The role of rotation on the yields of the two {\gamma}-ray emitters 26Al and 60Fe ejected by massive stars

We show that the observed 60Fe/26Al flux ratio provided by the SPectrometer on INTEGRAL satellite (0.24 +- 0.04) can be reproduced only if rotation is taken into account in the computation of the stellar models. Predictions from non-rotating stellar models yield to a significantly lower ratio (0.062), which is incompatible with the observed value. The adopted models and the associated yields are based on a combination of models already published by Limongi & Chieffi (2018) complemented by additional ones fully consistent with the original grid, allowing a finer resolution in the initial rotational velocity distribution.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
%\tablewidth{626.20622pt}
\tablecaption{Isotopic Yields (\SI{}{\smasses}) — 50 km/s. \label{tabyields_050}}
\tablehead{$\rm Isotope$ & $\rm 13~M_\odot$ & $\rm 15~M_\odot$ & $\rm 20~M_\odot$ & $\rm 25~M_\odot$ & $\rm 30~M_\odot$ & $\rm 40~M_\odot$ & $\rm 60~M_\odot$ & $\rm 80~M_\odot$ & $\rm 120~M_\odot$}
\startdata
$\rm^{1}H$ & 5.5167E+00 & 6.1105E+00 & 7.5549E+00 & 9.1644E+00 & 1.0581E+01 & 1.3693E+01 & 1.9709E+01 & 2.4434E+01 & 3.4893E+01\\ 
$\rm^{2}H$ & 2.3053E-16 & 1.7813E-14 & 2.3960E-11 & 5.1510E-10 & 1.3611E-09 & 8.4504E-09 & 2.2671E-07 & 5.0211E-07 & 1.2490E-07\\ 
$\rm^{3}H$ & 4.1594E-25 & 1.4813E-21 & 2.1056E-16 & 4.4193E-14 & 1.9504E-13 & 2.6664E-12 & 1.1256E-11 & 2.8927E-11 & 1.1613E-12\\ 
$\rm^{3}He$ & 3.2284E-04 & 3.4927E-04 & 4.1285E-04 & 4.7453E-04 & 5.2686E-04 & 6.0420E-04 & 9.7693E-04 & 1.1801E-03 & 1.4907E-03\\ 
$\rm^{4}He$ & 4.1115E+00 & 4.6612E+00 & 6.0325E+00 & 7.5683E+00 & 8.5119E+00 & 1.1259E+01 & 2.1402E+01 & 2.9823E+01 & 5.1230E+01\\ 
$\rm^{6}Li$ & 7.6955E-12 & 1.2376E-11 & 2.3654E-11 & 3.0764E-11 & 3.6924E-11 & 4.5097E-11 & 5.7575E-11 & 7.1436E-11 & 3.6865E-11\\ 
$\rm^{7}Li$ & 1.7644E-10 & 1.1382E-09 & 4.9033E-10 & 6.8004E-10 & 8.0723E-10 & 9.7316E-10 & 1.1118E-09 & 1.2941E-09 & 8.6025E-10\\ 
$\rm^{7}Be$ & 3.2620E-13 & 1.6513E-12 & 6.6217E-12 & 7.7653E-12 & 9.3255E-12 & 7.4712E-12 & 2.8615E-11 & 1.9440E-11 & 4.7368E-12\\ 
$\rm^{9}Be$ & 7.2675E-12 & 9.9563E-12 & 1.4515E-11 & 1.8837E-11 & 2.1630E-11 & 2.7386E-11 & 2.8898E-11 & 3.1723E-11 & 2.5868E-11\\ 
$\rm^{10}Be$ & 8.7571E-60 & 7.0506E-60 & 5.6804E-60 & 5.9725E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{10}B$ & 9.6687E-11 & 1.0077E-10 & 9.8901E-11 & 1.2098E-10 & 1.3603E-10 & 1.7599E-10 & 1.8110E-10 & 1.8615E-10 & 1.7237E-10\\ 
$\rm^{11}B$ & 6.7439E-09 & 7.2383E-09 & 8.3833E-09 & 8.6133E-09 & 8.9091E-09 & 1.0318E-08 & 2.0036E-08 & 2.7945E-08 & 4.3405E-08\\ 
$\rm^{12}C$ & 2.3553E-01 & 3.1609E-01 & 5.6352E-01 & 1.1480E+00 & 1.0175E-01 & 5.0910E-02 & 8.6105E-01 & 1.5096E+00 & 2.3633E+00\\ 
$\rm^{13}C$ & 6.0781E-04 & 7.1004E-04 & 9.0190E-04 & 1.1095E-03 & 1.2826E-03 & 1.3718E-03 & 1.5449E-03 & 1.5497E-03 & 2.1896E-03\\ 
$\rm^{14}C$ & 1.3296E-05 & 2.2896E-05 & 1.2153E-05 & 1.3599E-05 & 1.1582E-14 & 2.1836E-13 & 4.8459E-13 & 3.7647E-11 & 1.1579E-09\\ 
$\rm^{13}N$ & 4.6430E-14 & 2.1281E-14 & 3.1751E-14 & 9.2539E-13 & 5.8000E-15 & 2.3965E-14 & 2.6607E-14 & 4.5826E-14 & 4.9574E-14\\ 
$\rm^{14}N$ & 3.0601E-02 & 3.4195E-02 & 4.6696E-02 & 6.6103E-02 & 8.4878E-02 & 1.2243E-01 & 2.0621E-01 & 2.8391E-01 & 4.9100E-01\\ 
$\rm^{15}N$ & 6.7602E-06 & 8.9007E-06 & 8.7938E-06 & 1.3357E-05 & 9.8473E-06 & 1.1614E-05 & 2.0430E-05 & 2.7390E-05 & 4.0888E-05\\ 
$\rm^{16}N$ & 6.4396E-30 & 4.0413E-31 & 2.0120E-32 & 1.2295E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{15}O$ & 6.7157E-17 & 1.1497E-16 & 5.5690E-15 & 1.0974E-14 & 1.0304E-15 & 4.0888E-15 & 4.7798E-15 & 8.0184E-15 & 7.9785E-15\\ 
$\rm^{16}O$ & 8.9106E-01 & 1.3369E+00 & 2.6033E+00 & 3.0954E+00 & 8.0445E-02 & 8.2579E-02 & 1.8205E-01 & 2.6808E-01 & 4.0955E-01\\ 
$\rm^{17}O$ & 4.4296E-05 & 5.2534E-05 & 3.8233E-05 & 7.7445E-05 & 3.6521E-05 & 5.0337E-05 & 5.4768E-05 & 5.9866E-05 & 8.0669E-05\\ 
$\rm^{18}O$ & 3.2878E-03 & 1.4894E-03 & 6.2944E-04 & 1.1336E-04 & 1.1706E-04 & 1.2669E-04 & 2.2098E-04 & 2.5887E-04 & 2.9519E-04\\ 
$\rm^{19}O$ & 7.5566E-24 & 4.1885E-24 & 9.6036E-27 & 3.0323E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{17}F$ & 1.4946E-20 & 4.3594E-20 & 2.5149E-18 & 3.3652E-19 & 4.0822E-19 & 1.4446E-18 & 1.2768E-18 & 1.9768E-18 & 1.9475E-18\\ 
$\rm^{18}F$ & 2.0282E-07 & 3.1024E-07 & 1.9867E-09 & 1.7058E-07 & 9.9380E-20 & 4.5105E-19 & 3.0000E-19 & 4.4344E-19 & 4.1779E-19\\ 
$\rm^{19}F$ & 3.5594E-06 & 4.8035E-06 & 6.1185E-06 & 2.9291E-05 & 5.1762E-06 & 5.7563E-06 & 2.3757E-05 & 2.8503E-05 & 5.3886E-05\\ 
$\rm^{20}F$ & 6.0369E-23 & 1.5707E-23 & 5.7070E-28 & 6.0514E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{20}Ne$ & 3.8443E-02 & 6.7159E-02 & 7.6106E-01 & 2.1734E-01 & 2.2290E-02 & 2.8979E-02 & 4.8237E-02 & 6.3821E-02 & 1.0052E-01\\ 
$\rm^{21}Ne$ & 1.6863E-04 & 2.5208E-04 & 7.9604E-04 & 6.2994E-04 & 1.1279E-04 & 1.2658E-04 & 1.4210E-04 & 1.5229E-04 & 1.7503E-04\\ 
$\rm^{22}Ne$ & 1.2665E-02 & 1.8899E-02 & 2.6101E-02 & 3.3936E-02 & 3.1779E-03 & 1.9390E-03 & 4.2567E-02 & 7.8892E-02 & 1.3056E-01\\ 
$\rm^{23}Ne$ & 5.7380E-17 & 1.0338E-17 & 4.4460E-20 & 5.3652E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{21}Na$ & 1.9963E-18 & 3.8036E-19 & 1.1865E-20 & 2.0025E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{22}Na$ & 1.5178E-07 & 2.6034E-07 & 5.1355E-06 & 1.2029E-06 & 6.2308E-18 & 1.3140E-16 & 2.8013E-17 & 4.1529E-17 & 2.7957E-17\\ 
$\rm^{23}Na$ & 1.2688E-03 & 1.7162E-03 & 1.6209E-02 & 5.0788E-03 & 1.8474E-03 & 2.6097E-03 & 5.3754E-03 & 7.8002E-03 & 1.3795E-02\\ 
$\rm^{24}Na$ & 4.3011E-06 & 6.7407E-06 & 5.4862E-06 & 1.1635E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{23}Mg$ & 5.2404E-18 & 8.8788E-19 & 9.5059E-14 & 4.2905E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{24}Mg$ & 1.8731E-02 & 2.5824E-02 & 1.0774E-01 & 6.2935E-02 & 1.0810E-02 & 1.4074E-02 & 2.3669E-02 & 3.1467E-02 & 4.9943E-02\\ 
$\rm^{25}Mg$ & 3.1023E-03 & 5.1269E-03 & 2.0492E-02 & 1.3264E-02 & 8.4855E-04 & 1.0201E-03 & 1.4382E-03 & 1.7781E-03 & 2.5245E-03\\ 
$\rm^{26}Mg$ & 3.2070E-03 & 4.8594E-03 & 2.1216E-02 & 1.2297E-02 & 2.0915E-03 & 2.7961E-03 & 4.7138E-03 & 6.1764E-03 & 9.4697E-03\\ 
$\rm^{27}Mg$ & 1.3748E-13 & 1.1069E-13 & 5.1327E-15 & 3.1041E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{25}Al$ & 9.8839E-19 & 3.5310E-19 & 1.1494E-20 & 1.3536E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{26}Al$ & 3.0848E-05 & 4.5135E-05 & 5.9098E-05 & 1.6440E-04 & 7.5087E-06 & 2.0661E-05 & 6.0191E-05 & 1.3204E-04 & 3.7628E-04\\ 
$\rm^{27}Al$ & 2.4128E-03 & 3.4088E-03 & 1.5981E-02 & 7.8788E-03 & 1.2337E-03 & 1.6069E-03 & 3.0359E-03 & 4.3563E-03 & 7.5725E-03\\ 
$\rm^{28}Al$ & 3.1070E-16 & 2.1461E-16 & 3.1175E-12 & 3.3381E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{27}Si$ & 2.8896E-23 & 5.9312E-24 & 1.6694E-14 & 1.5285E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{28}Si$ & 1.0618E-01 & 1.2173E-01 & 1.1584E-01 & 2.8484E-01 & 1.1968E-02 & 1.5582E-02 & 2.6212E-02 & 3.4866E-02 & 5.5347E-02\\ 
$\rm^{29}Si$ & 2.4763E-03 & 3.3323E-03 & 5.0877E-03 & 7.7750E-03 & 6.2948E-04 & 8.1948E-04 & 1.3802E-03 & 1.8375E-03 & 2.9183E-03\\ 
$\rm^{30}Si$ & 3.8723E-03 & 5.2487E-03 & 5.4530E-03 & 9.1271E-03 & 4.2938E-04 & 5.5892E-04 & 9.4229E-04 & 1.2551E-03 & 1.9938E-03\\ 
$\rm^{31}Si$ & 1.3846E-07 & 1.9538E-07 & 1.0300E-07 & 2.2037E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}Si$ & 9.2416E-08 & 1.2300E-07 & 5.0352E-08 & 1.0707E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{29}P$ & 1.3947E-21 & 3.8141E-22 & 1.5422E-22 & 4.3569E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{30}P$ & 8.7763E-16 & 5.0407E-16 & 1.5988E-11 & 1.4593E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}P$ & 8.7691E-04 & 1.2514E-03 & 1.3902E-03 & 2.7713E-03 & 1.1422E-04 & 1.4862E-04 & 2.5139E-04 & 3.3526E-04 & 5.3258E-04\\ 
$\rm^{32}P$ & 1.6745E-06 & 2.3980E-06 & 4.1594E-06 & 4.9246E-06 & 5.9109E-33 & 1.1869E-28 & 1.2650E-32 & 1.9891E-32 & 2.3300E-32\\ 
$\rm^{33}P$ & 1.1861E-06 & 1.7579E-06 & 1.2020E-06 & 2.5419E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}P$ & 7.4215E-24 & 7.0928E-25 & 9.1114E-20 & 1.1470E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}S$ & 6.1495E-31 & 1.0444E-31 & 3.0770E-18 & 8.9272E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}S$ & 4.4902E-02 & 4.6735E-02 & 4.1619E-02 & 1.0529E-01 & 5.7342E-03 & 7.4661E-03 & 1.2548E-02 & 1.6682E-02 & 2.6472E-02\\ 
$\rm^{33}S$ & 4.4463E-04 & 6.2762E-04 & 6.0423E-04 & 1.5919E-03 & 4.8032E-05 & 6.2054E-05 & 1.1453E-04 & 1.6027E-04 & 2.6010E-04\\ 
$\rm^{34}S$ & 3.7003E-03 & 5.2338E-03 & 4.2150E-03 & 1.1658E-02 & 2.7539E-04 & 3.5853E-04 & 6.0344E-04 & 8.0297E-04 & 1.2749E-03\\ 
$\rm^{35}S$ & 1.7086E-06 & 2.8281E-06 & 4.6152E-06 & 5.9536E-06 & 3.9808E-32 & 7.7936E-28 & 8.5202E-32 & 1.3217E-31 & 1.5684E-31\\ 
$\rm^{36}S$ & 2.6928E-06 & 3.2881E-06 & 9.1375E-06 & 6.0614E-06 & 1.3593E-06 & 1.7697E-06 & 2.9765E-06 & 3.9587E-06 & 6.2834E-06\\ 
$\rm^{37}S$ & 8.2437E-20 & 6.2651E-20 & 1.2648E-22 & 9.3393E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{33}Cl$ & 2.9187E-23 & 1.0550E-23 & 4.7059E-26 & 4.8916E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}Cl$ & 7.1542E-27 & 3.2650E-27 & 1.5429E-22 & 4.0459E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{35}Cl$ & 2.6686E-04 & 3.6733E-04 & 4.0649E-04 & 9.4818E-04 & 1.2005E-04 & 1.5635E-04 & 2.6201E-04 & 3.4780E-04 & 5.5163E-04\\ 
$\rm^{36}Cl$ & 2.4213E-06 & 3.6507E-06 & 4.8408E-06 & 8.6798E-06 & 2.5359E-08 & 1.6007E-08 & 5.6885E-07 & 1.2842E-06 & 2.4653E-06\\ 
$\rm^{37}Cl$ & 4.3969E-05 & 6.1071E-05 & 1.3286E-04 & 1.3029E-04 & 4.1100E-05 & 5.3118E-05 & 9.6943E-05 & 1.3440E-04 & 2.1666E-04\\ 
$\rm^{38}Cl$ & 1.2625E-10 & 1.8085E-10 & 1.7639E-11 & 1.6586E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{36}Ar$ & 7.4062E-03 & 7.1461E-03 & 6.6464E-03 & 1.4971E-02 & 1.0951E-03 & 1.4261E-03 & 2.3916E-03 & 3.1757E-03 & 5.0373E-03\\ 
$\rm^{37}Ar$ & 2.6136E-05 & 2.9348E-05 & 2.6435E-05 & 9.3396E-05 & 2.1074E-25 & 1.8702E-22 & 3.3317E-23 & 1.9074E-24 & 1.1791E-21\\ 
$\rm^{38}Ar$ & 1.6892E-03 & 2.0923E-03 & 1.7054E-03 & 4.6329E-03 & 2.1022E-04 & 2.7373E-04 & 4.6001E-04 & 6.1158E-04 & 9.7063E-04\\ 
$\rm^{39}Ar$ & 1.3266E-06 & 1.9688E-06 & 7.0720E-06 & 4.8280E-06 & 8.3950E-27 & 2.0503E-23 & 5.8244E-27 & 4.3867E-27 & 6.9150E-27\\ 
$\rm^{40}Ar$ & 9.4016E-07 & 1.0541E-06 & 2.6931E-06 & 2.1909E-06 & 3.5397E-07 & 4.6085E-07 & 7.7530E-07 & 1.0316E-06 & 1.6383E-06\\ 
$\rm^{41}Ar$ & 6.5792E-09 & 4.2309E-09 & 3.6156E-10 & 2.8181E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{37}K$ & 1.7467E-30 & 1.6054E-30 & 3.1609E-33 & 9.8392E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{38}K$ & 1.1438E-17 & 1.2501E-17 & 1.0622E-13 & 1.2621E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{39}K$ & 1.3762E-04 & 1.4632E-04 & 1.5650E-04 & 3.5841E-04 & 5.5740E-05 & 7.2567E-05 & 1.2211E-04 & 1.6244E-04 & 2.5783E-04\\ 
$\rm^{40}K$ & 7.7574E-07 & 1.1771E-06 & 2.4673E-06 & 3.4353E-06 & 1.1976E-07 & 1.3288E-07 & 6.6892E-07 & 1.2099E-06 & 2.1094E-06\\ 
$\rm^{41}K$ & 3.0791E-06 & 3.7739E-06 & 7.0583E-06 & 7.3812E-06 & 4.2327E-06 & 5.5076E-06 & 9.2598E-06 & 1.2302E-05 & 1.9526E-05\\ 
$\rm^{42}K$ & 2.9752E-07 & 3.5300E-07 & 6.1948E-08 & 4.3173E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{40}Ca$ & 6.0686E-03 & 5.7758E-03 & 5.7266E-03 & 1.0599E-02 & 1.2145E-03 & 1.5815E-03 & 2.6546E-03 & 3.5267E-03 & 5.5954E-03\\ 
$\rm^{41}Ca$ & 1.0098E-05 & 1.1379E-05 & 1.5510E-05 & 3.2486E-05 & 3.3896E-07 & 1.7528E-07 & 5.4516E-06 & 1.0936E-05 & 1.9457E-05\\ 
$\rm^{42}Ca$ & 5.8366E-05 & 7.1016E-05 & 8.0643E-05 & 1.6020E-04 & 8.5526E-06 & 1.1118E-05 & 1.9177E-05 & 2.5905E-05 & 4.1518E-05\\ 
$\rm^{43}Ca$ & 3.1148E-06 & 4.8190E-06 & 1.4099E-05 & 1.2095E-05 & 1.8206E-06 & 2.3702E-06 & 4.0079E-06 & 5.3517E-06 & 8.5217E-06\\ 
$\rm^{44}Ca$ & 2.1842E-05 & 2.9518E-05 & 6.7716E-05 & 6.2947E-05 & 2.8751E-05 & 3.7438E-05 & 6.2888E-05 & 8.3578E-05 & 1.3261E-04\\ 
$\rm^{45}Ca$ & 1.2521E-06 & 2.3442E-06 & 2.8486E-06 & 6.9710E-06 & 2.0459E-31 & 3.9404E-27 & 4.3798E-31 & 6.7396E-31 & 8.0593E-31\\ 
$\rm^{46}Ca$ & 1.0464E-06 & 1.2533E-06 & 1.6459E-06 & 4.0200E-06 & 5.7634E-08 & 7.5049E-08 & 1.2601E-07 & 1.6743E-07 & 2.6566E-07\\ 
$\rm^{47}Ca$ & 2.8628E-07 & 1.6638E-07 & 2.6971E-08 & 3.5214E-07 & 7.7625E-36 & 1.4856E-31 & 1.6613E-35 & 2.5515E-35 & 3.0566E-35\\ 
$\rm^{48}Ca$ & 1.5437E-06 & 1.7293E-06 & 2.4143E-06 & 2.8606E-06 & 2.8121E-06 & 3.6613E-06 & 6.1567E-06 & 8.1872E-06 & 1.2995E-05\\ 
$\rm^{49}Ca$ & 4.2730E-18 & 3.5662E-18 & 1.2977E-20 & 2.2112E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{41}Sc$ & 1.5608E-44 & 3.0864E-44 & 2.9020E-46 & 4.4647E-41 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{42}Sc$ & 4.9616E-40 & 5.3632E-40 & 3.8747E-41 & 3.6240E-35 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{43}Sc$ & 2.9892E-08 & 3.4448E-08 & 4.6663E-08 & 3.9283E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Sc$ & 4.2728E-09 & 6.0295E-09 & 8.2712E-09 & 2.0040E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Sc$ & 1.6957E-06 & 2.4208E-06 & 8.5110E-06 & 6.4841E-06 & 9.1715E-07 & 1.1886E-06 & 2.1049E-06 & 2.8767E-06 & 4.6107E-06\\ 
$\rm^{46}Sc$ & 3.0279E-07 & 5.4755E-07 & 1.2779E-06 & 1.5269E-06 & 7.2420E-32 & 1.8544E-27 & 1.5511E-31 & 2.8160E-31 & 2.8799E-31\\ 
$\rm^{47}Sc$ & 2.4940E-07 & 3.2823E-07 & 2.5214E-07 & 1.3756E-06 & 5.9155E-36 & 1.1322E-31 & 1.2660E-35 & 1.9444E-35 & 2.3294E-35\\ 
$\rm^{48}Sc$ & 1.4407E-07 & 1.4261E-07 & 4.8326E-08 & 5.2252E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Sc$ & 4.5951E-10 & 3.0085E-10 & 3.4174E-11 & 6.8054E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Ti$ & 2.5452E-05 & 2.7697E-05 & 3.7164E-05 & 2.4849E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Ti$ & 5.0837E-08 & 4.0803E-08 & 5.0037E-08 & 1.1026E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}Ti$ & 2.6366E-05 & 2.8229E-05 & 3.4306E-05 & 6.8139E-05 & 4.8440E-06 & 6.3069E-06 & 1.0608E-05 & 1.4109E-05 & 2.2400E-05\\ 
$\rm^{47}Ti$ & 4.3787E-06 & 5.7310E-06 & 1.0791E-05 & 1.0840E-05 & 4.4539E-06 & 5.8065E-06 & 9.6244E-06 & 1.2704E-05 & 2.0118E-05\\ 
$\rm^{48}Ti$ & 2.5329E-05 & 2.9763E-05 & 4.2351E-05 & 4.8967E-05 & 4.5106E-05 & 5.8771E-05 & 9.7957E-05 & 1.2964E-04 & 2.0538E-04\\ 
$\rm^{49}Ti$ & 3.2740E-06 & 4.5435E-06 & 9.8390E-06 & 1.0344E-05 & 3.4506E-06 & 4.4388E-06 & 8.4917E-06 & 1.2024E-05 & 1.9491E-05\\ 
$\rm^{50}Ti$ & 4.1915E-06 & 6.4921E-06 & 1.6019E-05 & 1.5793E-05 & 3.3145E-06 & 4.3107E-06 & 7.3670E-06 & 9.8927E-06 & 1.5785E-05\\ 
$\rm^{51}Ti$ & 3.0128E-16 & 2.3970E-16 & 2.8893E-18 & 1.5726E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}V$ & 9.1471E-54 & 1.2275E-54 & 1.2259E-47 & 9.6169E-46 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}V$ & 8.7571E-60 & 7.0506E-60 & 5.4341E-48 & 3.0171E-45 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{47}V$ & 1.2205E-10 & 1.3415E-10 & 2.1767E-10 & 1.7870E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}V$ & 8.3538E-08 & 1.0284E-07 & 1.0461E-07 & 2.5431E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}V$ & 4.3362E-06 & 4.8539E-06 & 4.4392E-06 & 6.3662E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}V$ & 2.1749E-07 & 4.0397E-07 & 4.0090E-07 & 8.8289E-07 & 1.5200E-08 & 1.9819E-08 & 3.2784E-08 & 4.3221E-08 & 6.8402E-08\\ 
$\rm^{51}V$ & 4.1244E-06 & 5.1255E-06 & 6.6987E-06 & 8.8269E-06 & 6.2156E-06 & 8.0793E-06 & 1.3827E-05 & 1.8550E-05 & 2.9507E-05\\ 
$\rm^{52}V$ & 5.4089E-17 & 4.1193E-17 & 3.2220E-15 & 7.5846E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}Cr$ & 7.3997E-05 & 7.8806E-05 & 8.6700E-05 & 6.4148E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Cr$ & 7.3705E-09 & 7.0992E-09 & 7.2069E-09 & 7.3754E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Cr$ & 7.4100E-05 & 6.3506E-05 & 5.9108E-05 & 1.2248E-04 & 1.3546E-05 & 1.7665E-05 & 2.9191E-05 & 3.8466E-05 & 6.0869E-05\\ 
$\rm^{51}Cr$ & 1.1407E-05 & 1.1276E-05 & 9.3175E-06 & 1.3888E-05 & 4.6044E-26 & 3.8619E-23 & 1.3174E-23 & 1.0601E-23 & 1.1775E-21\\ 
$\rm^{52}Cr$ & 1.6044E-04 & 1.8116E-04 & 2.2884E-04 & 3.1521E-04 & 2.7232E-04 & 3.5458E-04 & 5.9552E-04 & 7.9130E-04 & 1.2555E-03\\ 
$\rm^{53}Cr$ & 1.6372E-05 & 1.8710E-05 & 2.6037E-05 & 3.1336E-05 & 3.1441E-05 & 4.0969E-05 & 6.8345E-05 & 9.0569E-05 & 1.4369E-04\\ 
$\rm^{54}Cr$ & 9.0696E-06 & 1.2310E-05 & 2.8033E-05 & 2.7877E-05 & 8.1025E-06 & 1.0455E-05 & 1.9350E-05 & 2.6964E-05 & 4.3475E-05\\ 
$\rm^{55}Cr$ & 1.4356E-16 & 1.1131E-16 & 4.9567E-19 & 2.7355E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Mn$ & 8.7571E-60 & 7.0506E-60 & 2.3569E-57 & 2.8283E-54 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{51}Mn$ & 2.4767E-08 & 2.2451E-08 & 2.0681E-08 & 1.9868E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Mn$ & 1.5267E-04 & 1.6482E-04 & 1.4648E-04 & 1.2570E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Mn$ & 7.8145E-05 & 7.6195E-05 & 6.5738E-05 & 7.4217E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Mn$ & 2.3897E-07 & 3.9431E-07 & 3.6486E-07 & 1.1134E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Mn$ & 1.1920E-04 & 1.3292E-04 & 1.7443E-04 & 2.0526E-04 & 2.1364E-04 & 2.7675E-04 & 4.9072E-04 & 6.6977E-04 & 1.0707E-03\\ 
$\rm^{56}Mn$ & 5.6592E-08 & 6.8936E-08 & 3.1799E-08 & 1.2809E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Mn$ & 1.2814E-22 & 9.8689E-23 & 1.3911E-18 & 3.0027E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Fe$ & 4.5981E-04 & 4.9752E-04 & 4.4026E-04 & 3.7738E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Fe$ & 2.4502E-17 & 3.1004E-17 & 2.6517E-13 & 2.8305E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Fe$ & 4.8566E-03 & 4.1106E-03 & 3.8254E-03 & 5.6850E-03 & 1.4269E-03 & 1.8598E-03 & 3.0910E-03 & 4.0852E-03 & 6.4704E-03\\ 
$\rm^{55}Fe$ & 1.0278E-04 & 8.8501E-05 & 8.3827E-05 & 1.5748E-04 & 1.0895E-15 & 4.1787E-14 & 1.6315E-13 & 1.7278E-11 & 3.7082E-10\\ 
$\rm^{56}Fe$ & 1.2188E-02 & 1.3676E-02 & 1.7721E-02 & 2.1953E-02 & 2.3262E-02 & 3.0291E-02 & 5.0840E-02 & 6.7538E-02 & 1.0713E-01\\ 
$\rm^{57}Fe$ & 3.6494E-04 & 4.3740E-04 & 7.2304E-04 & 8.8749E-04 & 5.5326E-04 & 7.1551E-04 & 1.2979E-03 & 1.7973E-03 & 2.8991E-03\\ 
$\rm^{58}Fe$ & 2.6937E-04 & 4.0341E-04 & 1.0577E-03 & 1.0175E-03 & 7.6232E-05 & 9.7970E-05 & 1.9427E-04 & 2.8175E-04 & 4.6690E-04\\ 
$\rm^{59}Fe$ & 4.1153E-05 & 6.4517E-05 & 5.7227E-05 & 1.9040E-04 & 4.2407E-31 & 2.3975E-26 & 9.0774E-31 & 2.5509E-30 & 1.7407E-30\\ 
$\rm^{60}Fe$ & 7.0390E-05 & 4.9925E-05 & 3.1151E-05 & 1.5619E-04 & 1.2078E-12 & 2.0709E-13 & 5.5275E-12 & 9.4949E-12 & 2.0545E-11\\ 
$\rm^{61}Fe$ & 1.0639E-16 & 6.0150E-17 & 2.7128E-21 & 1.8351E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Co$ & 8.7571E-60 & 7.0506E-60 & 5.6804E-60 & 5.9725E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Co$ & 3.0624E-04 & 2.9752E-04 & 2.4275E-04 & 2.3141E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Co$ & 2.6167E-06 & 2.4550E-06 & 2.5685E-06 & 2.6701E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Co$ & 1.3774E-04 & 1.3206E-04 & 1.4495E-04 & 1.3912E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Co$ & 1.2464E-06 & 1.2911E-06 & 1.6520E-06 & 2.1534E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Co$ & 1.2775E-04 & 1.7855E-04 & 6.3882E-04 & 3.5231E-04 & 8.2571E-05 & 1.0755E-04 & 1.8016E-04 & 2.3925E-04 & 3.8007E-04\\ 
$\rm^{60}Co$ & 1.1400E-05 & 1.8547E-05 & 2.6773E-05 & 5.3529E-05 & 2.2060E-18 & 3.7337E-19 & 1.0119E-17 & 1.7342E-17 & 3.7464E-17\\ 
$\rm^{61}Co$ & 1.5037E-06 & 1.8663E-06 & 6.8193E-07 & 3.3761E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Ni$ & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Ni$ & 2.5063E-03 & 2.4520E-03 & 2.6479E-03 & 2.3742E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Ni$ & 5.2116E-03 & 5.0869E-03 & 4.9621E-03 & 5.4571E-03 & 9.3708E-04 & 1.2211E-03 & 2.0335E-03 & 2.6895E-03 & 4.2598E-03\\ 
$\rm^{59}Ni$ & 1.5086E-04 & 1.5028E-04 & 1.6608E-04 & 1.6528E-04 & 9.8399E-07 & 4.4897E-07 & 1.6727E-05 & 3.3576E-05 & 5.9025E-05\\ 
$\rm^{60}Ni$ & 1.6817E-03 & 1.8515E-03 & 2.2622E-03 & 2.3137E-03 & 3.7389E-04 & 4.8691E-04 & 8.1747E-04 & 1.0867E-03 & 1.7259E-03\\ 
$\rm^{61}Ni$ & 1.1038E-04 & 1.4164E-04 & 2.5181E-04 & 2.7432E-04 & 1.6927E-05 & 2.1714E-05 & 4.2673E-05 & 6.1061E-05 & 9.9194E-05\\ 
$\rm^{62}Ni$ & 2.2476E-04 & 3.6407E-04 & 7.5286E-04 & 8.4569E-04 & 5.3663E-05 & 6.9819E-05 & 1.1877E-04 & 1.5914E-04 & 2.5379E-04\\ 
$\rm^{63}Ni$ & 2.8547E-05 & 5.6901E-05 & 2.4078E-04 & 1.7692E-04 & 3.2876E-27 & 4.0868E-23 & 5.6557E-27 & 7.2280E-27 & 8.2308E-27\\ 
$\rm^{64}Ni$ & 6.9912E-05 & 1.2229E-04 & 3.2843E-04 & 3.5394E-04 & 1.4086E-05 & 1.8336E-05 & 3.0931E-05 & 4.1205E-05 & 6.5457E-05\\ 
$\rm^{65}Ni$ & 1.2077E-06 & 1.5107E-06 & 1.2326E-07 & 1.8125E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Cu$ & 8.7571E-60 & 7.0506E-60 & 5.6804E-60 & 5.9725E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Cu$ & 2.7726E-47 & 2.2082E-47 & 5.7864E-33 & 5.4359E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Cu$ & 4.2663E-21 & 8.7412E-22 & 7.7204E-20 & 4.6348E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Cu$ & 2.7063E-08 & 2.7767E-08 & 4.4306E-08 & 3.9676E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Cu$ & 3.0425E-05 & 3.1066E-05 & 3.1205E-05 & 3.0063E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Cu$ & 3.8743E-07 & 3.8745E-07 & 3.4540E-07 & 3.9273E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Cu$ & 2.1958E-05 & 3.5105E-05 & 6.5746E-05 & 9.6875E-05 & 9.7336E-06 & 1.2623E-05 & 2.2205E-05 & 3.0200E-05 & 4.8319E-05\\ 
$\rm^{64}Cu$ & 1.6506E-06 & 3.3589E-06 & 3.6978E-06 & 9.8571E-06 & 7.8304E-33 & 2.0369E-28 & 1.6760E-32 & 2.9914E-32 & 3.1061E-32\\ 
$\rm^{65}Cu$ & 4.3157E-05 & 7.6933E-05 & 1.4233E-04 & 1.8813E-04 & 4.4859E-06 & 5.8085E-06 & 1.0385E-05 & 1.4247E-05 & 2.2858E-05\\ 
$\rm^{66}Cu$ & 1.5468E-14 & 1.3550E-14 & 6.2714E-16 & 1.8010E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Zn$ & 5.3562E-25 & 4.7778E-25 & 2.8550E-22 & 4.7540E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Zn$ & 1.6515E-30 & 4.9991E-30 & 7.9111E-22 & 6.9450E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Zn$ & 5.7813E-04 & 6.0385E-04 & 5.1134E-04 & 5.8337E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Zn$ & 1.0047E-09 & 1.0262E-09 & 1.7491E-09 & 1.0276E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Zn$ & 2.5265E-05 & 3.6081E-05 & 6.1928E-05 & 8.5915E-05 & 1.6167E-05 & 2.1064E-05 & 3.5162E-05 & 4.6579E-05 & 7.3850E-05\\ 
$\rm^{65}Zn$ & 3.2086E-06 & 5.6424E-06 & 1.2299E-05 & 1.5337E-05 & 3.6961E-28 & 4.2575E-24 & 8.1104E-28 & 1.1553E-27 & 1.4695E-27\\ 
$\rm^{66}Zn$ & 5.6387E-05 & 1.1088E-04 & 1.6591E-04 & 3.0860E-04 & 9.5686E-06 & 1.2464E-05 & 2.0865E-05 & 2.7686E-05 & 4.3927E-05\\ 
$\rm^{67}Zn$ & 4.1511E-06 & 7.4294E-06 & 3.6904E-05 & 2.4949E-05 & 1.4315E-06 & 1.8611E-06 & 3.1823E-06 & 4.2676E-06 & 6.7893E-06\\ 
$\rm^{68}Zn$ & 2.6273E-05 & 5.3366E-05 & 1.6446E-04 & 1.5307E-04 & 6.6358E-06 & 8.6350E-06 & 1.4613E-05 & 1.9502E-05 & 3.1001E-05\\ 
$\rm^{69}Zn$ & 2.3081E-09 & 9.1058E-09 & 8.7768E-09 & 6.7307E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Zn$ & 2.9318E-06 & 8.0621E-06 & 3.3078E-06 & 4.1888E-05 & 2.2544E-07 & 2.9369E-07 & 4.9072E-07 & 6.5028E-07 & 1.0308E-06\\ 
$\rm^{71}Zn$ & 1.0532E-20 & 1.8114E-21 & 2.2925E-24 & 1.9794E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Ga$ & 8.7571E-60 & 7.0506E-60 & 5.6804E-60 & 5.9725E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Ga$ & 9.1346E-37 & 4.1199E-37 & 5.9503E-29 & 2.8201E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ga$ & 2.4446E-32 & 8.1560E-31 & 5.0536E-24 & 1.1972E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ga$ & 1.1418E-13 & 1.1902E-13 & 2.5328E-13 & 2.3919E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ga$ & 5.6060E-06 & 6.0438E-06 & 4.5265E-06 & 5.7411E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ga$ & 6.4824E-08 & 1.2850E-07 & 1.6396E-07 & 6.4779E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ga$ & 2.4596E-10 & 5.7904E-10 & 8.3593E-10 & 3.7110E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ga$ & 4.5615E-06 & 1.0244E-05 & 2.5607E-05 & 3.6178E-05 & 6.5383E-07 & 8.4911E-07 & 1.4669E-06 & 1.9764E-06 & 3.1486E-06\\ 
$\rm^{70}Ga$ & 8.6910E-13 & 1.1205E-12 & 4.7266E-12 & 6.1565E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}Ga$ & 3.6312E-06 & 9.1739E-06 & 1.6668E-05 & 2.7467E-05 & 4.4591E-07 & 5.7971E-07 & 9.9175E-07 & 1.3314E-06 & 2.1217E-06\\ 
$\rm^{72}Ga$ & 1.8418E-07 & 6.8471E-07 & 5.5415E-07 & 4.3441E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ge$ & 1.0972E-41 & 2.5936E-40 & 8.0431E-32 & 7.9429E-31 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ge$ & 4.1078E-46 & 1.8169E-45 & 1.9165E-31 & 7.0124E-30 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ge$ & 1.0984E-06 & 1.1837E-06 & 9.0175E-07 & 1.1428E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ge$ & 4.5487E-15 & 4.8275E-15 & 1.0748E-14 & 7.9499E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ge$ & 2.2050E-08 & 4.4404E-08 & 9.9382E-08 & 2.1258E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ge$ & 4.4831E-09 & 1.0880E-08 & 1.3817E-08 & 5.4041E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Ge$ & 6.1763E-06 & 1.3726E-05 & 3.4074E-05 & 5.3637E-05 & 9.3481E-07 & 1.2159E-06 & 2.0670E-06 & 2.7651E-06 & 4.4000E-06\\ 
$\rm^{71}Ge$ & 5.0441E-07 & 1.1038E-06 & 4.9232E-06 & 4.3669E-06 & 9.0094E-33 & 1.9071E-28 & 1.9282E-32 & 3.1062E-32 & 3.5560E-32\\ 
$\rm^{72}Ge$ & 5.9903E-06 & 1.3655E-05 & 3.2224E-05 & 5.3439E-05 & 1.2675E-06 & 1.6512E-06 & 2.7622E-06 & 3.6640E-06 & 5.8124E-06\\ 
$\rm^{73}Ge$ & 9.4510E-07 & 1.6975E-06 & 1.0788E-05 & 6.3234E-06 & 3.6078E-07 & 4.6989E-07 & 7.8735E-07 & 1.0452E-06 & 1.6583E-06\\ 
$\rm^{74}Ge$ & 5.1592E-06 & 1.0440E-05 & 3.6490E-05 & 3.1421E-05 & 1.7187E-06 & 2.2366E-06 & 3.7813E-06 & 5.0425E-06 & 8.0105E-06\\ 
$\rm^{75}Ge$ & 1.0902E-09 & 5.2708E-09 & 9.1279E-09 & 5.1567E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Ge$ & 9.5541E-07 & 2.8926E-06 & 2.3876E-06 & 2.0867E-05 & 3.6961E-07 & 4.8149E-07 & 8.0431E-07 & 1.0658E-06 & 1.6893E-06\\ 
$\rm^{77}Ge$ & 1.1259E-07 & 4.0330E-07 & 1.2685E-08 & 1.0242E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}As$ & 1.4216E-10 & 4.2740E-10 & 9.5208E-10 & 3.5682E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{72}As$ & 2.8303E-10 & 8.5881E-10 & 1.4441E-09 & 7.9428E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{73}As$ & 3.5308E-08 & 1.0799E-07 & 1.4707E-07 & 7.8797E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}As$ & 7.8352E-09 & 2.4711E-08 & 3.7642E-08 & 1.8982E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}As$ & 1.2203E-06 & 3.3708E-06 & 7.6099E-06 & 1.6190E-05 & 2.1413E-07 & 2.7895E-07 & 4.6601E-07 & 6.1787E-07 & 9.8034E-07\\ 
$\rm^{76}As$ & 2.1610E-08 & 6.9273E-08 & 6.4538E-07 & 6.5492E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}As$ & 3.9025E-07 & 1.3181E-06 & 1.8490E-06 & 1.4637E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}Se$ & 3.4594E-07 & 1.0236E-06 & 1.2473E-06 & 6.3539E-06 & 2.0502E-08 & 2.6811E-08 & 4.2938E-08 & 5.5680E-08 & 8.7817E-08\\ 
$\rm^{75}Se$ & 2.0028E-08 & 6.2463E-08 & 9.9243E-08 & 4.0715E-07 & 7.2700E-33 & 1.1233E-28 & 1.5561E-32 & 2.1138E-32 & 2.8504E-32\\ 
$\rm^{76}Se$ & 1.4876E-06 & 3.5712E-06 & 7.5086E-06 & 1.8926E-05 & 2.2439E-07 & 2.9103E-07 & 5.0972E-07 & 6.9135E-07 & 1.1030E-06\\ 
$\rm^{77}Se$ & 3.7591E-07 & 6.7542E-07 & 3.1383E-06 & 3.4340E-06 & 1.8388E-07 & 2.3961E-07 & 3.9907E-07 & 5.2858E-07 & 8.3890E-07\\ 
$\rm^{78}Se$ & 1.7954E-06 & 3.3485E-06 & 1.3240E-05 & 1.2170E-05 & 5.8216E-07 & 7.5697E-07 & 1.2920E-06 & 1.7318E-06 & 2.7568E-06\\ 
$\rm^{79}Se$ & 2.1674E-07 & 4.4757E-07 & 3.4664E-06 & 1.2814E-06 & 1.9720E-15 & 1.7455E-15 & 2.6548E-14 & 1.8327E-13 & 4.6479E-13\\ 
$\rm^{80}Se$ & 1.6030E-06 & 2.8819E-06 & 1.1564E-05 & 6.7864E-06 & 1.2411E-06 & 1.6177E-06 & 2.6866E-06 & 3.5492E-06 & 5.6199E-06\\ 
$\rm^{81}Se$ & 2.9791E-14 & 2.1252E-14 & 1.8800E-14 & 2.8932E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Se$ & 4.7173E-07 & 1.2779E-06 & 1.5053E-06 & 4.2664E-06 & 2.2418E-07 & 2.9194E-07 & 4.8953E-07 & 6.4994E-07 & 1.0310E-06\\ 
$\rm^{83}Se$ & 1.3324E-13 & 4.1642E-13 & 3.6054E-14 & 9.9296E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}Br$ & 1.7020E-14 & 5.0519E-14 & 1.4836E-13 & 7.8397E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Br$ & 7.4152E-12 & 2.3214E-11 & 5.3461E-11 & 2.5638E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}Br$ & 7.6583E-10 & 2.5582E-09 & 5.0038E-09 & 3.0557E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Br$ & 2.0645E-19 & 3.3340E-19 & 3.8759E-15 & 9.6151E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Br$ & 1.5489E-07 & 2.5230E-07 & 4.8687E-07 & 1.2110E-06 & 1.9777E-07 & 2.5851E-07 & 4.1619E-07 & 5.4224E-07 & 8.5764E-07\\ 
$\rm^{80}Br$ & 1.6484E-14 & 1.3465E-14 & 7.4867E-14 & 5.9810E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Br$ & 3.5370E-07 & 8.1144E-07 & 2.5475E-06 & 2.9403E-06 & 1.9860E-07 & 2.5826E-07 & 4.3751E-07 & 5.8223E-07 & 9.2197E-07\\ 
$\rm^{82}Br$ & 4.1932E-09 & 1.4493E-08 & 1.4550E-07 & 1.0029E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Br$ & 2.2952E-08 & 7.4163E-08 & 8.3831E-08 & 2.6920E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Kr$ & 1.9052E-08 & 4.8311E-08 & 6.5734E-08 & 2.8794E-07 & 7.1457E-09 & 9.3434E-09 & 1.4983E-08 & 1.9437E-08 & 3.0648E-08\\ 
$\rm^{79}Kr$ & 7.0008E-10 & 2.0165E-09 & 2.7689E-09 & 1.2888E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Kr$ & 1.8713E-07 & 3.9768E-07 & 6.9554E-07 & 1.9257E-06 & 4.8436E-08 & 6.2107E-08 & 1.2276E-07 & 1.7419E-07 & 2.7959E-07\\ 
$\rm^{81}Kr$ & 2.9430E-08 & 3.6416E-08 & 1.6166E-07 & 1.2170E-07 & 3.4631E-10 & 1.5906E-10 & 7.2311E-09 & 1.5387E-08 & 2.7684E-08\\ 
$\rm^{82}Kr$ & 5.9208E-07 & 9.6678E-07 & 3.4953E-06 & 2.8943E-06 & 2.4575E-07 & 3.1806E-07 & 5.7004E-07 & 7.8297E-07 & 1.2567E-06\\ 
$\rm^{83}Kr$ & 4.0957E-07 & 8.3859E-07 & 2.5143E-06 & 2.5836E-06 & 2.4336E-07 & 3.1758E-07 & 5.2169E-07 & 6.8665E-07 & 1.0893E-06\\ 
$\rm^{84}Kr$ & 1.2930E-06 & 1.9645E-06 & 6.9499E-06 & 4.6139E-06 & 1.2167E-06 & 1.5846E-06 & 2.6579E-06 & 3.5303E-06 & 5.6015E-06\\ 
$\rm^{85}Kr$ & 1.6234E-07 & 3.3543E-07 & 1.5826E-06 & 9.3031E-07 & 3.3258E-30 & 6.3338E-26 & 7.1642E-30 & 1.0999E-29 & 1.3195E-29\\ 
$\rm^{86}Kr$ & 7.1300E-07 & 1.4916E-06 & 3.2900E-06 & 4.1202E-06 & 3.7684E-07 & 4.9066E-07 & 8.2463E-07 & 1.0963E-06 & 1.7398E-06\\ 
$\rm^{87}Kr$ & 4.5010E-11 & 1.1878E-10 & 1.1911E-11 & 2.8635E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Rb$ & 1.5205E-19 & 6.5375E-19 & 7.7466E-17 & 5.6341E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Rb$ & 1.3747E-34 & 1.1359E-30 & 3.7810E-19 & 2.2107E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Rb$ & 8.2725E-13 & 2.5505E-12 & 5.7719E-12 & 3.1131E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Rb$ & 5.6370E-13 & 1.7974E-12 & 5.0773E-12 & 2.2699E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Rb$ & 9.3646E-10 & 2.7935E-09 & 4.0149E-09 & 1.4353E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Rb$ & 7.7783E-11 & 2.3361E-10 & 4.4808E-10 & 1.4147E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Rb$ & 2.3334E-07 & 3.6926E-07 & 7.5456E-07 & 8.1746E-07 & 2.8525E-07 & 3.7165E-07 & 6.2036E-07 & 8.2144E-07 & 1.3018E-06\\ 
$\rm^{86}Rb$ & 2.8841E-08 & 6.9305E-08 & 2.0143E-07 & 1.8944E-07 & 1.6306E-32 & 3.0294E-28 & 3.4898E-32 & 5.2606E-32 & 6.4159E-32\\ 
$\rm^{87}Rb$ & 3.5967E-07 & 8.8727E-07 & 1.5712E-06 & 2.6395E-06 & 1.2024E-07 & 1.5658E-07 & 2.6279E-07 & 3.4912E-07 & 5.5393E-07\\ 
$\rm^{88}Rb$ & 2.8673E-15 & 3.9108E-15 & 3.1393E-15 & 3.8242E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Sr$ & 2.0795E-08 & 5.5275E-08 & 6.3934E-08 & 1.5738E-07 & 4.9428E-09 & 6.4652E-09 & 1.0332E-08 & 1.3386E-08 & 2.1110E-08\\ 
$\rm^{85}Sr$ & 1.0588E-09 & 2.9002E-09 & 3.0977E-09 & 8.5843E-09 & 9.9292E-34 & 1.5266E-29 & 2.1251E-33 & 2.8773E-33 & 3.8922E-33\\ 
$\rm^{86}Sr$ & 2.0009E-07 & 3.2297E-07 & 7.9723E-07 & 8.3049E-07 & 9.2572E-08 & 1.1844E-07 & 2.3707E-07 & 3.4106E-07 & 5.5381E-07\\ 
$\rm^{87}Sr$ & 1.1571E-07 & 1.7642E-07 & 5.0579E-07 & 3.8906E-07 & 6.4187E-08 & 8.3257E-08 & 1.4627E-07 & 1.9941E-07 & 3.2060E-07\\ 
$\rm^{88}Sr$ & 1.0873E-06 & 1.8483E-06 & 3.8430E-06 & 4.6181E-06 & 7.7273E-07 & 1.0059E-06 & 1.6959E-06 & 2.2587E-06 & 3.5880E-06\\ 
$\rm^{89}Sr$ & 3.0240E-08 & 7.0203E-08 & 1.1012E-07 & 2.8212E-07 & 1.8073E-33 & 3.6187E-29 & 3.8683E-33 & 6.0495E-33 & 7.1240E-33\\ 
$\rm^{90}Sr$ & 2.6548E-08 & 3.6820E-08 & 4.7657E-08 & 2.4311E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Sr$ & 3.9247E-09 & 5.5478E-09 & 1.6005E-10 & 5.8084E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Y$ & 1.2108E-14 & 3.3802E-14 & 5.0062E-14 & 1.2512E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{86}Y$ & 7.8396E-14 & 2.2861E-13 & 2.6160E-13 & 7.3933E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{87}Y$ & 3.3985E-11 & 9.7597E-11 & 1.0834E-10 & 3.6954E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{88}Y$ & 5.7518E-11 & 1.5404E-10 & 1.8875E-10 & 6.2608E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{89}Y$ & 2.0757E-07 & 3.1703E-07 & 7.1619E-07 & 7.1385E-07 & 2.0675E-07 & 2.6915E-07 & 4.5340E-07 & 6.0359E-07 & 9.5839E-07\\ 
$\rm^{90}Y$ & 1.1046E-09 & 3.2005E-09 & 1.1846E-08 & 8.9921E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Y$ & 1.4509E-08 & 3.1275E-08 & 3.2218E-08 & 1.1366E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{90}Zr$ & 2.1586E-07 & 3.1878E-07 & 5.4930E-07 & 6.0285E-07 & 2.5211E-07 & 3.2824E-07 & 5.5207E-07 & 7.3419E-07 & 1.1652E-06\\ 
$\rm^{91}Zr$ & 4.1056E-08 & 5.5355E-08 & 1.4843E-07 & 1.1165E-07 & 5.5611E-08 & 7.2390E-08 & 1.2208E-07 & 1.6263E-07 & 2.5833E-07\\ 
$\rm^{92}Zr$ & 6.8541E-08 & 9.8787E-08 & 2.1016E-07 & 1.9329E-07 & 8.5957E-08 & 1.1187E-07 & 1.8893E-07 & 2.5184E-07 & 4.0009E-07\\ 
$\rm^{93}Zr$ & 6.2569E-09 & 1.2246E-08 & 5.7015E-08 & 3.4240E-08 & 9.6392E-11 & 4.6797E-11 & 1.6455E-09 & 3.3312E-09 & 5.9085E-09\\ 
$\rm^{94}Zr$ & 6.0794E-08 & 8.2601E-08 & 1.5706E-07 & 1.7338E-07 & 8.8881E-08 & 1.1578E-07 & 1.9362E-07 & 2.5677E-07 & 4.0725E-07\\ 
$\rm^{95}Zr$ & 2.2612E-09 & 5.2580E-09 & 1.7659E-08 & 2.0078E-08 & 1.7974E-33 & 3.4032E-29 & 3.8470E-33 & 5.8574E-33 & 7.0762E-33\\ 
$\rm^{96}Zr$ & 8.3094E-09 & 1.4937E-08 & 3.5872E-08 & 6.9053E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Zr$ & 2.3659E-10 & 5.1581E-10 & 4.7469E-11 & 4.7514E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Nb$ & 1.0686E-10 & 2.4336E-10 & 2.9523E-10 & 5.8763E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Nb$ & 1.4186E-11 & 3.4049E-11 & 4.9910E-11 & 8.9438E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{93}Nb$ & 1.8411E-08 & 2.0742E-08 & 2.6403E-08 & 3.2870E-08 & 3.8186E-08 & 4.9917E-08 & 8.0205E-08 & 1.0414E-07 & 1.6426E-07\\ 
$\rm^{94}Nb$ & 1.2119E-11 & 3.3346E-11 & 3.0718E-11 & 1.2465E-10 & 1.8404E-21 & 5.0776E-21 & 5.0295E-21 & 1.3583E-20 & 1.7248E-20\\ 
$\rm^{95}Nb$ & 1.0393E-10 & 1.9161E-10 & 1.6577E-09 & 7.7141E-10 & 9.8096E-34 & 1.8573E-29 & 2.0997E-33 & 3.1972E-33 & 3.8624E-33\\ 
$\rm^{96}Nb$ & 1.5964E-12 & 3.6476E-12 & 1.7561E-10 & 1.7629E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Nb$ & 1.7820E-11 & 3.8910E-11 & 7.2192E-12 & 4.0642E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Mo$ & 1.0266E-08 & 1.4390E-08 & 1.4657E-08 & 2.1839E-08 & 1.4471E-08 & 1.8879E-08 & 3.1060E-08 & 4.0831E-08 & 6.4565E-08\\ 
$\rm^{93}Mo$ & 1.8674E-10 & 3.6134E-10 & 3.4580E-10 & 4.9570E-10 & 3.6862E-20 & 1.4826E-18 & 3.8168E-17 & 1.7826E-15 & 2.3131E-14\\ 
$\rm^{94}Mo$ & 7.7715E-09 & 1.0580E-08 & 1.1566E-08 & 1.5548E-08 & 9.5068E-09 & 1.2218E-08 & 2.3376E-08 & 3.2824E-08 & 5.2466E-08\\ 
$\rm^{95}Mo$ & 8.6475E-09 & 9.7728E-09 & 1.4767E-08 & 1.5605E-08 & 1.6347E-08 & 2.1280E-08 & 3.5795E-08 & 4.7624E-08 & 7.5591E-08\\ 
$\rm^{96}Mo$ & 1.8935E-08 & 2.2575E-08 & 3.7232E-08 & 3.7244E-08 & 3.2056E-08 & 4.1709E-08 & 7.0632E-08 & 9.4292E-08 & 1.4988E-07\\ 
$\rm^{97}Mo$ & 5.8093E-09 & 6.7914E-09 & 1.3725E-08 & 1.1725E-08 & 1.0130E-08 & 1.3176E-08 & 2.2386E-08 & 2.9923E-08 & 4.7575E-08\\ 
$\rm^{98}Mo$ & 1.5524E-08 & 1.8511E-08 & 3.6240E-08 & 3.1850E-08 & 2.6024E-08 & 3.3837E-08 & 5.7754E-08 & 7.7402E-08 & 1.2320E-07\\ 
$\rm^{132}Xe$ & 4.9256E-08 & 5.9524E-08 & 9.3970E-08 & 9.5108E-08 & 8.7035E-08 & 1.1338E-07 & 1.8962E-07 & 2.5146E-07 & 3.9881E-07\\ 
$\rm^{133}Xe$ & 4.9677E-10 & 1.2244E-09 & 2.9083E-09 & 2.9094E-09 & 3.2268E-34 & 6.0412E-30 & 6.9056E-34 & 1.0510E-33 & 1.2702E-33\\ 
$\rm^{134}Xe$ & 1.8922E-08 & 2.3942E-08 & 3.0081E-08 & 4.5959E-08 & 3.2618E-08 & 4.2491E-08 & 7.1020E-08 & 9.4133E-08 & 1.4922E-07\\ 
$\rm^{135}Xe$ & 7.2065E-10 & 1.2781E-09 & 8.5219E-11 & 2.3507E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{133}Cs$ & 1.1705E-08 & 1.3429E-08 & 1.9428E-08 & 2.1872E-08 & 2.2801E-08 & 2.9777E-08 & 4.8446E-08 & 6.3396E-08 & 1.0026E-07\\ 
$\rm^{134}Cs$ & 8.2102E-11 & 1.3061E-10 & 5.9900E-10 & 4.9883E-10 & 1.0122E-31 & 1.6379E-27 & 2.1683E-31 & 3.1019E-31 & 3.9821E-31\\ 
$\rm^{135}Cs$ & 8.5932E-10 & 1.5111E-09 & 2.8053E-09 & 4.3497E-09 & 4.0925E-12 & 2.1727E-12 & 1.0939E-10 & 2.2520E-10 & 4.1733E-10\\ 
$\rm^{136}Cs$ & 1.0451E-10 & 2.1943E-10 & 7.7176E-10 & 9.3784E-10 & 1.8627E-40 & 1.0168E-31 & 6.2773E-40 & 1.0032E-35 & 5.3432E-37\\ 
$\rm^{137}Cs$ & 4.0125E-10 & 8.3686E-10 & 4.5825E-09 & 1.0079E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}Cs$ & 6.9010E-18 & 7.8557E-18 & 9.8217E-19 & 7.8425E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{134}Ba$ & 6.0900E-09 & 7.5829E-09 & 1.2994E-08 & 1.2142E-08 & 7.2062E-09 & 9.2122E-09 & 1.8600E-08 & 2.6710E-08 & 4.3049E-08\\ 
$\rm^{135}Ba$ & 9.6986E-09 & 1.1010E-08 & 1.5680E-08 & 1.7754E-08 & 1.9220E-08 & 2.5089E-08 & 4.0955E-08 & 5.3721E-08 & 8.5051E-08\\ 
$\rm^{136}Ba$ & 1.6611E-08 & 2.0819E-08 & 3.9787E-08 & 3.6971E-08 & 2.3328E-08 & 3.0230E-08 & 5.3515E-08 & 7.3011E-08 & 1.1687E-07\\ 
$\rm^{137}Ba$ & 1.9329E-08 & 2.2974E-08 & 4.0340E-08 & 3.9232E-08 & 3.3345E-08 & 4.3428E-08 & 7.2826E-08 & 9.6751E-08 & 1.5363E-07\\ 
$\rm^{138}Ba$ & 1.3785E-07 & 1.7272E-07 & 3.0631E-07 & 3.2206E-07 & 2.1455E-07 & 2.7928E-07 & 4.7091E-07 & 6.2716E-07 & 9.9599E-07\\ 
$\rm^{139}Ba$ & 7.6684E-13 & 1.5373E-12 & 2.5841E-14 & 3.4212E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}La$ & 9.7221E-09 & 1.4961E-08 & 1.2575E-08 & 3.7922E-08 & 2.2642E-11 & 2.9478E-11 & 4.9583E-11 & 6.5945E-11 & 1.0467E-10\\ 
$\rm^{139}La$ & 1.5994E-08 & 2.0060E-08 & 3.7108E-08 & 4.3245E-08 & 2.5042E-08 & 3.2601E-08 & 5.4883E-08 & 7.3033E-08 & 1.1595E-07\\ 
$\rm^{140}La$ & 1.8885E-11 & 3.9702E-11 & 9.7384E-12 & 9.3554E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{140}Ce$ & 3.9700E-08 & 4.7780E-08 & 7.9545E-08 & 9.0133E-08 & 6.7427E-08 & 8.7783E-08 & 1.4774E-07 & 1.9655E-07 & 3.1200E-07\\ 
$\rm^{141}Ce$ & 3.2611E-10 & 6.0781E-10 & 4.3750E-10 & 2.6182E-09 & 2.1222E-34 & 4.1301E-30 & 4.5417E-34 & 7.0331E-34 & 8.3598E-34\\ 
$\rm^{141}Pr$ & 5.8557E-09 & 6.9307E-09 & 1.0920E-08 & 1.1342E-08 & 1.0577E-08 & 1.3788E-08 & 2.2875E-08 & 3.0214E-08 & 4.7866E-08\\ 
$\rm^{142}Pr$ & 3.9720E-11 & 7.5034E-11 & 2.0635E-10 & 1.5025E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{142}Nd$ & 1.0337E-08 & 1.3445E-08 & 2.1333E-08 & 2.3568E-08 & 1.4494E-08 & 1.8846E-08 & 3.2143E-08 & 4.3052E-08 & 6.8474E-08\\ 
$\rm^{143}Nd$ & 3.2654E-09 & 3.7200E-09 & 5.5658E-09 & 6.0798E-09 & 6.4485E-09 & 8.4207E-09 & 1.3709E-08 & 1.7939E-08 & 2.8370E-08\\ 
$\rm^{144}Nd$ & 6.9747E-09 & 8.0081E-09 & 1.2126E-08 & 1.3120E-08 & 1.2875E-08 & 1.6757E-08 & 2.8278E-08 & 3.7649E-08 & 5.9725E-08\\ 
$\rm^{102}Hg$ & 7.4253E-09 & 8.8247E-09 & 1.4432E-08 & 1.5663E-08 & 1.2808E-08 & 1.6649E-08 & 2.8477E-08 & 3.8202E-08 & 6.0800E-08\\ 
$\rm^{103}Hg$ & 9.0592E-11 & 1.8622E-10 & 1.1042E-10 & 5.9408E-10 & 4.0221E-34 & 5.7682E-30 & 8.6084E-34 & 1.3847E-33 & 1.5861E-33\\ 
$\rm^{104}Hg$ & 1.9013E-09 & 2.2746E-09 & 2.1808E-09 & 3.4085E-09 & 2.9634E-09 & 3.8624E-09 & 6.4183E-09 & 8.4807E-09 & 1.3428E-08\\ 
$\rm^{105}Hg$ & 5.1348E-21 & 2.3400E-21 & 2.5762E-25 & 7.1507E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{103}Tl$ & 3.7560E-09 & 4.3727E-09 & 8.4338E-09 & 7.6435E-09 & 6.8151E-09 & 8.8766E-09 & 1.4873E-08 & 1.9755E-08 & 3.1375E-08\\ 
$\rm^{104}Tl$ & 4.2960E-11 & 9.0310E-11 & 2.8760E-10 & 4.5619E-10 & 1.5489E-32 & 3.0185E-28 & 3.3231E-32 & 5.1407E-32 & 6.1211E-32\\ 
$\rm^{105}Tl$ & 8.8311E-09 & 1.0196E-08 & 1.3863E-08 & 1.7743E-08 & 1.6423E-08 & 2.1393E-08 & 3.5790E-08 & 4.7467E-08 & 7.5279E-08\\ 
$\rm^{106}Tl$ & 5.0906E-20 & 3.9917E-20 & 2.4367E-23 & 1.9672E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{104}Pb$ & 2.4701E-09 & 3.1072E-09 & 5.8846E-09 & 5.8610E-09 & 3.3067E-09 & 4.2843E-09 & 7.6043E-09 & 1.0390E-08 & 1.6635E-08\\ 
$\rm^{105}Pb$ & 2.1742E-10 & 3.7200E-10 & 2.1606E-09 & 9.3796E-10 & 1.2169E-19 & 1.1829E-19 & 2.4276E-19 & 3.1457E-19 & 3.2713E-19\\ 
$\rm^{106}Pb$ & 1.8595E-08 & 2.2664E-08 & 3.7321E-08 & 4.1437E-08 & 3.0850E-08 & 4.0148E-08 & 6.7863E-08 & 9.0501E-08 & 1.4378E-07\\ 
$\rm^{107}Pb$ & 1.5545E-08 & 1.3320E-08 & 2.0153E-08 & 1.5493E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Pb$ & 4.4320E-08 & 3.6739E-08 & 4.3321E-08 & 3.8428E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Pb$ & 8.9780E-15 & 1.7991E-14 & 2.6226E-16 & 5.2492E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Bi$ & 4.1089E-10 & 5.9345E-10 & 5.0290E-10 & 9.3014E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Bi$ & 5.5178E-09 & 4.2036E-09 & 3.5454E-09 & 2.8283E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
\enddata
\end{deluxetable} 

\startlongtable
\floattable
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
%\tablewidth{626.20622pt}
\tablecaption{Isotopic Yields  (\SI{}{\smasses}) — 100 km/s. \label{tabyields_100}}
\tablehead{$\rm Isotope$ & $\rm 13~M_\odot$ & $\rm 15~M_\odot$ & $\rm 20~M_\odot$ & $\rm 25~M_\odot$ & $\rm 30~M_\odot$ & $\rm 40~M_\odot$ & $\rm 60~M_\odot$ & $\rm 80~M_\odot$ & $\rm 120~M_\odot$}
\startdata
$\rm^{1}H$ & 5.0968E+00 & 5.4737E+00 & 6.6149E+00 & 8.1377E+00 & 9.3062E+00 & 1.2393E+01 & 1.8082E+01 & 2.3326E+01 & 3.3684E+01\\ 
$\rm^{2}H$ & 2.1249E-16 & 1.7151E-14 & 2.5033E-11 & 5.3281E-10 & 1.3679E-09 & 8.4513E-09 & 2.2672E-07 & 5.0005E-07 & 1.2483E-07\\ 
$\rm^{3}H$ & 3.8990E-25 & 1.4813E-21 & 2.1078E-16 & 4.4194E-14 & 1.9505E-13 & 2.6664E-12 & 1.1256E-11 & 2.8922E-11 & 1.1605E-12\\ 
$\rm^{3}He$ & 2.7263E-04 & 2.9176E-04 & 3.2632E-04 & 3.7880E-04 & 4.0519E-04 & 5.0155E-04 & 7.0388E-04 & 9.1821E-04 & 1.3738E-03\\ 
$\rm^{4}He$ & 4.0839E+00 & 4.4143E+00 & 6.2151E+00 & 7.8452E+00 & 9.1885E+00 & 1.4095E+01 & 2.2169E+01 & 3.1002E+01 & 5.5419E+01\\ 
$\rm^{6}Li$ & 4.2572E-12 & 6.8319E-12 & 1.4293E-11 & 2.1334E-11 & 3.1274E-11 & 4.7252E-11 & 6.7630E-11 & 5.7505E-11 & 4.9900E-11\\ 
$\rm^{7}Li$ & 9.4535E-11 & 1.6145E-10 & 3.3772E-10 & 4.5300E-10 & 6.3648E-10 & 8.8707E-10 & 1.5047E-09 & 1.0666E-09 & 1.0571E-09\\ 
$\rm^{7}Be$ & 1.0671E-12 & 7.0233E-12 & 6.3567E-12 & 9.4144E-12 & 1.2233E-11 & 1.3713E-11 & 3.5816E-10 & 1.7250E-10 & 1.1756E-12\\ 
$\rm^{9}Be$ & 3.1775E-12 & 5.3757E-12 & 1.1189E-11 & 1.4091E-11 & 2.0231E-11 & 2.4245E-11 & 3.2991E-11 & 2.8273E-11 & 3.1722E-11\\ 
$\rm^{10}Be$ & 2.7038E-60 & 3.8039E-60 & 5.5061E-60 & 6.2647E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{10}B$ & 2.4845E-11 & 3.9588E-11 & 7.8151E-11 & 9.7835E-11 & 1.4226E-10 & 1.6274E-10 & 2.0913E-10 & 1.8627E-10 & 2.1436E-10\\ 
$\rm^{11}B$ & 4.3556E-09 & 4.8464E-09 & 5.2622E-09 & 5.6751E-09 & 5.8362E-09 & 7.3325E-09 & 1.1770E-08 & 1.4781E-08 & 3.0101E-08\\ 
$\rm^{12}C$ & 3.6420E-01 & 3.6785E-01 & 8.7394E-01 & 1.3303E+00 & 2.3281E-01 & 4.5925E-01 & 1.0422E+00 & 1.6443E+00 & 2.0943E+00\\ 
$\rm^{13}C$ & 8.2277E-04 & 6.9895E-04 & 1.3727E-03 & 1.7111E-03 & 1.7636E-03 & 1.9935E-03 & 1.7569E-03 & 1.6412E-03 & 2.3850E-03\\ 
$\rm^{14}C$ & 7.2973E-06 & 2.7065E-05 & 1.0692E-05 & 2.5475E-05 & 5.8244E-14 & 8.7200E-14 & 4.4350E-12 & 3.8629E-10 & 1.7286E-09\\ 
$\rm^{13}N$ & 8.6503E-14 & 1.6332E-12 & 1.5682E-13 & 3.5005E-13 & 1.8286E-14 & 1.7744E-14 & 2.4213E-14 & 4.6138E-14 & 2.4353E-14\\ 
$\rm^{14}N$ & 3.7253E-02 & 3.3429E-02 & 5.7679E-02 & 7.5396E-02 & 9.6451E-02 & 1.4872E-01 & 2.2730E-01 & 3.0952E-01 & 5.3404E-01\\ 
$\rm^{15}N$ & 6.8045E-06 & 1.0060E-05 & 6.6705E-06 & 9.6085E-06 & 7.4856E-06 & 9.7101E-06 & 1.5251E-05 & 2.0746E-05 & 3.7040E-05\\ 
$\rm^{16}N$ & 2.5870E-26 & 2.8798E-25 & 2.0739E-30 & 6.2009E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{15}O$ & 3.7151E-15 & 8.8933E-15 & 2.8284E-15 & 3.0423E-14 & 1.3106E-15 & 1.5686E-15 & 3.4898E-15 & 7.8503E-15 & 3.5702E-15\\ 
$\rm^{16}O$ & 1.0695E+00 & 1.8304E+00 & 2.8552E+00 & 3.5122E+00 & 9.5854E-02 & 1.1944E-01 & 2.0366E-01 & 3.0538E-01 & 3.7717E-01\\ 
$\rm^{17}O$ & 3.9886E-05 & 4.5508E-05 & 3.9796E-05 & 8.2746E-05 & 3.0834E-05 & 3.6190E-05 & 4.7825E-05 & 5.1150E-05 & 7.4526E-05\\ 
$\rm^{18}O$ & 8.3235E-04 & 3.2677E-04 & 1.0334E-04 & 9.1493E-05 & 9.3591E-05 & 1.1450E-04 & 1.8228E-04 & 2.3359E-04 & 5.2316E-04\\ 
$\rm^{19}O$ & 4.0992E-20 & 3.3161E-20 & 1.8851E-24 & 5.5568E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{17}F$ & 1.5280E-17 & 8.3912E-18 & 8.1070E-19 & 7.7846E-19 & 8.1852E-19 & 8.6111E-19 & 1.3073E-18 & 2.0335E-18 & 8.4785E-19\\ 
$\rm^{18}F$ & 8.5859E-08 & 1.1646E-07 & 2.1355E-08 & 6.6960E-08 & 1.7820E-19 & 1.9743E-19 & 2.9577E-19 & 4.4614E-19 & 1.7450E-19\\ 
$\rm^{19}F$ & 4.7062E-06 & 1.4059E-05 & 8.1399E-06 & 2.0190E-05 & 4.6949E-06 & 8.8644E-06 & 2.5764E-05 & 3.6897E-05 & 4.7048E-05\\ 
$\rm^{20}F$ & 9.9535E-22 & 1.0906E-21 & 7.5247E-26 & 1.8468E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{20}Ne$ & 1.2018E-01 & 5.9598E-02 & 6.5012E-01 & 2.6238E-01 & 2.1678E-02 & 3.1027E-02 & 4.7363E-02 & 6.3979E-02 & 1.0324E-01\\ 
$\rm^{21}Ne$ & 2.7084E-04 & 2.9917E-04 & 7.7785E-04 & 7.1616E-04 & 1.1690E-04 & 1.3217E-04 & 1.4629E-04 & 1.5712E-04 & 1.7084E-04\\ 
$\rm^{22}Ne$ & 1.5096E-02 & 2.4505E-02 & 2.6559E-02 & 3.5819E-02 & 7.0808E-03 & 1.7693E-02 & 4.9911E-02 & 8.4208E-02 & 1.1835E-01\\ 
$\rm^{23}Ne$ & 9.6955E-14 & 9.7127E-14 & 8.4992E-18 & 4.0547E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{21}Na$ & 5.0929E-15 & 8.2249E-15 & 2.5943E-18 & 3.8679E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{22}Na$ & 2.6978E-07 & 2.4273E-07 & 4.6852E-06 & 8.7635E-07 & 6.4730E-18 & 7.6343E-18 & 1.5364E-17 & 4.0561E-17 & 8.1616E-18\\ 
$\rm^{23}Na$ & 3.0925E-03 & 1.6482E-03 & 1.4002E-02 & 4.9283E-03 & 2.1020E-03 & 3.4363E-03 & 5.7952E-03 & 8.3724E-03 & 1.4786E-02\\ 
$\rm^{24}Na$ & 2.0975E-06 & 3.6185E-06 & 1.0358E-05 & 1.3076E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{23}Mg$ & 4.5316E-14 & 1.8496E-13 & 1.5754E-13 & 7.8157E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{24}Mg$ & 2.6079E-02 & 2.2890E-02 & 9.3954E-02 & 9.0512E-02 & 1.0567E-02 & 1.5203E-02 & 2.3317E-02 & 3.1623E-02 & 5.1470E-02\\ 
$\rm^{25}Mg$ & 5.0156E-03 & 7.3046E-03 & 1.9849E-02 & 1.6009E-02 & 6.9448E-04 & 8.4455E-04 & 1.1873E-03 & 1.5467E-03 & 2.2660E-03\\ 
$\rm^{26}Mg$ & 4.8384E-03 & 6.9335E-03 & 2.0627E-02 & 1.3832E-02 & 2.1545E-03 & 3.1845E-03 & 4.8404E-03 & 6.4469E-03 & 9.7431E-03\\ 
$\rm^{27}Mg$ & 1.3553E-11 & 1.4857E-11 & 7.0668E-15 & 4.1701E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{25}Al$ & 1.0214E-17 & 1.2681E-17 & 1.6432E-18 & 1.2549E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{26}Al$ & 3.0932E-05 & 3.8307E-05 & 8.1634E-05 & 1.4215E-04 & 1.1560E-05 & 2.6149E-05 & 8.0356E-05 & 1.7563E-04 & 4.4819E-04\\ 
$\rm^{27}Al$ & 3.5570E-03 & 3.2166E-03 & 1.4382E-02 & 1.1607E-02 & 1.2452E-03 & 1.8655E-03 & 3.0583E-03 & 4.3986E-03 & 7.9865E-03\\ 
$\rm^{28}Al$ & 1.1996E-12 & 6.0211E-11 & 8.8382E-12 & 9.3869E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{27}Si$ & 1.5306E-16 & 9.4558E-14 & 2.5232E-14 & 2.0633E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{28}Si$ & 8.9343E-02 & 1.3742E-01 & 1.2970E-01 & 3.0474E-01 & 1.1699E-02 & 1.6834E-02 & 2.5825E-02 & 3.5035E-02 & 5.7024E-02\\ 
$\rm^{29}Si$ & 2.3215E-03 & 3.6480E-03 & 5.3292E-03 & 8.5767E-03 & 6.1557E-04 & 8.8592E-04 & 1.3607E-03 & 1.8476E-03 & 3.0043E-03\\ 
$\rm^{30}Si$ & 3.3127E-03 & 5.5539E-03 & 5.7045E-03 & 1.4797E-02 & 4.1999E-04 & 6.0460E-04 & 9.2913E-04 & 1.2621E-03 & 2.0525E-03\\ 
$\rm^{31}Si$ & 6.6545E-08 & 2.1017E-07 & 1.4092E-07 & 3.2559E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}Si$ & 1.2032E-08 & 1.0858E-07 & 7.9093E-08 & 7.3686E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{29}P$ & 1.1412E-18 & 6.5730E-19 & 1.0444E-21 & 1.0608E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{30}P$ & 1.4991E-12 & 5.3013E-11 & 4.1371E-11 & 1.0669E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}P$ & 8.6578E-04 & 1.1874E-03 & 1.5124E-03 & 3.3543E-03 & 1.1183E-04 & 1.6114E-04 & 2.4807E-04 & 3.3730E-04 & 5.4788E-04\\ 
$\rm^{32}P$ & 1.1203E-06 & 3.0050E-06 & 5.3494E-06 & 5.3235E-06 & 1.2970E-32 & 1.3721E-32 & 1.4825E-32 & 3.4312E-32 & 1.9125E-32\\ 
$\rm^{33}P$ & 6.2366E-07 & 1.9422E-06 & 1.5021E-06 & 3.6692E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}P$ & 8.9618E-21 & 3.0993E-18 & 2.5433E-19 & 2.3983E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}S$ & 7.8433E-20 & 1.4788E-16 & 4.6820E-18 & 1.0812E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}S$ & 3.7704E-02 & 6.7027E-02 & 4.8307E-02 & 9.8999E-02 & 5.6042E-03 & 8.0616E-03 & 1.2358E-02 & 1.6759E-02 & 2.7282E-02\\ 
$\rm^{33}S$ & 4.4808E-04 & 6.1192E-04 & 7.0846E-04 & 1.6239E-03 & 4.8200E-05 & 7.0944E-05 & 1.1640E-04 & 1.6497E-04 & 2.5986E-04\\ 
$\rm^{34}S$ & 3.4586E-03 & 5.1101E-03 & 4.9394E-03 & 1.2523E-02 & 2.6927E-04 & 3.8749E-04 & 5.9471E-04 & 8.0718E-04 & 1.3131E-03\\ 
$\rm^{35}S$ & 1.4626E-06 & 3.5447E-06 & 5.8822E-06 & 5.5003E-06 & 8.7289E-32 & 9.2302E-32 & 9.9821E-32 & 2.2099E-31 & 1.2805E-31\\ 
$\rm^{36}S$ & 2.2399E-06 & 3.9198E-06 & 8.8641E-06 & 5.8782E-06 & 1.3287E-06 & 1.9117E-06 & 2.9324E-06 & 3.9779E-06 & 6.4738E-06\\ 
$\rm^{37}S$ & 5.9779E-17 & 2.6137E-17 & 1.7620E-21 & 8.1295E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{33}Cl$ & 6.1262E-22 & 1.8612E-22 & 1.2959E-23 & 3.2696E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}Cl$ & 1.7309E-22 & 4.0812E-21 & 1.5826E-22 & 6.6952E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{35}Cl$ & 2.8819E-04 & 3.3656E-04 & 4.6168E-04 & 8.4324E-04 & 1.1723E-04 & 1.6852E-04 & 2.5783E-04 & 3.4917E-04 & 5.6900E-04\\ 
$\rm^{36}Cl$ & 2.8885E-06 & 4.5342E-06 & 5.7747E-06 & 1.0146E-05 & 7.6901E-08 & 2.0048E-07 & 7.7531E-07 & 1.5361E-06 & 2.0753E-06\\ 
$\rm^{37}Cl$ & 5.3474E-05 & 7.5583E-05 & 1.3634E-04 & 1.4678E-04 & 4.1111E-05 & 6.0408E-05 & 9.7933E-05 & 1.3758E-04 & 2.1792E-04\\ 
$\rm^{38}Cl$ & 1.8513E-11 & 1.9290E-10 & 2.6366E-11 & 2.4913E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{36}Ar$ & 6.3150E-03 & 1.2109E-02 & 7.4698E-03 & 1.3917E-02 & 1.0696E-03 & 1.5378E-03 & 2.3539E-03 & 3.1887E-03 & 5.1949E-03\\ 
$\rm^{37}Ar$ & 2.4012E-05 & 4.4605E-05 & 3.5282E-05 & 8.6074E-05 & 3.3113E-25 & 1.4371E-21 & 5.6059E-22 & 4.6353E-22 & 4.9085E-19\\ 
$\rm^{38}Ar$ & 1.5629E-03 & 2.6348E-03 & 2.0924E-03 & 5.0687E-03 & 2.0545E-04 & 2.9555E-04 & 4.5311E-04 & 6.1445E-04 & 1.0003E-03\\ 
$\rm^{39}Ar$ & 1.5822E-06 & 2.2011E-06 & 7.1558E-06 & 5.5355E-06 & 7.4499E-26 & 1.8097E-26 & 3.6607E-26 & 3.0949E-26 & 6.0405E-27\\ 
$\rm^{40}Ar$ & 8.1274E-07 & 1.0994E-06 & 2.7558E-06 & 2.2055E-06 & 3.4600E-07 & 4.9786E-07 & 7.6381E-07 & 1.0362E-06 & 1.6878E-06\\ 
$\rm^{41}Ar$ & 2.9967E-10 & 3.9270E-09 & 6.1426E-10 & 1.3296E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{37}K$ & 3.2312E-29 & 4.3849E-30 & 8.3419E-31 & 2.0762E-27 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{38}K$ & 2.4582E-14 & 8.8356E-14 & 3.1848E-13 & 2.4973E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{39}K$ & 1.2816E-04 & 2.2427E-04 & 1.8242E-04 & 3.5007E-04 & 5.4494E-05 & 7.8414E-05 & 1.2031E-04 & 1.6323E-04 & 2.6562E-04\\ 
$\rm^{40}K$ & 1.0962E-06 & 1.8871E-06 & 2.8612E-06 & 3.6959E-06 & 1.7107E-07 & 3.2015E-07 & 7.9697E-07 & 1.3512E-06 & 1.8652E-06\\ 
$\rm^{41}K$ & 3.2803E-06 & 4.3648E-06 & 7.1213E-06 & 8.0558E-06 & 4.1436E-06 & 5.9568E-06 & 9.1293E-06 & 1.2382E-05 & 2.0117E-05\\ 
$\rm^{42}K$ & 3.3730E-08 & 3.6023E-07 & 1.2405E-07 & 3.2537E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{40}Ca$ & 5.3978E-03 & 1.0537E-02 & 6.0204E-03 & 1.0679E-02 & 1.1866E-03 & 1.7063E-03 & 2.6136E-03 & 3.5420E-03 & 5.7687E-03\\ 
$\rm^{41}Ca$ & 1.1549E-05 & 2.0472E-05 & 1.9822E-05 & 3.6057E-05 & 9.4721E-07 & 2.2302E-06 & 6.9322E-06 & 1.2472E-05 & 1.6564E-05\\ 
$\rm^{42}Ca$ & 5.7569E-05 & 1.0631E-04 & 9.4106E-05 & 1.8320E-04 & 8.4317E-06 & 1.2199E-05 & 1.9139E-05 & 2.6429E-05 & 4.2310E-05\\ 
$\rm^{43}Ca$ & 4.0725E-06 & 5.9525E-06 & 1.3965E-05 & 1.4255E-05 & 1.7832E-06 & 2.5682E-06 & 3.9645E-06 & 5.4104E-06 & 8.7541E-06\\ 
$\rm^{44}Ca$ & 2.4478E-05 & 3.5827E-05 & 6.8648E-05 & 6.7605E-05 & 2.8096E-05 & 4.0409E-05 & 6.1927E-05 & 8.3958E-05 & 1.3669E-04\\ 
$\rm^{45}Ca$ & 3.5442E-07 & 3.0802E-06 & 4.9060E-06 & 3.4003E-06 & 4.4853E-31 & 4.7425E-31 & 5.1313E-31 & 1.0977E-30 & 6.5556E-31\\ 
$\rm^{46}Ca$ & 2.9870E-07 & 1.9099E-06 & 2.6241E-06 & 1.0222E-06 & 5.6312E-08 & 8.0986E-08 & 1.2407E-07 & 1.6817E-07 & 2.7386E-07\\ 
$\rm^{47}Ca$ & 8.4767E-09 & 2.5612E-07 & 6.6051E-08 & 3.3922E-08 & 1.7003E-35 & 1.7982E-35 & 1.9449E-35 & 4.0968E-35 & 2.4833E-35\\ 
$\rm^{48}Ca$ & 1.4976E-06 & 1.6556E-06 & 2.3552E-06 & 2.8080E-06 & 2.7488E-06 & 3.9548E-06 & 6.0651E-06 & 8.2267E-06 & 1.3389E-05\\ 
$\rm^{49}Ca$ & 4.4670E-16 & 4.7429E-16 & 3.3617E-20 & 1.5806E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{41}Sc$ & 3.7363E-42 & 3.0100E-42 & 2.7783E-44 & 1.6137E-39 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{42}Sc$ & 7.0981E-35 & 1.6459E-36 & 1.6789E-40 & 2.8407E-33 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{43}Sc$ & 4.0809E-08 & 3.2994E-08 & 4.3931E-08 & 4.4710E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Sc$ & 4.7487E-09 & 6.5397E-09 & 1.1168E-08 & 2.0228E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Sc$ & 2.4927E-06 & 3.8295E-06 & 8.0022E-06 & 8.0070E-06 & 9.0898E-07 & 1.3253E-06 & 2.1055E-06 & 2.9192E-06 & 4.6768E-06\\ 
$\rm^{46}Sc$ & 1.9658E-07 & 7.9840E-07 & 1.7705E-06 & 1.7662E-06 & 1.6057E-31 & 1.7023E-31 & 1.8305E-31 & 6.4042E-31 & 2.5169E-31\\ 
$\rm^{47}Sc$ & 8.8938E-08 & 6.0305E-07 & 4.5680E-07 & 5.9654E-07 & 1.2958E-35 & 1.3704E-35 & 1.4822E-35 & 3.1222E-35 & 1.8925E-35\\ 
$\rm^{48}Sc$ & 2.5040E-08 & 2.8709E-07 & 8.2032E-08 & 1.1704E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Sc$ & 2.1643E-11 & 5.9333E-10 & 5.6699E-11 & 8.4891E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Ti$ & 3.4148E-05 & 2.2764E-05 & 2.9449E-05 & 4.1387E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Ti$ & 4.6972E-08 & 9.9004E-08 & 5.6948E-08 & 1.0934E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}Ti$ & 2.5590E-05 & 4.8127E-05 & 3.8989E-05 & 8.2697E-05 & 4.7356E-06 & 6.8132E-06 & 1.0453E-05 & 1.4186E-05 & 2.3076E-05\\ 
$\rm^{47}Ti$ & 4.7415E-06 & 7.1196E-06 & 1.0819E-05 & 1.4092E-05 & 4.3370E-06 & 6.2153E-06 & 9.4424E-06 & 1.2733E-05 & 2.0814E-05\\ 
$\rm^{48}Ti$ & 2.4666E-05 & 3.0758E-05 & 4.1818E-05 & 5.2957E-05 & 4.3984E-05 & 6.3136E-05 & 9.6225E-05 & 1.2998E-04 & 2.1222E-04\\ 
$\rm^{49}Ti$ & 3.9041E-06 & 7.3599E-06 & 1.1232E-05 & 1.2417E-05 & 3.4951E-06 & 5.2005E-06 & 8.6710E-06 & 1.2360E-05 & 1.9394E-05\\ 
$\rm^{50}Ti$ & 5.0913E-06 & 1.2150E-05 & 1.8098E-05 & 1.9316E-05 & 3.2561E-06 & 4.7023E-06 & 7.3095E-06 & 1.0015E-05 & 1.6160E-05\\ 
$\rm^{51}Ti$ & 4.0708E-14 & 9.1134E-14 & 1.2319E-17 & 2.3968E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}V$ & 5.2965E-47 & 1.3602E-45 & 5.0975E-48 & 2.3929E-45 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}V$ & 6.5274E-46 & 1.1751E-43 & 1.6529E-48 & 4.6751E-45 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{47}V$ & 1.9789E-10 & 1.5775E-10 & 1.8752E-10 & 2.5020E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}V$ & 7.9847E-08 & 1.4538E-07 & 1.2336E-07 & 3.0857E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}V$ & 3.5909E-06 & 6.2373E-06 & 4.5989E-06 & 7.8528E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}V$ & 2.0262E-07 & 6.1699E-07 & 4.7370E-07 & 1.1485E-06 & 1.4792E-08 & 2.1188E-08 & 3.2139E-08 & 4.3286E-08 & 7.0829E-08\\ 
$\rm^{51}V$ & 3.8575E-06 & 6.3967E-06 & 6.8795E-06 & 9.2554E-06 & 6.1026E-06 & 8.8226E-06 & 1.3679E-05 & 1.8674E-05 & 3.0265E-05\\ 
$\rm^{52}V$ & 1.4497E-14 & 1.5471E-13 & 1.1141E-14 & 1.6902E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}Cr$ & 8.7159E-05 & 8.6889E-05 & 7.4319E-05 & 1.0219E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Cr$ & 6.8961E-09 & 1.1243E-08 & 7.2197E-09 & 8.1170E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Cr$ & 4.9180E-05 & 9.3606E-05 & 6.8111E-05 & 1.2038E-04 & 1.3179E-05 & 1.8873E-05 & 2.8610E-05 & 3.8519E-05 & 6.3043E-05\\ 
$\rm^{51}Cr$ & 7.9439E-06 & 1.3925E-05 & 9.7686E-06 & 1.4640E-05 & 8.9252E-26 & 5.0038E-22 & 2.5962E-22 & 1.8583E-22 & 2.1082E-19\\ 
$\rm^{52}Cr$ & 1.5464E-04 & 1.7951E-04 & 2.2705E-04 & 3.1415E-04 & 2.6607E-04 & 3.8270E-04 & 5.8636E-04 & 7.9483E-04 & 1.2943E-03\\ 
$\rm^{53}Cr$ & 1.6179E-05 & 1.7455E-05 & 2.5252E-05 & 3.0815E-05 & 3.0667E-05 & 4.4016E-05 & 6.7202E-05 & 9.0921E-05 & 1.4828E-04\\ 
$\rm^{54}Cr$ & 1.0921E-05 & 1.4901E-05 & 2.8487E-05 & 3.0794E-05 & 8.1347E-06 & 1.2005E-05 & 1.9592E-05 & 2.7612E-05 & 4.3650E-05\\ 
$\rm^{55}Cr$ & 5.2330E-14 & 7.5063E-14 & 5.4068E-18 & 2.3614E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Mn$ & 1.6304E-54 & 4.8927E-52 & 4.1600E-58 & 1.3732E-53 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{51}Mn$ & 1.8247E-08 & 2.9976E-08 & 2.0105E-08 & 1.9097E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Mn$ & 1.4887E-04 & 2.5780E-04 & 1.4134E-04 & 1.6376E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Mn$ & 6.1749E-05 & 1.0683E-04 & 6.7039E-05 & 7.9201E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Mn$ & 2.3304E-07 & 5.0222E-07 & 4.4185E-07 & 1.0432E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Mn$ & 1.1996E-04 & 1.2648E-04 & 1.7116E-04 & 1.9518E-04 & 2.1180E-04 & 3.0912E-04 & 4.9021E-04 & 6.7822E-04 & 1.0880E-03\\ 
$\rm^{56}Mn$ & 3.0527E-08 & 5.4309E-08 & 3.8031E-08 & 1.1572E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Mn$ & 5.8813E-19 & 4.8896E-17 & 3.2483E-18 & 3.2683E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Fe$ & 4.5102E-04 & 7.7513E-04 & 4.2407E-04 & 4.9461E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Fe$ & 6.9255E-14 & 1.9254E-13 & 9.7417E-13 & 6.2941E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Fe$ & 2.9461E-03 & 5.2527E-03 & 3.9692E-03 & 4.9162E-03 & 1.3903E-03 & 1.9941E-03 & 3.0342E-03 & 4.0947E-03 & 6.6904E-03\\ 
$\rm^{55}Fe$ & 7.4858E-05 & 1.4664E-04 & 9.8204E-05 & 1.5150E-04 & 8.9419E-15 & 3.0746E-14 & 6.4017E-12 & 2.1160E-10 & 2.9418E-10\\ 
$\rm^{56}Fe$ & 1.1917E-02 & 1.2774E-02 & 1.7190E-02 & 2.1336E-02 & 2.2726E-02 & 3.2680E-02 & 5.0049E-02 & 6.7822E-02 & 1.1047E-01\\ 
$\rm^{57}Fe$ & 4.0956E-04 & 4.5570E-04 & 7.4558E-04 & 9.5850E-04 & 5.5217E-04 & 8.0964E-04 & 1.3088E-03 & 1.8353E-03 & 2.9158E-03\\ 
$\rm^{58}Fe$ & 3.6780E-04 & 4.7656E-04 & 1.0555E-03 & 1.2523E-03 & 7.8473E-05 & 1.1742E-04 & 2.0363E-04 & 2.9987E-04 & 4.5594E-04\\ 
$\rm^{59}Fe$ & 9.2589E-06 & 4.9320E-05 & 8.7144E-05 & 1.1107E-04 & 9.6472E-31 & 1.0264E-30 & 1.0872E-30 & 1.2332E-29 & 1.9688E-30\\ 
$\rm^{60}Fe$ & 8.0738E-06 & 4.3781E-05 & 5.1362E-05 & 2.2852E-05 & 4.5924E-13 & 4.0199E-12 & 7.3515E-12 & 3.0835E-11 & 2.0775E-11\\ 
$\rm^{61}Fe$ & 1.7389E-14 & 2.7795E-15 & 5.8800E-20 & 1.8804E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Co$ & 2.7038E-60 & 3.8039E-60 & 5.5061E-60 & 6.2647E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Co$ & 2.2643E-04 & 3.8153E-04 & 2.3412E-04 & 2.4922E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Co$ & 2.3483E-06 & 2.8035E-06 & 2.4987E-06 & 2.6054E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Co$ & 1.4067E-04 & 1.2154E-04 & 1.4423E-04 & 1.4946E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Co$ & 1.2230E-06 & 8.1754E-07 & 1.6343E-06 & 4.0541E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Co$ & 1.9824E-04 & 1.8836E-04 & 5.7243E-04 & 4.9127E-04 & 8.0712E-05 & 1.1594E-04 & 1.7766E-04 & 2.4123E-04 & 3.9170E-04\\ 
$\rm^{60}Co$ & 8.5117E-06 & 1.7273E-05 & 3.8923E-05 & 5.6257E-05 & 8.4214E-19 & 7.3834E-18 & 1.3459E-17 & 5.6343E-17 & 3.7925E-17\\ 
$\rm^{61}Co$ & 5.8515E-07 & 1.7729E-06 & 8.9197E-07 & 1.7681E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Ni$ & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Ni$ & 2.6112E-03 & 2.1337E-03 & 2.5797E-03 & 2.5516E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Ni$ & 4.7906E-03 & 5.2353E-03 & 5.0339E-03 & 5.2617E-03 & 9.1355E-04 & 1.3111E-03 & 1.9968E-03 & 2.6962E-03 & 4.4033E-03\\ 
$\rm^{59}Ni$ & 1.7215E-04 & 1.3298E-04 & 1.6781E-04 & 1.8959E-04 & 2.7514E-06 & 6.6963E-06 & 2.0799E-05 & 3.6994E-05 & 5.0474E-05\\ 
$\rm^{60}Ni$ & 1.9008E-03 & 1.7153E-03 & 2.1675E-03 & 2.5848E-03 & 3.6539E-04 & 5.2536E-04 & 8.0557E-04 & 1.0931E-03 & 1.7779E-03\\ 
$\rm^{61}Ni$ & 1.1637E-04 & 1.4648E-04 & 2.5398E-04 & 2.7745E-04 & 1.7271E-05 & 2.5901E-05 & 4.3821E-05 & 6.2971E-05 & 9.8256E-05\\ 
$\rm^{62}Ni$ & 2.6768E-04 & 4.3630E-04 & 7.8516E-04 & 9.9370E-04 & 5.2655E-05 & 7.5940E-05 & 1.1771E-04 & 1.6100E-04 & 2.6008E-04\\ 
$\rm^{63}Ni$ & 4.0386E-05 & 6.9457E-05 & 2.5901E-04 & 1.5500E-04 & 1.4048E-26 & 6.0706E-27 & 1.7104E-26 & 2.4735E-26 & 7.0739E-27\\ 
$\rm^{64}Ni$ & 7.9972E-05 & 2.0335E-04 & 3.6380E-04 & 3.3610E-04 & 1.3783E-05 & 1.9845E-05 & 3.0511E-05 & 4.1464E-05 & 6.7370E-05\\ 
$\rm^{65}Ni$ & 6.3019E-08 & 2.1867E-06 & 1.9345E-07 & 9.7954E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Cu$ & 2.7038E-60 & 3.8039E-60 & 5.5061E-60 & 6.2647E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Cu$ & 6.2718E-35 & 9.8982E-33 & 6.5249E-33 & 2.7127E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Cu$ & 3.0700E-19 & 1.1231E-18 & 2.2335E-19 & 4.1877E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Cu$ & 4.3674E-08 & 3.4974E-08 & 4.1514E-08 & 4.2131E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Cu$ & 3.5127E-05 & 2.9035E-05 & 3.1185E-05 & 3.1289E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Cu$ & 3.9933E-07 & 3.9492E-07 & 4.0288E-07 & 3.7293E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Cu$ & 3.0175E-05 & 5.3927E-05 & 6.5301E-05 & 1.1001E-04 & 9.6371E-06 & 1.4033E-05 & 2.2191E-05 & 3.0716E-05 & 4.9161E-05\\ 
$\rm^{64}Cu$ & 1.6425E-06 & 3.5851E-06 & 4.9438E-06 & 1.2904E-05 & 1.7310E-32 & 1.8366E-32 & 1.9737E-32 & 7.5304E-32 & 2.7082E-32\\ 
$\rm^{65}Cu$ & 4.3000E-05 & 1.3846E-04 & 1.6104E-04 & 2.2686E-04 & 4.4594E-06 & 6.5190E-06 & 1.0419E-05 & 1.4506E-05 & 2.3136E-05\\ 
$\rm^{66}Cu$ & 3.4010E-12 & 8.6969E-12 & 5.3412E-15 & 1.8973E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Zn$ & 1.7089E-22 & 1.5413E-22 & 2.9934E-22 & 2.5863E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Zn$ & 3.4933E-23 & 9.5951E-22 & 2.2223E-21 & 1.7931E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Zn$ & 6.2313E-04 & 5.9638E-04 & 5.5089E-04 & 5.8599E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Zn$ & 1.3712E-09 & 1.1546E-09 & 1.1163E-09 & 1.2543E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Zn$ & 3.1204E-05 & 4.9383E-05 & 6.1617E-05 & 9.3980E-05 & 1.5775E-05 & 2.2650E-05 & 3.4580E-05 & 4.6788E-05 & 7.6247E-05\\ 
$\rm^{65}Zn$ & 4.2291E-06 & 7.6600E-06 & 1.2832E-05 & 1.8775E-05 & 8.1955E-28 & 7.9328E-28 & 1.2126E-27 & 2.0996E-27 & 1.1605E-27\\ 
$\rm^{66}Zn$ & 6.2353E-05 & 1.6977E-04 & 1.9652E-04 & 3.1518E-04 & 9.3428E-06 & 1.3425E-05 & 2.0534E-05 & 2.7814E-05 & 4.5311E-05\\ 
$\rm^{67}Zn$ & 6.7436E-06 & 1.6353E-05 & 4.1806E-05 & 3.4766E-05 & 1.4052E-06 & 2.0310E-06 & 3.1484E-06 & 4.2983E-06 & 6.9651E-06\\ 
$\rm^{68}Zn$ & 3.5956E-05 & 1.3377E-04 & 2.0103E-04 & 2.2763E-04 & 6.4978E-06 & 9.3629E-06 & 1.4427E-05 & 1.9632E-05 & 3.1872E-05\\ 
$\rm^{69}Zn$ & 2.7695E-09 & 3.2727E-08 & 1.7101E-08 & 5.4242E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Zn$ & 1.2361E-06 & 2.6755E-05 & 5.2986E-06 & 1.3558E-05 & 2.1998E-07 & 3.1596E-07 & 4.8240E-07 & 6.5243E-07 & 1.0643E-06\\ 
$\rm^{71}Zn$ & 5.9638E-18 & 2.7607E-18 & 3.6304E-22 & 1.4545E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Ga$ & 2.7038E-60 & 3.8039E-60 & 5.5061E-60 & 6.2647E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Ga$ & 5.9296E-31 & 2.8057E-29 & 1.2368E-28 & 8.8735E-29 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ga$ & 5.2393E-25 & 1.0071E-23 & 2.4517E-23 & 1.1720E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ga$ & 2.9405E-13 & 2.2661E-13 & 2.2318E-13 & 2.8605E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ga$ & 6.3860E-06 & 6.1579E-06 & 5.0811E-06 & 5.4079E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ga$ & 9.0852E-08 & 7.7419E-08 & 1.8762E-07 & 3.9801E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ga$ & 3.8346E-10 & 3.9654E-10 & 9.8965E-10 & 2.3736E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ga$ & 5.8608E-06 & 2.2864E-05 & 3.1720E-05 & 4.3211E-05 & 6.4375E-07 & 9.3312E-07 & 1.4556E-06 & 1.9952E-06 & 3.2218E-06\\ 
$\rm^{70}Ga$ & 1.6792E-11 & 3.5926E-11 & 7.3125E-12 & 9.7389E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}Ga$ & 4.6767E-06 & 2.3846E-05 & 1.8188E-05 & 3.2407E-05 & 4.3798E-07 & 6.3283E-07 & 9.8277E-07 & 1.3443E-06 & 2.1734E-06\\ 
$\rm^{72}Ga$ & 1.0227E-07 & 2.5678E-06 & 1.1166E-06 & 2.8254E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ge$ & 2.9568E-33 & 2.2482E-32 & 2.8491E-31 & 6.9840E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ge$ & 2.4510E-33 & 3.0920E-31 & 8.3410E-31 & 2.5408E-31 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ge$ & 1.2706E-06 & 1.2255E-06 & 1.0119E-06 & 1.0767E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ge$ & 1.2149E-14 & 8.8623E-15 & 7.7610E-15 & 1.0903E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ge$ & 2.4175E-08 & 4.8592E-08 & 5.9235E-08 & 1.5449E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ge$ & 5.2604E-09 & 1.1685E-08 & 1.6510E-08 & 4.5668E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Ge$ & 8.2070E-06 & 2.7002E-05 & 4.2514E-05 & 5.5186E-05 & 9.1670E-07 & 1.3224E-06 & 2.0443E-06 & 2.7881E-06 & 4.5165E-06\\ 
$\rm^{71}Ge$ & 2.4528E-07 & 1.5596E-06 & 7.0000E-06 & 4.7219E-06 & 1.9788E-32 & 2.0937E-32 & 2.2610E-32 & 5.8234E-32 & 2.9538E-32\\ 
$\rm^{72}Ge$ & 7.5531E-06 & 3.2022E-05 & 4.2076E-05 & 5.4331E-05 & 1.2374E-06 & 1.7777E-06 & 2.7181E-06 & 3.6809E-06 & 5.9966E-06\\ 
$\rm^{73}Ge$ & 1.5963E-06 & 4.4818E-06 & 1.3698E-05 & 8.9320E-06 & 3.5231E-07 & 5.0637E-07 & 7.7493E-07 & 1.0499E-06 & 1.7103E-06\\ 
$\rm^{74}Ge$ & 7.6192E-06 & 3.6344E-05 & 4.8968E-05 & 5.2648E-05 & 1.6823E-06 & 2.4239E-06 & 3.7308E-06 & 5.0720E-06 & 8.2410E-06\\ 
$\rm^{75}Ge$ & 2.1663E-09 & 2.6502E-08 & 2.0778E-08 & 3.5772E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Ge$ & 8.1568E-07 & 1.3593E-05 & 3.9476E-06 & 7.4449E-06 & 3.6062E-07 & 5.1792E-07 & 7.9067E-07 & 1.0692E-06 & 1.7443E-06\\ 
$\rm^{77}Ge$ & 4.8098E-09 & 1.6824E-06 & 2.7621E-08 & 1.6168E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}As$ & 2.1377E-10 & 3.1324E-10 & 1.2800E-09 & 2.0731E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{72}As$ & 3.8045E-10 & 6.0770E-10 & 1.8777E-09 & 4.6591E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{73}As$ & 4.5819E-08 & 1.2206E-07 & 1.9207E-07 & 4.4960E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}As$ & 1.0551E-08 & 2.5554E-08 & 4.8493E-08 & 1.1237E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}As$ & 1.5696E-06 & 1.1208E-05 & 1.0553E-05 & 1.5752E-05 & 2.0897E-07 & 3.0007E-07 & 4.5848E-07 & 6.2066E-07 & 1.0114E-06\\ 
$\rm^{76}As$ & 4.0785E-08 & 2.1877E-07 & 1.4625E-06 & 5.1395E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}As$ & 4.0496E-07 & 6.5347E-06 & 3.7782E-06 & 4.9634E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}Se$ & 3.8544E-07 & 2.9501E-06 & 1.9191E-06 & 4.1759E-06 & 1.9801E-08 & 2.8105E-08 & 4.1777E-08 & 5.5604E-08 & 9.1666E-08\\ 
$\rm^{75}Se$ & 2.6110E-08 & 1.3673E-07 & 1.3721E-07 & 2.9325E-07 & 1.5768E-32 & 1.6624E-32 & 1.8100E-32 & 2.4656E-32 & 2.2147E-32\\ 
$\rm^{76}Se$ & 2.0220E-06 & 1.1213E-05 & 9.9763E-06 & 1.5596E-05 & 2.2163E-07 & 3.2248E-07 & 5.0729E-07 & 6.9849E-07 & 1.1251E-06\\ 
$\rm^{77}Se$ & 5.7856E-07 & 2.3059E-06 & 3.8155E-06 & 3.0959E-06 & 1.7939E-07 & 2.5731E-07 & 3.9258E-07 & 5.3120E-07 & 8.6544E-07\\ 
$\rm^{78}Se$ & 2.8331E-06 & 1.1788E-05 & 1.7852E-05 & 1.7176E-05 & 5.7135E-07 & 8.2521E-07 & 1.2788E-06 & 1.7463E-06 & 2.8275E-06\\ 
$\rm^{79}Se$ & 2.9053E-07 & 1.1757E-06 & 4.6693E-06 & 2.5880E-06 & 8.2811E-15 & 1.5070E-14 & 1.2149E-13 & 4.6475E-13 & 3.7788E-13\\ 
$\rm^{80}Se$ & 2.1373E-06 & 9.1058E-06 & 1.6014E-05 & 1.4078E-05 & 1.2091E-06 & 1.7339E-06 & 2.6363E-06 & 3.5561E-06 & 5.8136E-06\\ 
$\rm^{81}Se$ & 5.7981E-13 & 4.4630E-13 & 5.7807E-14 & 2.3001E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Se$ & 4.7798E-07 & 7.5158E-06 & 2.3594E-06 & 4.1703E-06 & 2.1895E-07 & 3.1476E-07 & 4.8177E-07 & 6.5254E-07 & 1.0633E-06\\ 
$\rm^{83}Se$ & 1.4193E-14 & 3.0070E-12 & 7.0051E-14 & 2.2302E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}Br$ & 3.8946E-14 & 1.2863E-13 & 1.8873E-13 & 2.9954E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Br$ & 1.1883E-11 & 2.3058E-11 & 7.0342E-11 & 1.4528E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}Br$ & 1.2479E-09 & 4.0734E-09 & 7.3594E-09 & 1.1922E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Br$ & 4.5305E-16 & 6.9518E-14 & 2.1461E-14 & 3.2435E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Br$ & 2.9124E-07 & 7.9987E-07 & 6.1573E-07 & 1.0570E-06 & 1.9138E-07 & 2.7187E-07 & 4.0612E-07 & 5.4283E-07 & 8.9199E-07\\ 
$\rm^{80}Br$ & 2.6869E-12 & 7.2859E-12 & 1.1688E-13 & 1.5939E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Br$ & 4.8084E-07 & 2.8965E-06 & 3.6615E-06 & 4.0415E-06 & 1.9461E-07 & 2.8067E-07 & 4.3112E-07 & 5.8428E-07 & 9.5013E-07\\ 
$\rm^{82}Br$ & 1.0347E-08 & 5.3940E-08 & 3.7248E-07 & 1.5571E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Br$ & 2.1158E-08 & 2.8059E-07 & 1.5061E-07 & 3.1875E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Kr$ & 2.0081E-08 & 1.5240E-07 & 1.0347E-07 & 1.9291E-07 & 6.9036E-09 & 9.8043E-09 & 1.4578E-08 & 1.9407E-08 & 3.1999E-08\\ 
$\rm^{79}Kr$ & 7.3866E-10 & 7.7522E-09 & 4.2488E-09 & 8.1583E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Kr$ & 3.1449E-07 & 1.8858E-06 & 9.8946E-07 & 2.3120E-06 & 4.9251E-08 & 7.4285E-08 & 1.2492E-07 & 1.7761E-07 & 2.7990E-07\\ 
$\rm^{81}Kr$ & 7.0836E-08 & 2.9970E-07 & 1.6771E-07 & 4.2548E-07 & 9.8552E-10 & 2.5835E-09 & 9.0307E-09 & 1.6844E-08 & 2.4018E-08\\ 
$\rm^{82}Kr$ & 9.2621E-07 & 3.6911E-06 & 4.2717E-06 & 5.7587E-06 & 2.4447E-07 & 3.5764E-07 & 5.7209E-07 & 7.9653E-07 & 1.2704E-06\\ 
$\rm^{83}Kr$ & 5.2927E-07 & 2.9254E-06 & 3.4177E-06 & 4.0750E-06 & 2.3665E-07 & 3.3802E-07 & 5.1199E-07 & 6.9006E-07 & 1.1265E-06\\ 
$\rm^{84}Kr$ & 1.9189E-06 & 6.4029E-06 & 9.4345E-06 & 1.0634E-05 & 1.1884E-06 & 1.7086E-06 & 2.6165E-06 & 3.5463E-06 & 5.7764E-06\\ 
$\rm^{85}Kr$ & 3.0744E-07 & 1.1979E-06 & 2.3184E-06 & 2.2752E-06 & 7.3210E-30 & 7.7385E-30 & 8.5443E-30 & 1.8546E-29 & 1.0769E-29\\ 
$\rm^{86}Kr$ & 8.4211E-07 & 5.5397E-06 & 4.7341E-06 & 7.0517E-06 & 3.6828E-07 & 5.2979E-07 & 8.1220E-07 & 1.1014E-06 & 1.7930E-06\\ 
$\rm^{87}Kr$ & 3.2502E-12 & 4.4419E-10 & 5.6940E-11 & 1.3475E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Rb$ & 1.0197E-17 & 1.4935E-16 & 2.0088E-16 & 2.0066E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Rb$ & 2.0396E-21 & 1.4932E-18 & 1.1027E-18 & 1.6684E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Rb$ & 1.5152E-12 & 9.2833E-12 & 9.3891E-12 & 1.2282E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Rb$ & 1.0910E-12 & 3.6162E-12 & 7.2816E-12 & 1.1317E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Rb$ & 1.0859E-09 & 8.9777E-09 & 6.3213E-09 & 1.3183E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Rb$ & 1.0364E-10 & 6.4687E-10 & 6.6583E-10 & 1.2659E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Rb$ & 2.9677E-07 & 1.0893E-06 & 9.8847E-07 & 1.6554E-06 & 2.7828E-07 & 3.9963E-07 & 6.0974E-07 & 8.2432E-07 & 1.3446E-06\\ 
$\rm^{86}Rb$ & 1.6255E-08 & 1.9278E-07 & 2.9807E-07 & 4.5880E-07 & 3.5680E-32 & 3.7723E-32 & 4.0827E-32 & 8.1720E-32 & 5.1747E-32\\ 
$\rm^{87}Rb$ & 3.3976E-07 & 3.7530E-06 & 2.4616E-06 & 3.9581E-06 & 1.1746E-07 & 1.6891E-07 & 2.5872E-07 & 3.5064E-07 & 5.7109E-07\\ 
$\rm^{88}Rb$ & 2.3847E-14 & 5.5210E-14 & 7.8972E-15 & 1.0022E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Sr$ & 2.4632E-08 & 1.6015E-07 & 9.7906E-08 & 2.3511E-07 & 4.7719E-09 & 6.7686E-09 & 1.0049E-08 & 1.3367E-08 & 2.2044E-08\\ 
$\rm^{85}Sr$ & 1.0627E-09 & 9.6009E-09 & 4.5891E-09 & 1.2700E-08 & 2.1524E-33 & 2.2688E-33 & 2.4708E-33 & 3.3320E-33 & 3.0215E-33\\ 
$\rm^{86}Sr$ & 3.9159E-07 & 1.7952E-06 & 1.1303E-06 & 2.2272E-06 & 9.4953E-08 & 1.4315E-07 & 2.4394E-07 & 3.5134E-07 & 5.4716E-07\\ 
$\rm^{87}Sr$ & 2.3114E-07 & 1.0089E-06 & 7.1784E-07 & 1.3668E-06 & 6.3622E-08 & 9.2453E-08 & 1.4667E-07 & 2.0370E-07 & 3.2476E-07\\ 
$\rm^{88}Sr$ & 1.5356E-06 & 7.6139E-06 & 5.6480E-06 & 9.7872E-06 & 7.5594E-07 & 1.0882E-06 & 1.6727E-06 & 2.2728E-06 & 3.6932E-06\\ 
$\rm^{89}Sr$ & 7.4908E-09 & 2.5691E-07 & 2.3600E-07 & 2.2770E-07 & 3.9627E-33 & 4.1914E-33 & 4.5319E-33 & 1.0597E-32 & 5.8410E-33\\ 
$\rm^{90}Sr$ & 7.0046E-09 & 2.0601E-07 & 1.0079E-07 & 5.3578E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Sr$ & 1.2486E-11 & 1.2975E-08 & 1.0649E-09 & 1.0796E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Y$ & 2.1058E-14 & 1.6997E-13 & 9.1422E-14 & 1.3178E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{86}Y$ & 1.0070E-13 & 9.2209E-13 & 4.3196E-13 & 7.5723E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{87}Y$ & 3.8632E-11 & 3.8496E-10 & 1.7679E-10 & 3.5077E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{88}Y$ & 6.0345E-11 & 5.0700E-10 & 2.8329E-10 & 6.8580E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{89}Y$ & 3.0618E-07 & 9.8305E-07 & 9.1248E-07 & 1.5423E-06 & 2.0220E-07 & 2.9101E-07 & 4.4694E-07 & 6.0682E-07 & 9.8691E-07\\ 
$\rm^{90}Y$ & 1.4610E-09 & 9.2503E-09 & 1.7140E-08 & 2.0781E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Y$ & 5.7217E-09 & 9.8247E-08 & 7.9815E-08 & 7.0291E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{90}Zr$ & 2.5510E-07 & 6.8707E-07 & 6.4441E-07 & 1.1572E-06 & 2.4645E-07 & 3.5460E-07 & 5.4385E-07 & 7.3772E-07 & 1.2007E-06\\ 
$\rm^{91}Zr$ & 5.2721E-08 & 1.1581E-07 & 1.7105E-07 & 2.0662E-07 & 5.4401E-08 & 7.8318E-08 & 1.2038E-07 & 1.6353E-07 & 2.6588E-07\\ 
$\rm^{92}Zr$ & 8.2726E-08 & 1.8824E-07 & 2.4741E-07 & 3.5169E-07 & 8.4119E-08 & 1.2115E-07 & 1.8638E-07 & 2.5333E-07 & 4.1167E-07\\ 
$\rm^{93}Zr$ & 1.1450E-08 & 3.6884E-08 & 6.7746E-08 & 6.6842E-08 & 2.7170E-10 & 6.6175E-10 & 2.0785E-09 & 3.7509E-09 & 5.0750E-09\\ 
$\rm^{94}Zr$ & 6.8430E-08 & 1.4510E-07 & 1.8153E-07 & 2.2664E-07 & 8.6757E-08 & 1.2463E-07 & 1.9048E-07 & 2.5786E-07 & 4.2022E-07\\ 
$\rm^{95}Zr$ & 1.1194E-09 & 1.2598E-08 & 2.6421E-08 & 1.8191E-08 & 3.9340E-33 & 4.1591E-33 & 4.5021E-33 & 9.3779E-33 & 5.7338E-33\\ 
$\rm^{96}Zr$ & 3.5909E-09 & 4.2377E-08 & 5.5588E-08 & 1.8509E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Zr$ & 1.1334E-12 & 5.2802E-10 & 2.4520E-10 & 2.0237E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Nb$ & 1.3688E-10 & 3.9323E-10 & 3.5059E-10 & 9.7511E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Nb$ & 2.1662E-11 & 4.6358E-11 & 5.8497E-11 & 1.4954E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{93}Nb$ & 1.7636E-08 & 1.8649E-08 & 2.5266E-08 & 3.2407E-08 & 3.6918E-08 & 5.2446E-08 & 7.8094E-08 & 1.0403E-07 & 1.7130E-07\\ 
$\rm^{94}Nb$ & 1.7666E-11 & 5.5208E-11 & 3.9035E-11 & 9.2179E-11 & 1.5687E-20 & 2.3193E-20 & 2.6559E-20 & 1.1315E-20 & 2.7451E-20\\ 
$\rm^{95}Nb$ & 3.2899E-10 & 8.0333E-10 & 1.9470E-09 & 8.6375E-10 & 2.1473E-33 & 2.2701E-33 & 2.4575E-33 & 5.1201E-33 & 3.1298E-33\\ 
$\rm^{96}Nb$ & 2.4296E-11 & 1.2476E-11 & 2.3389E-10 & 4.0870E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Nb$ & 3.0264E-12 & 4.2365E-11 & 2.3516E-11 & 2.1333E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Mo$ & 9.4548E-09 & 1.5674E-08 & 1.4795E-08 & 3.2771E-08 & 1.4064E-08 & 2.0116E-08 & 3.0404E-08 & 4.0860E-08 & 6.6959E-08\\ 
$\rm^{93}Mo$ & 1.7857E-10 & 5.2688E-10 & 3.2843E-10 & 1.0796E-09 & 6.2460E-18 & 1.7371E-17 & 1.7992E-15 & 2.0877E-14 & 1.9345E-14\\ 
$\rm^{94}Mo$ & 7.2910E-09 & 1.2035E-08 & 1.1154E-08 & 2.3491E-08 & 9.5839E-09 & 1.4324E-08 & 2.3570E-08 & 3.3141E-08 & 5.2858E-08\\ 
$\rm^{95}Mo$ & 9.8612E-09 & 1.1059E-08 & 1.4309E-08 & 1.7324E-08 & 1.5982E-08 & 2.2993E-08 & 3.5262E-08 & 4.7831E-08 & 7.7847E-08\\ 
$\rm^{96}Mo$ & 2.0773E-08 & 2.8375E-08 & 3.4245E-08 & 5.0435E-08 & 3.1394E-08 & 4.5244E-08 & 6.9729E-08 & 9.4867E-08 & 1.5405E-07\\ 
$\rm^{97}Mo$ & 6.5532E-09 & 8.5884E-09 & 1.2473E-08 & 1.5206E-08 & 9.9288E-09 & 1.4325E-08 & 2.2116E-08 & 3.0120E-08 & 4.8879E-08\\ 
$\rm^{98}Mo$ & 1.7486E-08 & 2.4094E-08 & 3.4961E-08 & 4.4627E-08 & 2.5542E-08 & 3.6891E-08 & 5.7155E-08 & 7.8025E-08 & 1.2637E-07\\ 
$\rm^{132}Xe$ & 5.1481E-08 & 6.6349E-08 & 9.3452E-08 & 1.2959E-07 & 8.4958E-08 & 1.2205E-07 & 1.8654E-07 & 2.5252E-07 & 4.1153E-07\\ 
$\rm^{133}Xe$ & 2.6226E-10 & 1.6346E-09 & 4.1733E-09 & 7.0141E-09 & 7.0622E-34 & 7.4665E-34 & 8.0801E-34 & 1.6773E-33 & 1.0288E-33\\ 
$\rm^{134}Xe$ & 1.7632E-08 & 2.5817E-08 & 3.3134E-08 & 4.2246E-08 & 3.1831E-08 & 4.5723E-08 & 6.9825E-08 & 9.4445E-08 & 1.5405E-07\\ 
$\rm^{135}Xe$ & 3.8221E-11 & 2.6594E-09 & 2.3880E-10 & 7.0426E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{133}Cs$ & 1.1914E-08 & 1.3994E-08 & 1.8680E-08 & 2.2880E-08 & 2.2114E-08 & 3.1517E-08 & 4.7359E-08 & 6.3484E-08 & 1.0411E-07\\ 
$\rm^{134}Cs$ & 6.5757E-11 & 3.3870E-10 & 5.9751E-10 & 9.1476E-10 & 2.2051E-31 & 2.3264E-31 & 2.5324E-31 & 4.2821E-31 & 3.1566E-31\\ 
$\rm^{135}Cs$ & 4.2880E-10 & 3.6320E-09 & 4.0028E-09 & 3.8728E-09 & 1.1767E-11 & 3.5148E-11 & 1.3528E-10 & 2.5470E-10 & 3.6923E-10\\ 
$\rm^{136}Cs$ & 3.8213E-11 & 3.0088E-10 & 1.4549E-09 & 1.1668E-09 & 5.5338E-37 & 1.2587E-36 & 1.0065E-36 & 5.4858E-35 & 4.5305E-36\\ 
$\rm^{137}Cs$ & 5.5543E-10 & 4.1765E-09 & 1.0045E-08 & 2.4071E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}Cs$ & 3.7861E-18 & 1.0991E-17 & 6.6520E-18 & 3.8202E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{134}Ba$ & 7.4697E-09 & 1.1260E-08 & 1.3153E-08 & 1.7513E-08 & 7.3795E-09 & 1.1187E-08 & 1.9026E-08 & 2.7257E-08 & 4.2816E-08\\ 
$\rm^{135}Ba$ & 9.9225E-09 & 1.1520E-08 & 1.5197E-08 & 1.8762E-08 & 1.8662E-08 & 2.6615E-08 & 4.0094E-08 & 5.3844E-08 & 8.8129E-08\\ 
$\rm^{136}Ba$ & 1.9544E-08 & 2.9631E-08 & 4.0205E-08 & 5.6559E-08 & 2.3118E-08 & 3.3717E-08 & 5.3487E-08 & 7.4062E-08 & 1.1874E-07\\ 
$\rm^{137}Ba$ & 2.0931E-08 & 2.7970E-08 & 4.0306E-08 & 5.1110E-08 & 3.2578E-08 & 4.6828E-08 & 7.1748E-08 & 9.7315E-08 & 1.5833E-07\\ 
$\rm^{138}Ba$ & 1.4508E-07 & 2.0557E-07 & 3.1358E-07 & 3.7130E-07 & 2.0986E-07 & 3.0215E-07 & 4.6431E-07 & 6.3062E-07 & 1.0254E-06\\ 
$\rm^{139}Ba$ & 9.6534E-14 & 1.2422E-12 & 1.0634E-13 & 4.5676E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}La$ & 1.0671E-08 & 2.7777E-08 & 1.5187E-08 & 4.9001E-08 & 2.2133E-11 & 3.1843E-11 & 4.8849E-11 & 6.6262E-11 & 1.0784E-10\\ 
$\rm^{139}La$ & 1.7176E-08 & 2.4160E-08 & 3.8322E-08 & 4.2309E-08 & 2.4485E-08 & 3.5235E-08 & 5.4087E-08 & 7.3408E-08 & 1.1942E-07\\ 
$\rm^{140}La$ & 9.8212E-13 & 2.9139E-11 & 1.7371E-11 & 1.0392E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{140}Ce$ & 4.1189E-08 & 5.2582E-08 & 8.1499E-08 & 9.1923E-08 & 6.5923E-08 & 9.4866E-08 & 1.4557E-07 & 1.9753E-07 & 3.2140E-07\\ 
$\rm^{141}Ce$ & 2.1495E-11 & 5.4345E-10 & 1.2483E-09 & 1.7038E-09 & 4.6509E-34 & 4.9192E-34 & 5.3193E-34 & 1.1603E-33 & 6.8168E-34\\ 
$\rm^{141}Pr$ & 6.1705E-09 & 6.9193E-09 & 1.0661E-08 & 1.2513E-08 & 1.0302E-08 & 1.4767E-08 & 2.2455E-08 & 3.0298E-08 & 4.9498E-08\\ 
$\rm^{142}Pr$ & 3.3581E-12 & 9.3378E-11 & 4.0157E-10 & 1.9610E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{142}Nd$ & 1.1139E-08 & 1.4868E-08 & 2.1309E-08 & 3.0313E-08 & 1.4220E-08 & 2.0537E-08 & 3.1785E-08 & 4.3354E-08 & 7.0283E-08\\ 
$\rm^{143}Nd$ & 3.2522E-09 & 3.5911E-09 & 5.3542E-09 & 6.1904E-09 & 6.2538E-09 & 8.9153E-09 & 1.3401E-08 & 1.7963E-08 & 2.9465E-08\\ 
$\rm^{144}Nd$ & 7.0380E-09 & 7.9337E-09 & 1.1748E-08 & 1.3661E-08 & 1.2592E-08 & 1.8139E-08 & 2.7859E-08 & 3.7803E-08 & 6.1539E-08\\ 
$\rm^{102}Hg$ & 7.8259E-09 & 9.4277E-09 & 1.4376E-08 & 1.6641E-08 & 1.2576E-08 & 1.8176E-08 & 2.8185E-08 & 3.8493E-08 & 6.2338E-08\\ 
$\rm^{103}Hg$ & 1.2356E-11 & 3.1837E-10 & 3.1259E-10 & 8.4762E-10 & 8.8464E-34 & 9.3648E-34 & 1.0105E-33 & 2.5082E-33 & 1.3081E-33\\ 
$\rm^{104}Hg$ & 1.4373E-09 & 2.4670E-09 & 2.1598E-09 & 2.9160E-09 & 2.8874E-09 & 4.1414E-09 & 6.2993E-09 & 8.4988E-09 & 1.3889E-08\\ 
$\rm^{105}Hg$ & 2.3082E-19 & 9.9395E-20 & 5.8060E-24 & 1.2308E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{103}Tl$ & 4.0157E-09 & 4.5715E-09 & 7.9771E-09 & 8.1416E-09 & 6.6569E-09 & 9.5649E-09 & 1.4650E-08 & 1.9864E-08 & 3.2326E-08\\ 
$\rm^{104}Tl$ & 3.4671E-11 & 1.1780E-10 & 4.6085E-10 & 6.1233E-10 & 3.3989E-32 & 3.5928E-32 & 3.9098E-32 & 8.7049E-32 & 5.0054E-32\\ 
$\rm^{105}Tl$ & 8.6557E-09 & 1.0154E-08 & 1.3947E-08 & 1.6364E-08 & 1.6033E-08 & 2.3035E-08 & 3.5211E-08 & 4.7669E-08 & 7.7678E-08\\ 
$\rm^{106}Tl$ & 2.4999E-17 & 7.7597E-17 & 4.8603E-21 & 1.3468E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{104}Pb$ & 2.8766E-09 & 4.1320E-09 & 5.8418E-09 & 7.0961E-09 & 3.2795E-09 & 4.7871E-09 & 7.6058E-09 & 1.0543E-08 & 1.6889E-08\\ 
$\rm^{105}Pb$ & 4.2800E-10 & 6.8975E-10 & 2.0805E-09 & 1.9581E-09 & 5.3311E-19 & 8.1558E-19 & 5.8338E-19 & 2.5729E-19 & 3.1980E-19\\ 
$\rm^{106}Pb$ & 1.9664E-08 & 2.4827E-08 & 3.7855E-08 & 4.5431E-08 & 3.0197E-08 & 4.3504E-08 & 6.6963E-08 & 9.1041E-08 & 1.4791E-07\\ 
$\rm^{107}Pb$ & 5.9235E-09 & 9.3806E-09 & 2.0272E-08 & 1.6563E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Pb$ & 1.4702E-08 & 2.3933E-08 & 4.3862E-08 & 3.9271E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Pb$ & 2.3994E-15 & 1.0336E-14 & 7.9945E-16 & 4.9390E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Bi$ & 3.7293E-10 & 5.8771E-10 & 5.4249E-10 & 1.4247E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Bi$ & 1.4471E-09 & 1.8664E-09 & 3.2879E-09 & 2.9625E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
\enddata
\end{deluxetable}

\startlongtable
\floattable
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
%\tablewidth{626.20622pt}
\tablecaption{Isotopic Yields  (\SI{}{\smasses}) — 200 km/s. \label{tabyields_200}}
\tablehead{$\rm Isotope$ & $\rm 13~M_\odot$ & $\rm 15~M_\odot$ & $\rm 20~M_\odot$ & $\rm 25~M_\odot$ & $\rm 30~M_\odot$ & $\rm 40~M_\odot$ & $\rm 60~M_\odot$ & $\rm 80~M_\odot$ & $\rm 120~M_\odot$}
\startdata
$\rm^{1}H$ & 4.3574E+00 & 4.9537E+00 & 5.9500E+00 & 7.0191E+00 & 8.0241E+00 & 1.0568E+01 & 1.5657E+01 & 1.9115E+01 & 2.9327E+01\\ 
$\rm^{2}H$ & 1.9275E-16 & 1.5114E-14 & 2.4332E-11 & 5.3299E-10 & 1.4030E-09 & 8.4520E-09 & 2.2672E-07 & 5.0147E-07 & 1.2515E-07\\ 
$\rm^{3}H$ & 4.1599E-25 & 1.4813E-21 & 2.1078E-16 & 4.4192E-14 & 1.9504E-13 & 2.6663E-12 & 1.1256E-11 & 2.8920E-11 & 1.1551E-12\\ 
$\rm^{3}He$ & 1.8573E-04 & 2.0738E-04 & 2.2345E-04 & 2.5586E-04 & 2.6614E-04 & 3.4857E-04 & 4.5862E-04 & 5.0962E-04 & 7.9946E-04\\ 
$\rm^{4}He$ & 4.0553E+00 & 4.4862E+00 & 6.3935E+00 & 8.3844E+00 & 1.0635E+01 & 1.4428E+01 & 2.3309E+01 & 3.2980E+01 & 5.9652E+01\\ 
$\rm^{6}Li$ & 1.6769E-12 & 3.2177E-12 & 9.5175E-12 & 1.3812E-11 & 2.3845E-11 & 3.7186E-11 & 5.9913E-11 & 5.4595E-11 & 4.1453E-11\\ 
$\rm^{7}Li$ & 3.4607E-11 & 7.0809E-11 & 2.1733E-10 & 3.1705E-10 & 5.4030E-10 & 8.1050E-10 & 1.1638E-09 & 1.0857E-09 & 9.1353E-10\\ 
$\rm^{7}Be$ & 3.2479E-12 & 4.0081E-12 & 9.0868E-12 & 1.1581E-11 & 9.1868E-12 & 1.2327E-11 & 1.9785E-11 & 6.9671E-11 & 1.6809E-12\\ 
$\rm^{9}Be$ & 1.1116E-12 & 2.2530E-12 & 6.6414E-12 & 1.0749E-11 & 1.6939E-11 & 2.5417E-11 & 3.4738E-11 & 3.1946E-11 & 2.9281E-11\\ 
$\rm^{10}Be$ & 3.0701E-60 & 3.9619E-60 & 5.6274E-60 & 6.6469E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{10}B$ & 7.8552E-12 & 1.5423E-11 & 4.4635E-11 & 7.5745E-11 & 1.1369E-10 & 1.6972E-10 & 2.3833E-10 & 2.2264E-10 & 2.0427E-10\\ 
$\rm^{11}B$ & 1.4491E-09 & 1.9598E-09 & 2.1310E-09 & 2.6775E-09 & 3.2632E-09 & 5.0675E-09 & 7.2940E-09 & 8.7216E-09 & 1.4794E-08\\ 
$\rm^{12}C$ & 4.2691E-01 & 4.9706E-01 & 1.1538E+00 & 1.4440E+00 & 3.2931E-01 & 5.6562E-01 & 1.1358E+00 & 1.8406E+00 & 2.0705E+00\\ 
$\rm^{13}C$ & 1.2489E-03 & 1.4772E-03 & 3.0657E-03 & 3.2027E-03 & 3.2529E-03 & 3.3447E-03 & 2.8076E-03 & 1.3034E-03 & 2.2895E-03\\ 
$\rm^{14}C$ & 6.8639E-05 & 1.9928E-04 & 6.3912E-05 & 2.1467E-05 & 8.5577E-13 & 1.3864E-12 & 3.7776E-12 & 7.7112E-10 & 1.2574E-09\\ 
$\rm^{13}N$ & 9.8279E-14 & 1.3771E-13 & 8.9174E-12 & 2.0732E-13 & 6.4626E-14 & 9.9598E-14 & 6.4780E-14 & 4.2827E-14 & 3.4490E-14\\ 
$\rm^{14}N$ & 4.5551E-02 & 5.6358E-02 & 8.4077E-02 & 9.7461E-02 & 1.2523E-01 & 1.6968E-01 & 2.5876E-01 & 3.3181E-01 & 5.9655E-01\\ 
$\rm^{15}N$ & 1.6973E-05 & 5.7020E-05 & 7.1367E-06 & 6.4313E-06 & 5.6645E-06 & 7.9099E-06 & 1.1791E-05 & 1.5236E-05 & 2.6385E-05\\ 
$\rm^{16}N$ & 6.6077E-26 & 8.7065E-28 & 3.7031E-29 & 5.8007E-25 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{15}O$ & 1.0187E-15 & 3.3459E-15 & 2.8212E-15 & 5.8323E-15 & 1.4845E-15 & 2.5540E-15 & 4.3637E-15 & 7.2570E-15 & 5.4486E-15\\ 
$\rm^{16}O$ & 1.5314E+00 & 1.6332E+00 & 3.1131E+00 & 3.9110E+00 & 9.4137E-02 & 1.4029E-01 & 2.2384E-01 & 2.9559E-01 & 3.1194E-01\\ 
$\rm^{17}O$ & 7.7780E-05 & 9.8212E-05 & 5.6144E-05 & 6.9176E-05 & 2.8138E-05 & 2.9556E-05 & 3.3190E-05 & 3.5006E-05 & 5.1683E-05\\ 
$\rm^{18}O$ & 1.9679E-03 & 1.8251E-03 & 8.1043E-05 & 7.1279E-05 & 6.7739E-05 & 7.9416E-05 & 1.1175E-04 & 1.2957E-04 & 2.0825E-04\\ 
$\rm^{19}O$ & 1.3216E-20 & 4.2995E-20 & 1.8546E-23 & 1.0140E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{17}F$ & 2.7215E-18 & 1.1607E-17 & 2.2082E-18 & 2.1530E-18 & 1.3611E-18 & 1.8859E-18 & 1.8666E-18 & 2.1602E-18 & 1.3292E-18\\ 
$\rm^{18}F$ & 3.4649E-07 & 8.4052E-07 & 6.8343E-08 & 4.8021E-08 & 2.4450E-19 & 3.4501E-19 & 4.0773E-19 & 4.6883E-19 & 2.7805E-19\\ 
$\rm^{19}F$ & 1.0421E-05 & 5.5360E-05 & 5.7429E-05 & 1.1669E-05 & 5.0659E-06 & 7.0295E-06 & 1.7981E-05 & 2.4796E-05 & 4.1036E-05\\ 
$\rm^{20}F$ & 9.1581E-22 & 1.1182E-21 & 7.2272E-24 & 4.9699E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{20}Ne$ & 4.7157E-02 & 3.7369E-02 & 5.4215E-01 & 3.6479E-01 & 2.1864E-02 & 2.9363E-02 & 4.5833E-02 & 6.1258E-02 & 1.0245E-01\\ 
$\rm^{21}Ne$ & 2.7039E-04 & 3.7691E-04 & 9.6793E-04 & 7.9643E-04 & 1.1623E-04 & 1.2802E-04 & 1.4328E-04 & 1.4249E-04 & 1.5643E-04\\ 
$\rm^{22}Ne$ & 2.3762E-02 & 4.5086E-02 & 3.8181E-02 & 4.1597E-02 & 1.1627E-02 & 2.0152E-02 & 4.7866E-02 & 9.6497E-02 & 1.1844E-01\\ 
$\rm^{23}Ne$ & 3.5313E-14 & 5.3487E-13 & 1.5934E-16 & 2.1564E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{21}Na$ & 7.7256E-15 & 5.7747E-15 & 1.8775E-17 & 3.1843E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{22}Na$ & 1.8396E-07 & 2.6411E-07 & 4.6173E-06 & 8.5906E-07 & 4.1289E-18 & 1.0076E-17 & 2.4418E-17 & 3.4849E-17 & 1.7897E-17\\ 
$\rm^{23}Na$ & 1.6707E-03 & 1.8497E-03 & 1.4542E-02 & 7.5429E-03 & 2.5738E-03 & 3.7053E-03 & 6.3147E-03 & 9.0302E-03 & 1.6254E-02\\ 
$\rm^{24}Na$ & 4.4775E-06 & 1.7550E-08 & 1.2801E-05 & 6.6704E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{23}Mg$ & 4.2423E-14 & 1.5156E-13 & 1.8170E-13 & 6.7013E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{24}Mg$ & 1.8554E-02 & 1.0114E-02 & 7.5322E-02 & 9.4772E-02 & 1.0731E-02 & 1.4456E-02 & 2.2680E-02 & 3.0498E-02 & 5.1392E-02\\ 
$\rm^{25}Mg$ & 5.6908E-03 & 8.0587E-03 & 2.3142E-02 & 1.9864E-02 & 5.4505E-04 & 6.5165E-04 & 8.9090E-04 & 1.1640E-03 & 1.6168E-03\\ 
$\rm^{26}Mg$ & 5.7420E-03 & 7.5455E-03 & 2.2125E-02 & 1.8126E-02 & 2.3046E-03 & 3.1478E-03 & 4.9030E-03 & 6.1604E-03 & 9.8436E-03\\ 
$\rm^{27}Mg$ & 1.5494E-11 & 3.2557E-11 & 5.1957E-14 & 4.6819E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{25}Al$ & 1.2682E-17 & 1.6245E-17 & 5.7706E-18 & 6.6122E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{26}Al$ & 3.3293E-05 & 5.8419E-05 & 8.0216E-05 & 1.4042E-04 & 1.8214E-05 & 3.4493E-05 & 1.1168E-04 & 2.3700E-04 & 6.0891E-04\\ 
$\rm^{27}Al$ & 2.5610E-03 & 1.0153E-03 & 1.2596E-02 & 1.3182E-02 & 1.3124E-03 & 1.8309E-03 & 3.0783E-03 & 4.6800E-03 & 8.3583E-03\\ 
$\rm^{28}Al$ & 1.4705E-12 & 8.8222E-13 & 8.2097E-11 & 5.6421E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{27}Si$ & 9.1045E-17 & 3.7711E-18 & 3.2632E-14 & 1.7408E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{28}Si$ & 1.1465E-01 & 3.5860E-01 & 1.5103E-01 & 2.8901E-01 & 1.1881E-02 & 1.6006E-02 & 2.5119E-02 & 3.3796E-02 & 5.6933E-02\\ 
$\rm^{29}Si$ & 3.0740E-03 & 1.3283E-03 & 5.2383E-03 & 8.7988E-03 & 6.2533E-04 & 8.4299E-04 & 1.3243E-03 & 1.7832E-03 & 2.9991E-03\\ 
$\rm^{30}Si$ & 4.5625E-03 & 6.5596E-04 & 6.1963E-03 & 1.4072E-02 & 4.2675E-04 & 5.7543E-04 & 9.0437E-04 & 1.2187E-03 & 2.0492E-03\\ 
$\rm^{31}Si$ & 1.9072E-07 & 2.3100E-09 & 1.4466E-07 & 2.8072E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}Si$ & 1.1532E-07 & 5.0628E-10 & 1.1791E-07 & 3.7881E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{29}P$ & 7.0648E-19 & 1.1010E-18 & 3.9676E-21 & 6.3848E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{30}P$ & 3.0363E-12 & 1.0445E-12 & 8.1031E-11 & 1.0654E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}P$ & 1.0493E-03 & 1.8939E-03 & 1.5671E-03 & 3.3007E-03 & 1.1375E-04 & 1.5349E-04 & 2.4151E-04 & 3.2601E-04 & 5.4695E-04\\ 
$\rm^{32}P$ & 2.5763E-06 & 1.3346E-06 & 6.2525E-06 & 4.8522E-06 & 2.3644E-32 & 4.1010E-32 & 4.0521E-32 & 4.3456E-32 & 1.9505E-32\\ 
$\rm^{33}P$ & 1.6249E-06 & 1.0561E-06 & 1.9128E-06 & 2.7070E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}P$ & 1.8658E-20 & 9.0014E-20 & 1.6066E-18 & 1.4989E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}S$ & 1.0318E-19 & 4.3860E-24 & 1.3696E-17 & 7.0312E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}S$ & 5.2672E-02 & 3.4880E-01 & 5.9073E-02 & 1.0137E-01 & 5.6898E-03 & 7.6627E-03 & 1.2019E-02 & 1.6158E-02 & 2.7237E-02\\ 
$\rm^{33}S$ & 5.5661E-04 & 2.1996E-03 & 8.0787E-04 & 1.6103E-03 & 5.0183E-05 & 6.9931E-05 & 1.1570E-04 & 1.6485E-04 & 2.5910E-04\\ 
$\rm^{34}S$ & 4.5759E-03 & 6.9372E-03 & 5.2579E-03 & 1.2243E-02 & 2.7350E-04 & 3.6855E-04 & 5.7868E-04 & 7.7880E-04 & 1.3108E-03\\ 
$\rm^{35}S$ & 2.9600E-06 & 4.9644E-06 & 6.8450E-06 & 5.6431E-06 & 1.5819E-31 & 2.7425E-31 & 2.7224E-31 & 2.7560E-31 & 1.3125E-31\\ 
$\rm^{36}S$ & 3.5512E-06 & 1.7632E-06 & 8.8096E-06 & 6.6484E-06 & 1.3493E-06 & 1.8177E-06 & 2.8523E-06 & 3.8366E-06 & 6.4632E-06\\ 
$\rm^{37}S$ & 2.0215E-17 & 6.8509E-17 & 2.3800E-20 & 7.1012E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{33}Cl$ & 2.0032E-22 & 1.7649E-22 & 4.1044E-23 & 2.9357E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}Cl$ & 1.0712E-22 & 7.4828E-23 & 1.4217E-22 & 3.8642E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{35}Cl$ & 3.1928E-04 & 2.8853E-03 & 4.6284E-04 & 8.6056E-04 & 1.1893E-04 & 1.6002E-04 & 2.5060E-04 & 3.3627E-04 & 5.6809E-04\\ 
$\rm^{36}Cl$ & 4.5276E-06 & 2.3652E-05 & 7.8763E-06 & 1.1470E-05 & 1.3556E-07 & 3.1889E-07 & 8.8870E-07 & 1.8369E-06 & 2.0546E-06\\ 
$\rm^{37}Cl$ & 6.9597E-05 & 1.1873E-04 & 1.6438E-04 & 1.7580E-04 & 4.2710E-05 & 5.9090E-05 & 9.6749E-05 & 1.3668E-04 & 2.1734E-04\\ 
$\rm^{38}Cl$ & 1.9488E-10 & 5.8568E-12 & 3.6933E-11 & 9.4979E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{36}Ar$ & 9.0171E-03 & 9.3204E-02 & 9.2527E-03 & 1.5049E-02 & 1.0853E-03 & 1.4606E-03 & 2.2881E-03 & 3.0717E-03 & 5.1866E-03\\ 
$\rm^{37}Ar$ & 3.5651E-05 & 6.4816E-04 & 4.4479E-05 & 8.3086E-05 & 7.4349E-22 & 2.7446E-22 & 6.1828E-21 & 3.9772E-19 & 5.9641E-20\\ 
$\rm^{38}Ar$ & 2.1907E-03 & 1.6317E-02 & 2.1091E-03 & 5.0114E-03 & 2.0860E-04 & 2.8094E-04 & 4.4065E-04 & 5.9242E-04 & 9.9860E-04\\ 
$\rm^{39}Ar$ & 2.1564E-06 & 7.3443E-06 & 8.7581E-06 & 6.2555E-06 & 4.5391E-24 & 1.8548E-23 & 1.1681E-24 & 1.6824E-25 & 4.9407E-27\\ 
$\rm^{40}Ar$ & 1.3590E-06 & 9.7919E-07 & 3.2159E-06 & 2.3640E-06 & 3.5136E-07 & 4.7332E-07 & 7.4283E-07 & 9.9967E-07 & 1.6850E-06\\ 
$\rm^{41}Ar$ & 6.6523E-09 & 1.5431E-12 & 8.0601E-10 & 7.9254E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{37}K$ & 2.9735E-29 & 1.0762E-30 & 5.2940E-31 & 1.1362E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{38}K$ & 3.4353E-14 & 3.4155E-18 & 2.3024E-13 & 3.1506E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{39}K$ & 1.7782E-04 & 5.5815E-03 & 1.7914E-04 & 3.6244E-04 & 5.5345E-05 & 7.4564E-05 & 1.1703E-04 & 1.5746E-04 & 2.6518E-04\\ 
$\rm^{40}K$ & 1.7358E-06 & 1.2755E-05 & 3.8276E-06 & 4.6719E-06 & 2.2909E-07 & 3.9707E-07 & 8.5383E-07 & 1.5338E-06 & 1.8539E-06\\ 
$\rm^{41}K$ & 3.8887E-06 & 6.6190E-06 & 8.3336E-06 & 9.2691E-06 & 4.2119E-06 & 5.6734E-06 & 8.8960E-06 & 1.1940E-05 & 2.0078E-05\\ 
$\rm^{42}K$ & 3.6528E-07 & 4.8730E-09 & 1.5493E-07 & 1.4927E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{40}Ca$ & 7.5861E-03 & 1.1080E-01 & 7.3609E-03 & 1.2003E-02 & 1.2043E-03 & 1.6212E-03 & 2.5410E-03 & 3.4134E-03 & 5.7594E-03\\ 
$\rm^{41}Ca$ & 1.8498E-05 & 6.5748E-04 & 2.4822E-05 & 3.8847E-05 & 1.5991E-06 & 3.1574E-06 & 7.5884E-06 & 1.4672E-05 & 1.6456E-05\\ 
$\rm^{42}Ca$ & 8.6883E-05 & 1.1098E-03 & 1.0741E-04 & 1.9376E-04 & 8.6336E-06 & 1.1793E-05 & 1.8885E-05 & 2.5819E-05 & 4.2153E-05\\ 
$\rm^{43}Ca$ & 5.0754E-06 & 1.4756E-05 & 1.7163E-05 & 1.6927E-05 & 1.8142E-06 & 2.4544E-06 & 3.8796E-06 & 5.2375E-06 & 8.7323E-06\\ 
$\rm^{44}Ca$ & 2.8598E-05 & 4.0300E-05 & 7.9229E-05 & 8.0104E-05 & 2.8522E-05 & 3.8406E-05 & 6.0224E-05 & 8.0934E-05 & 1.3647E-04\\ 
$\rm^{45}Ca$ & 2.4129E-06 & 1.1525E-06 & 8.0005E-06 & 2.2824E-06 & 8.1147E-31 & 1.4061E-30 & 1.3994E-30 & 1.3507E-30 & 6.7428E-31\\ 
$\rm^{46}Ca$ & 1.9807E-06 & 3.4294E-07 & 3.6030E-06 & 9.8472E-07 & 5.7157E-08 & 7.6952E-08 & 1.2063E-07 & 1.6208E-07 & 2.7342E-07\\ 
$\rm^{47}Ca$ & 4.7662E-07 & 1.1949E-08 & 1.0547E-07 & 3.2227E-08 & 3.0720E-35 & 5.3250E-35 & 5.2847E-35 & 5.0120E-35 & 2.5567E-35\\ 
$\rm^{48}Ca$ & 1.4748E-06 & 1.6126E-06 & 2.3371E-06 & 2.8004E-06 & 2.7912E-06 & 3.7597E-06 & 5.8991E-06 & 7.9336E-06 & 1.3367E-05\\ 
$\rm^{49}Ca$ & 4.3433E-16 & 1.2492E-15 & 4.1027E-19 & 1.5922E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{41}Sc$ & 3.7677E-42 & 2.0095E-44 & 8.7524E-45 & 1.7423E-40 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{42}Sc$ & 1.7131E-35 & 1.9727E-36 & 9.0866E-41 & 5.7205E-34 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{43}Sc$ & 3.1986E-08 & 7.2070E-07 & 2.7670E-08 & 4.8863E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Sc$ & 5.0836E-09 & 5.9785E-07 & 9.6106E-09 & 1.9204E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Sc$ & 2.7793E-06 & 1.1472E-05 & 7.6778E-06 & 1.0993E-05 & 9.3568E-07 & 1.2809E-06 & 2.0645E-06 & 2.8697E-06 & 4.6689E-06\\ 
$\rm^{46}Sc$ & 5.8734E-07 & 3.0637E-07 & 1.9806E-06 & 1.5955E-06 & 3.0728E-31 & 5.3692E-31 & 5.1981E-31 & 9.0522E-31 & 2.4238E-31\\ 
$\rm^{47}Sc$ & 5.5325E-07 & 9.2660E-08 & 5.7868E-07 & 5.2110E-07 & 2.3413E-35 & 4.0581E-35 & 4.0276E-35 & 3.8197E-35 & 1.9484E-35\\ 
$\rm^{48}Sc$ & 3.2355E-07 & 1.6505E-09 & 1.2052E-07 & 1.2296E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Sc$ & 1.1286E-09 & 4.6083E-13 & 1.0092E-10 & 9.4586E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Ti$ & 2.7672E-05 & 1.0080E-04 & 1.2003E-05 & 4.6274E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Ti$ & 7.3318E-08 & 1.8397E-06 & 4.7885E-08 & 1.2704E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}Ti$ & 3.6975E-05 & 6.0943E-04 & 4.0215E-05 & 8.7720E-05 & 4.8096E-06 & 6.4811E-06 & 1.0174E-05 & 1.3684E-05 & 2.3035E-05\\ 
$\rm^{47}Ti$ & 5.5056E-06 & 2.0037E-05 & 1.1528E-05 & 1.5887E-05 & 4.3865E-06 & 5.8846E-06 & 9.1674E-06 & 1.2211E-05 & 2.0781E-05\\ 
$\rm^{48}Ti$ & 2.4782E-05 & 2.8495E-05 & 4.2798E-05 & 5.4530E-05 & 4.4554E-05 & 5.9840E-05 & 9.3430E-05 & 1.2490E-04 & 2.1189E-04\\ 
$\rm^{49}Ti$ & 5.9846E-06 & 7.7082E-06 & 1.4048E-05 & 1.5544E-05 & 3.6749E-06 & 5.1460E-06 & 8.5902E-06 & 1.2439E-05 & 1.9353E-05\\ 
$\rm^{50}Ti$ & 9.6072E-06 & 1.3319E-05 & 2.5284E-05 & 2.6419E-05 & 3.3227E-06 & 4.5100E-06 & 7.1589E-06 & 9.7337E-06 & 1.6119E-05\\ 
$\rm^{51}Ti$ & 8.5978E-14 & 2.0993E-13 & 1.8375E-16 & 2.5173E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}V$ & 9.9554E-48 & 3.6379E-48 & 2.2678E-48 & 8.0731E-46 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}V$ & 2.1617E-46 & 1.0055E-52 & 3.6394E-49 & 1.8683E-45 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{47}V$ & 1.7196E-10 & 9.2844E-10 & 9.8938E-11 & 2.8283E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}V$ & 1.1102E-07 & 3.2890E-06 & 1.2892E-07 & 2.9635E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}V$ & 4.5774E-06 & 1.3031E-05 & 6.6485E-06 & 7.9044E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}V$ & 4.1417E-07 & 1.0511E-07 & 5.1336E-07 & 1.2470E-06 & 1.4952E-08 & 2.0042E-08 & 3.1181E-08 & 4.1474E-08 & 7.0717E-08\\ 
$\rm^{51}V$ & 4.9780E-06 & 4.5885E-06 & 7.2353E-06 & 9.9547E-06 & 6.2251E-06 & 8.4216E-06 & 1.3320E-05 & 1.8121E-05 & 3.0222E-05\\ 
$\rm^{52}V$ & 3.0648E-14 & 6.1823E-14 & 8.0705E-14 & 1.3530E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}Cr$ & 7.5921E-05 & 9.6191E-05 & 6.9591E-05 & 1.0843E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Cr$ & 8.1866E-09 & 1.8972E-08 & 1.1971E-08 & 8.4171E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Cr$ & 7.6396E-05 & 7.7954E-04 & 8.5412E-05 & 1.2644E-04 & 1.3319E-05 & 1.7848E-05 & 2.7756E-05 & 3.6892E-05 & 6.2945E-05\\ 
$\rm^{51}Cr$ & 1.0933E-05 & 5.1105E-05 & 1.6941E-05 & 1.4648E-05 & 2.9888E-22 & 1.4204E-22 & 3.0967E-21 & 2.4048E-19 & 3.0209E-20\\ 
$\rm^{52}Cr$ & 1.5304E-04 & 2.0484E-04 & 2.2300E-04 & 3.0632E-04 & 2.7010E-04 & 3.6366E-04 & 5.7011E-04 & 7.6612E-04 & 1.2922E-03\\ 
$\rm^{53}Cr$ & 1.4836E-05 & 1.6841E-05 & 2.4813E-05 & 3.0018E-05 & 3.1066E-05 & 4.1777E-05 & 6.5339E-05 & 8.7452E-05 & 1.4805E-04\\ 
$\rm^{54}Cr$ & 1.3504E-05 & 1.5995E-05 & 3.2993E-05 & 3.4884E-05 & 8.4856E-06 & 1.1765E-05 & 1.9349E-05 & 2.7531E-05 & 4.3538E-05\\ 
$\rm^{55}Cr$ & 5.2642E-14 & 2.0136E-13 & 7.7812E-17 & 1.9432E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Mn$ & 6.3528E-55 & 3.9619E-60 & 1.6504E-58 & 3.1209E-54 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{51}Mn$ & 2.3618E-08 & 3.4134E-08 & 4.1882E-08 & 1.9206E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Mn$ & 1.5364E-04 & 2.0042E-04 & 2.4104E-04 & 1.6540E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Mn$ & 7.4773E-05 & 1.2948E-04 & 1.1498E-04 & 7.9763E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Mn$ & 3.8209E-07 & 1.4780E-06 & 4.9574E-07 & 1.1116E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Mn$ & 1.0902E-04 & 1.1454E-04 & 1.5273E-04 & 1.9195E-04 & 2.1818E-04 & 2.9816E-04 & 4.7944E-04 & 6.6628E-04 & 1.0864E-03\\ 
$\rm^{56}Mn$ & 4.4029E-08 & 9.6019E-10 & 4.1183E-08 & 7.8280E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Mn$ & 7.6639E-19 & 3.7165E-18 & 3.6838E-17 & 2.3841E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Fe$ & 4.6368E-04 & 5.8610E-04 & 7.1737E-04 & 4.9925E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Fe$ & 1.2173E-13 & 7.8032E-18 & 3.9209E-13 & 8.7045E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Fe$ & 4.3692E-03 & 1.1539E-02 & 5.6478E-03 & 5.4656E-03 & 1.4072E-03 & 1.8888E-03 & 2.9455E-03 & 3.9306E-03 & 6.6800E-03\\ 
$\rm^{55}Fe$ & 1.0942E-04 & 5.7339E-04 & 1.3651E-04 & 1.5403E-04 & 8.9099E-14 & 9.9768E-13 & 4.6690E-11 & 3.5479E-10 & 4.2543E-10\\ 
$\rm^{56}Fe$ & 1.1041E-02 & 1.3334E-02 & 1.6380E-02 & 2.0730E-02 & 2.3065E-02 & 3.1046E-02 & 4.8658E-02 & 6.5354E-02 & 1.1029E-01\\ 
$\rm^{57}Fe$ & 4.1838E-04 & 4.9063E-04 & 7.9810E-04 & 9.2946E-04 & 5.7205E-04 & 7.9015E-04 & 1.2907E-03 & 1.8207E-03 & 2.9101E-03\\ 
$\rm^{58}Fe$ & 4.5870E-04 & 5.7993E-04 & 1.3165E-03 & 1.4048E-03 & 8.3671E-05 & 1.2067E-04 & 2.0897E-04 & 3.0734E-04 & 4.5229E-04\\ 
$\rm^{59}Fe$ & 4.9311E-05 & 1.9999E-05 & 1.4481E-04 & 5.2725E-05 & 2.0684E-30 & 3.6694E-30 & 3.3610E-30 & 2.0111E-29 & 1.4947E-30\\ 
$\rm^{60}Fe$ & 7.1354E-05 & 5.5831E-06 & 7.8239E-05 & 1.4091E-05 & 7.9772E-13 & 2.0829E-12 & 7.4275E-12 & 1.2107E-11 & 2.0625E-11\\ 
$\rm^{61}Fe$ & 2.7756E-15 & 3.4393E-16 & 1.8067E-19 & 6.2227E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Co$ & 3.0701E-60 & 3.9619E-60 & 5.6274E-60 & 6.6469E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Co$ & 2.7990E-04 & 3.4287E-04 & 4.7770E-04 & 2.3961E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Co$ & 2.4868E-06 & 9.8885E-06 & 2.8326E-06 & 2.8808E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Co$ & 1.3403E-04 & 2.2570E-04 & 1.1989E-04 & 1.5124E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Co$ & 8.0310E-07 & 3.4418E-06 & 1.1383E-06 & 3.2251E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Co$ & 1.6262E-04 & 1.8327E-04 & 5.5807E-04 & 5.9090E-04 & 8.1929E-05 & 1.1045E-04 & 1.7347E-04 & 2.3258E-04 & 3.9076E-04\\ 
$\rm^{60}Co$ & 1.4772E-05 & 1.2834E-05 & 6.3086E-05 & 4.7011E-05 & 1.4678E-18 & 3.8177E-18 & 1.3553E-17 & 2.2064E-17 & 3.7657E-17\\ 
$\rm^{61}Co$ & 2.0486E-06 & 8.6638E-11 & 1.0310E-06 & 1.5662E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Ni$ & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Ni$ & 2.4263E-03 & 2.3804E-03 & 2.1376E-03 & 2.5678E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Ni$ & 5.0117E-03 & 5.8328E-03 & 5.3079E-03 & 5.1969E-03 & 9.2521E-04 & 1.2422E-03 & 1.9385E-03 & 2.5897E-03 & 4.3965E-03\\ 
$\rm^{59}Ni$ & 1.4508E-04 & 1.7484E-04 & 1.2979E-04 & 1.8302E-04 & 4.6512E-06 & 9.0452E-06 & 2.1905E-05 & 4.3490E-05 & 5.0669E-05\\ 
$\rm^{60}Ni$ & 1.7802E-03 & 1.8969E-03 & 1.7891E-03 & 2.6799E-03 & 3.7093E-04 & 4.9985E-04 & 7.8443E-04 & 1.0541E-03 & 1.7745E-03\\ 
$\rm^{61}Ni$ & 1.4236E-04 & 1.2576E-04 & 2.7652E-04 & 3.0247E-04 & 1.8294E-05 & 2.5769E-05 & 4.3510E-05 & 6.3811E-05 & 9.8047E-05\\ 
$\rm^{62}Ni$ & 3.4750E-04 & 2.7048E-04 & 8.7694E-04 & 1.0967E-03 & 5.3663E-05 & 7.2756E-05 & 1.1525E-04 & 1.5623E-04 & 2.5943E-04\\ 
$\rm^{63}Ni$ & 5.2942E-05 & 4.2194E-05 & 2.9504E-04 & 1.8341E-04 & 4.6028E-25 & 2.8341E-24 & 2.1223E-25 & 2.8842E-26 & 6.8942E-27\\ 
$\rm^{64}Ni$ & 1.6428E-04 & 1.4746E-04 & 4.4905E-04 & 4.3368E-04 & 1.4010E-05 & 1.8898E-05 & 2.9718E-05 & 4.0047E-05 & 6.7248E-05\\ 
$\rm^{65}Ni$ & 2.4846E-06 & 2.8605E-09 & 3.3567E-07 & 4.3209E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Cu$ & 3.0701E-60 & 3.9619E-60 & 5.6274E-60 & 6.6469E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Cu$ & 2.4552E-35 & 2.2904E-41 & 2.8217E-33 & 3.4593E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Cu$ & 2.4951E-19 & 3.2447E-18 & 2.9362E-19 & 2.9774E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Cu$ & 3.9966E-08 & 3.2899E-08 & 3.1908E-08 & 4.4637E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Cu$ & 3.0644E-05 & 2.9937E-05 & 2.5925E-05 & 3.2079E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Cu$ & 3.7898E-07 & 3.9227E-07 & 4.4113E-07 & 3.7941E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Cu$ & 4.2220E-05 & 7.0767E-05 & 7.6918E-05 & 1.4066E-04 & 9.9172E-06 & 1.3557E-05 & 2.1805E-05 & 3.0134E-05 & 4.9031E-05\\ 
$\rm^{64}Cu$ & 2.9692E-06 & 6.4852E-07 & 5.0752E-06 & 1.1104E-05 & 3.3039E-32 & 5.7543E-32 & 5.5561E-32 & 1.0856E-31 & 2.6114E-32\\ 
$\rm^{65}Cu$ & 1.0422E-04 & 1.0418E-04 & 2.0912E-04 & 2.9178E-04 & 4.6053E-06 & 6.3240E-06 & 1.0246E-05 & 1.4305E-05 & 2.3088E-05\\ 
$\rm^{66}Cu$ & 6.1700E-12 & 2.4178E-11 & 3.0101E-14 & 2.0931E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Zn$ & 1.9718E-22 & 9.9000E-24 & 2.9081E-22 & 3.7345E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Zn$ & 4.3807E-23 & 1.0380E-25 & 2.1594E-21 & 2.7262E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Zn$ & 5.7262E-04 & 5.8730E-04 & 5.6990E-04 & 5.9058E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Zn$ & 1.2012E-09 & 1.3115E-09 & 9.5740E-10 & 1.3734E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Zn$ & 3.9102E-05 & 6.2854E-05 & 7.2019E-05 & 1.1761E-04 & 1.5990E-05 & 2.1502E-05 & 3.3635E-05 & 4.5004E-05 & 7.6108E-05\\ 
$\rm^{65}Zn$ & 6.0321E-06 & 6.9180E-06 & 1.5834E-05 & 2.1889E-05 & 5.1373E-27 & 2.0507E-26 & 6.5551E-27 & 2.3706E-27 & 1.2016E-27\\ 
$\rm^{66}Zn$ & 1.2780E-04 & 1.0589E-04 & 2.6091E-04 & 3.7755E-04 & 9.4763E-06 & 1.2753E-05 & 1.9974E-05 & 2.6784E-05 & 4.5231E-05\\ 
$\rm^{67}Zn$ & 1.1268E-05 & 2.0178E-05 & 5.5338E-05 & 5.2846E-05 & 1.4331E-06 & 1.9388E-06 & 3.0673E-06 & 4.1702E-06 & 6.9545E-06\\ 
$\rm^{68}Zn$ & 8.0647E-05 & 1.1441E-04 & 2.8110E-04 & 3.3103E-04 & 6.6098E-06 & 8.9247E-06 & 1.4056E-05 & 1.8985E-05 & 3.1816E-05\\ 
$\rm^{69}Zn$ & 1.2409E-08 & 6.2252E-10 & 2.7194E-08 & 4.4583E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Zn$ & 1.6392E-05 & 1.1207E-07 & 9.6279E-06 & 1.5447E-05 & 2.2298E-07 & 2.9972E-07 & 4.6862E-07 & 6.2757E-07 & 1.0626E-06\\ 
$\rm^{71}Zn$ & 9.7879E-19 & 9.3395E-18 & 5.0357E-21 & 6.8491E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Ga$ & 3.0701E-60 & 3.9619E-60 & 5.6274E-60 & 6.6469E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Ga$ & 5.6044E-31 & 2.8207E-31 & 5.7482E-29 & 1.6019E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ga$ & 6.1457E-25 & 3.1457E-29 & 2.0996E-23 & 1.3565E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ga$ & 2.3292E-13 & 1.7748E-13 & 1.8181E-13 & 3.2154E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ga$ & 5.4724E-06 & 5.8481E-06 & 5.9473E-06 & 5.5385E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ga$ & 8.4425E-08 & 7.5259E-08 & 1.9121E-07 & 3.8348E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ga$ & 4.0424E-10 & 1.2527E-10 & 1.0545E-09 & 2.2998E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ga$ & 1.4134E-05 & 1.6023E-05 & 4.3431E-05 & 5.6267E-05 & 6.5870E-07 & 8.9377E-07 & 1.4205E-06 & 1.9429E-06 & 3.2161E-06\\ 
$\rm^{70}Ga$ & 3.2916E-11 & 6.0756E-11 & 1.0721E-11 & 1.3369E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}Ga$ & 1.4235E-05 & 1.0896E-05 & 2.5268E-05 & 5.0081E-05 & 4.4688E-07 & 6.0568E-07 & 9.5985E-07 & 1.3057E-06 & 2.1693E-06\\ 
$\rm^{72}Ga$ & 1.2509E-06 & 1.4155E-08 & 1.4914E-06 & 1.8597E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ge$ & 4.2486E-33 & 3.8239E-39 & 5.8880E-32 & 1.7626E-31 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ge$ & 1.6996E-33 & 3.2380E-39 & 3.8463E-31 & 3.5880E-31 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ge$ & 1.0902E-06 & 1.1546E-06 & 1.1858E-06 & 1.1037E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ge$ & 8.9576E-15 & 7.5265E-15 & 7.2068E-15 & 1.2891E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ge$ & 3.9354E-08 & 9.0953E-08 & 6.5977E-08 & 1.5398E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ge$ & 8.5393E-09 & 1.4980E-08 & 1.7274E-08 & 4.6001E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Ge$ & 1.8984E-05 & 2.5030E-05 & 5.9298E-05 & 7.7448E-05 & 9.3388E-07 & 1.2632E-06 & 1.9945E-06 & 2.7013E-06 & 4.5077E-06\\ 
$\rm^{71}Ge$ & 1.6957E-06 & 2.2185E-06 & 9.2356E-06 & 5.3382E-06 & 3.6249E-32 & 6.2935E-32 & 6.2003E-32 & 7.6475E-32 & 2.9792E-32\\ 
$\rm^{72}Ge$ & 2.0924E-05 & 2.4906E-05 & 6.1166E-05 & 7.5915E-05 & 1.2549E-06 & 1.6886E-06 & 2.6440E-06 & 3.5437E-06 & 5.9860E-06\\ 
$\rm^{73}Ge$ & 3.4841E-06 & 6.9596E-06 & 1.9510E-05 & 1.4883E-05 & 3.5739E-07 & 4.8099E-07 & 7.5361E-07 & 1.0113E-06 & 1.7074E-06\\ 
$\rm^{74}Ge$ & 2.0715E-05 & 3.4850E-05 & 7.5299E-05 & 8.2680E-05 & 1.7108E-06 & 2.3082E-06 & 3.6316E-06 & 4.9014E-06 & 8.2273E-06\\ 
$\rm^{75}Ge$ & 6.3424E-09 & 3.4197E-10 & 3.2669E-08 & 3.9125E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Ge$ & 5.3134E-06 & 1.8229E-07 & 7.3306E-06 & 1.0430E-05 & 3.6550E-07 & 4.9127E-07 & 7.6802E-07 & 1.0283E-06 & 1.7415E-06\\ 
$\rm^{77}Ge$ & 8.8525E-07 & 1.3152E-12 & 8.1285E-08 & 5.9931E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}As$ & 2.9649E-10 & 8.1663E-10 & 1.2639E-09 & 2.2464E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{72}As$ & 5.8235E-10 & 3.1023E-10 & 2.0696E-09 & 4.7901E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{73}As$ & 9.5805E-08 & 5.8673E-08 & 2.2912E-07 & 5.1266E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}As$ & 2.1141E-08 & 2.5261E-09 & 5.7749E-08 & 1.2759E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}As$ & 4.9454E-06 & 3.7934E-06 & 1.5365E-05 & 2.1004E-05 & 2.1184E-07 & 2.8502E-07 & 4.4600E-07 & 5.9731E-07 & 1.0096E-06\\ 
$\rm^{76}As$ & 9.3532E-08 & 1.2475E-08 & 2.1253E-06 & 7.8444E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}As$ & 2.0202E-06 & 7.5482E-09 & 6.0016E-06 & 6.7432E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}Se$ & 1.2376E-06 & 6.5021E-07 & 2.1979E-06 & 5.3289E-06 & 1.9854E-08 & 2.6423E-08 & 4.0496E-08 & 5.2645E-08 & 9.1465E-08\\ 
$\rm^{75}Se$ & 6.6000E-08 & 4.8698E-08 & 1.5753E-07 & 3.5779E-07 & 2.6902E-32 & 4.6382E-32 & 4.7372E-32 & 2.4232E-32 & 2.3747E-32\\ 
$\rm^{76}Se$ & 6.2032E-06 & 7.9171E-06 & 1.5467E-05 & 2.2913E-05 & 2.2752E-07 & 3.0963E-07 & 4.9511E-07 & 6.8309E-07 & 1.1234E-06\\ 
$\rm^{77}Se$ & 1.5742E-06 & 2.8821E-06 & 5.9015E-06 & 5.5257E-06 & 1.8176E-07 & 2.4456E-07 & 3.8227E-07 & 5.1096E-07 & 8.6377E-07\\ 
$\rm^{78}Se$ & 8.6360E-06 & 1.6955E-05 & 2.9930E-05 & 2.9589E-05 & 5.8257E-07 & 7.8857E-07 & 1.2473E-06 & 1.6940E-06 & 2.8224E-06\\ 
$\rm^{79}Se$ & 1.0958E-06 & 2.2338E-06 & 6.9742E-06 & 3.9916E-06 & 9.7214E-14 & 1.4606E-13 & 3.3692E-13 & 3.7828E-13 & 8.5273E-13\\ 
$\rm^{80}Se$ & 5.4433E-06 & 8.7832E-06 & 2.3950E-05 & 2.0847E-05 & 1.2235E-06 & 1.6415E-06 & 2.5585E-06 & 3.4125E-06 & 5.8046E-06\\ 
$\rm^{81}Se$ & 1.1074E-12 & 9.8447E-14 & 9.4794E-14 & 2.3601E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Se$ & 2.4704E-06 & 1.1486E-07 & 4.2023E-06 & 6.7944E-06 & 2.2215E-07 & 2.9894E-07 & 4.6829E-07 & 6.2861E-07 & 1.0615E-06\\ 
$\rm^{83}Se$ & 1.4675E-12 & 6.8406E-16 & 2.1140E-13 & 1.5950E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}Br$ & 6.4586E-14 & 1.0474E-12 & 1.7064E-13 & 3.5564E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Br$ & 1.7084E-11 & 7.4518E-11 & 7.1361E-11 & 1.5395E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}Br$ & 2.3059E-09 & 5.8918E-09 & 8.3918E-09 & 1.4284E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Br$ & 3.7492E-15 & 8.8450E-17 & 7.0279E-14 & 3.8057E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Br$ & 4.6041E-07 & 8.0966E-07 & 9.4043E-07 & 1.9407E-06 & 1.9220E-07 & 2.5665E-07 & 3.9491E-07 & 5.1589E-07 & 8.8994E-07\\ 
$\rm^{80}Br$ & 8.6478E-12 & 1.3389E-11 & 9.7708E-13 & 2.4177E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Br$ & 1.3300E-06 & 1.6766E-06 & 5.5080E-06 & 5.9107E-06 & 1.9809E-07 & 2.6673E-07 & 4.1861E-07 & 5.6387E-07 & 9.4893E-07\\ 
$\rm^{82}Br$ & 2.1513E-08 & 4.6362E-09 & 5.6537E-07 & 2.5044E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Br$ & 1.2133E-07 & 1.1949E-10 & 2.3130E-07 & 4.5203E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Kr$ & 6.2757E-08 & 1.0678E-07 & 9.6865E-08 & 2.8190E-07 & 6.9253E-09 & 9.2163E-09 & 1.4127E-08 & 1.8383E-08 & 3.1928E-08\\ 
$\rm^{79}Kr$ & 2.7772E-09 & 9.7011E-09 & 5.2615E-09 & 1.1514E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Kr$ & 9.7691E-07 & 1.7924E-06 & 1.6790E-06 & 4.1513E-06 & 5.2109E-08 & 7.2506E-08 & 1.2180E-07 & 1.7874E-07 & 2.7979E-07\\ 
$\rm^{81}Kr$ & 2.5738E-07 & 5.1613E-07 & 4.2093E-07 & 9.5378E-07 & 1.6997E-09 & 3.5271E-09 & 9.4140E-09 & 1.9965E-08 & 2.4184E-08\\ 
$\rm^{82}Kr$ & 3.3191E-06 & 7.4935E-06 & 8.0403E-06 & 1.0187E-05 & 2.5267E-07 & 3.4714E-07 & 5.6211E-07 & 7.8611E-07 & 1.2680E-06\\ 
$\rm^{83}Kr$ & 1.9639E-06 & 2.7891E-06 & 5.5455E-06 & 6.6563E-06 & 2.3890E-07 & 3.2076E-07 & 4.9883E-07 & 6.6074E-07 & 1.1239E-06\\ 
$\rm^{84}Kr$ & 5.9978E-06 & 1.3497E-05 & 1.7851E-05 & 1.8745E-05 & 1.2058E-06 & 1.6232E-06 & 2.5444E-06 & 3.4171E-06 & 5.7666E-06\\ 
$\rm^{85}Kr$ & 1.2604E-06 & 2.8131E-06 & 4.5083E-06 & 3.7920E-06 & 1.3341E-29 & 2.3364E-29 & 2.5452E-29 & 2.2604E-29 & 1.1052E-29\\ 
$\rm^{86}Kr$ & 3.5475E-06 & 4.7324E-06 & 8.6332E-06 & 1.0519E-05 & 3.7392E-07 & 5.0357E-07 & 7.8986E-07 & 1.0619E-06 & 1.7901E-06\\ 
$\rm^{87}Kr$ & 2.0877E-10 & 1.0041E-13 & 1.1385E-10 & 5.3550E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Rb$ & 4.0376E-17 & 5.5851E-18 & 1.1355E-16 & 3.3690E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Rb$ & 8.0279E-21 & 1.8445E-28 & 9.9903E-19 & 2.6003E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Rb$ & 3.7979E-12 & 1.2767E-10 & 8.4413E-12 & 1.7508E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Rb$ & 1.8327E-12 & 8.4959E-11 & 7.5021E-12 & 1.4147E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Rb$ & 3.6302E-09 & 1.8352E-08 & 8.3760E-09 & 1.7658E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Rb$ & 2.8506E-10 & 1.2910E-09 & 7.8960E-10 & 1.6912E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Rb$ & 7.3835E-07 & 1.3511E-06 & 1.7551E-06 & 2.6633E-06 & 2.8208E-07 & 3.7906E-07 & 5.9244E-07 & 7.9259E-07 & 1.3424E-06\\ 
$\rm^{86}Rb$ & 1.9112E-07 & 3.3450E-07 & 5.1099E-07 & 5.7373E-07 & 6.4089E-32 & 1.1095E-31 & 1.1047E-31 & 9.7957E-32 & 5.3631E-32\\ 
$\rm^{87}Rb$ & 1.5993E-06 & 1.4425E-06 & 4.3189E-06 & 5.6353E-06 & 1.1921E-07 & 1.6048E-07 & 2.5155E-07 & 3.3790E-07 & 5.7016E-07\\ 
$\rm^{88}Rb$ & 6.6436E-14 & 4.8080E-15 & 1.9660E-14 & 1.0291E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Sr$ & 6.7824E-08 & 4.9312E-07 & 7.2541E-08 & 3.5012E-07 & 4.7822E-09 & 6.3627E-09 & 9.7426E-09 & 1.2647E-08 & 2.1994E-08\\ 
$\rm^{85}Sr$ & 3.7347E-09 & 5.4652E-08 & 4.9404E-09 & 1.8102E-08 & 3.6616E-33 & 6.3118E-33 & 6.4526E-33 & 3.2578E-33 & 3.2423E-33\\ 
$\rm^{86}Sr$ & 1.3876E-06 & 3.5880E-06 & 2.8622E-06 & 4.8023E-06 & 1.0109E-07 & 1.4268E-07 & 2.4176E-07 & 3.5713E-07 & 5.4637E-07\\ 
$\rm^{87}Sr$ & 9.3092E-07 & 2.3702E-06 & 1.9170E-06 & 2.9552E-06 & 6.5472E-08 & 8.9892E-08 & 1.4484E-07 & 2.0023E-07 & 3.2366E-07\\ 
$\rm^{88}Sr$ & 6.3814E-06 & 1.4952E-05 & 1.3595E-05 & 1.8121E-05 & 7.6825E-07 & 1.0362E-06 & 1.6291E-06 & 2.1947E-06 & 3.6865E-06\\ 
$\rm^{89}Sr$ & 2.4939E-07 & 6.7578E-07 & 5.8909E-07 & 2.1135E-07 & 7.1930E-33 & 1.2474E-32 & 1.2364E-32 & 1.3486E-32 & 5.9626E-33\\ 
$\rm^{90}Sr$ & 1.3093E-07 & 1.6052E-07 & 2.2482E-07 & 7.9931E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Sr$ & 9.0717E-09 & 5.4286E-14 & 2.4936E-09 & 1.3289E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Y$ & 6.9124E-14 & 8.9071E-12 & 4.6605E-14 & 2.1783E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{86}Y$ & 3.3709E-13 & 8.5433E-11 & 3.4044E-13 & 1.1593E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{87}Y$ & 1.3546E-10 & 3.1972E-09 & 1.6525E-10 & 5.2843E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{88}Y$ & 1.9352E-10 & 2.4185E-09 & 3.3575E-10 & 9.6358E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{89}Y$ & 9.4610E-07 & 2.2459E-06 & 1.9696E-06 & 2.9199E-06 & 2.0541E-07 & 2.7690E-07 & 4.3498E-07 & 5.8572E-07 & 9.8528E-07\\ 
$\rm^{90}Y$ & 3.6215E-09 & 3.9278E-10 & 1.8390E-08 & 2.8681E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Y$ & 4.6892E-08 & 3.6039E-11 & 1.4807E-07 & 9.1795E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{90}Zr$ & 6.9824E-07 & 4.7286E-06 & 1.2108E-06 & 1.8425E-06 & 2.5027E-07 & 3.3713E-07 & 5.2900E-07 & 7.1153E-07 & 1.1987E-06\\ 
$\rm^{91}Zr$ & 1.4779E-07 & 4.0727E-07 & 3.1801E-07 & 3.4355E-07 & 5.5280E-08 & 7.4543E-08 & 1.1716E-07 & 1.5790E-07 & 2.6544E-07\\ 
$\rm^{92}Zr$ & 2.1295E-07 & 5.0754E-07 & 4.3152E-07 & 5.4228E-07 & 8.5521E-08 & 1.1537E-07 & 1.8145E-07 & 2.4474E-07 & 4.1097E-07\\ 
$\rm^{93}Zr$ & 4.4946E-08 & 1.2599E-07 & 1.2007E-07 & 1.1442E-07 & 4.6412E-10 & 9.1549E-10 & 2.2343E-09 & 4.4188E-09 & 5.0608E-09\\ 
$\rm^{94}Zr$ & 1.4090E-07 & 3.0327E-07 & 2.9125E-07 & 3.3060E-07 & 8.7969E-08 & 1.1834E-07 & 1.8522E-07 & 2.4819E-07 & 4.1950E-07\\ 
$\rm^{95}Zr$ & 1.3541E-08 & 3.6511E-08 & 4.4847E-08 & 1.5295E-08 & 7.0742E-33 & 1.2256E-32 & 1.2206E-32 & 1.1438E-32 & 5.9172E-33\\ 
$\rm^{96}Zr$ & 3.4689E-08 & 4.1111E-08 & 8.7537E-08 & 2.3758E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Zr$ & 4.8229E-10 & 4.2236E-15 & 6.0234E-10 & 9.5933E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Nb$ & 2.7226E-10 & 7.7961E-09 & 3.8146E-10 & 1.3095E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Nb$ & 3.8540E-11 & 2.4468E-10 & 6.4236E-11 & 2.0634E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{93}Nb$ & 1.6139E-08 & 1.7819E-08 & 2.4471E-08 & 3.1931E-08 & 3.7052E-08 & 4.9348E-08 & 7.5716E-08 & 9.8594E-08 & 1.7094E-07\\ 
$\rm^{94}Nb$ & 2.3276E-11 & 1.2481E-11 & 4.5195E-11 & 1.2840E-10 & 4.7880E-20 & 6.1791E-20 & 8.6682E-20 & 1.9810E-20 & 1.6757E-20\\ 
$\rm^{95}Nb$ & 5.2529E-10 & 1.8819E-09 & 4.6424E-09 & 1.7434E-09 & 3.8618E-33 & 6.6903E-33 & 6.6674E-33 & 6.2449E-33 & 3.2298E-33\\ 
$\rm^{96}Nb$ & 5.6396E-12 & 2.6407E-12 & 2.7359E-10 & 1.1650E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Nb$ & 3.6680E-11 & 7.9978E-16 & 5.2463E-11 & 1.3631E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Mo$ & 1.2782E-08 & 1.2261E-08 & 1.4852E-08 & 3.5699E-08 & 1.4196E-08 & 1.9001E-08 & 2.9484E-08 & 3.9067E-08 & 6.6851E-08\\ 
$\rm^{93}Mo$ & 3.5607E-10 & 2.0144E-10 & 2.8587E-10 & 1.1990E-09 & 6.3056E-17 & 8.4421E-16 & 1.0733E-14 & 3.3548E-14 & 1.5658E-14\\ 
$\rm^{94}Mo$ & 8.8867E-09 & 6.2163E-09 & 1.0568E-08 & 2.5125E-08 & 1.0053E-08 & 1.3852E-08 & 2.2868E-08 & 3.3121E-08 & 5.2913E-08\\ 
$\rm^{95}Mo$ & 9.8132E-09 & 1.5375E-08 & 1.6176E-08 & 2.5832E-08 & 1.6231E-08 & 2.1865E-08 & 3.4297E-08 & 4.6141E-08 & 7.7735E-08\\ 
$\rm^{96}Mo$ & 2.6660E-08 & 4.2199E-08 & 4.1612E-08 & 7.1027E-08 & 3.1937E-08 & 4.3120E-08 & 6.7894E-08 & 9.1741E-08 & 1.5381E-07\\ 
$\rm^{97}Mo$ & 8.3447E-09 & 1.4600E-08 & 1.5044E-08 & 2.1429E-08 & 1.0111E-08 & 1.3660E-08 & 2.1537E-08 & 2.9158E-08 & 4.8796E-08\\ 
$\rm^{98}Mo$ & 2.4774E-08 & 4.5315E-08 & 4.3406E-08 & 5.9696E-08 & 2.6045E-08 & 3.5250E-08 & 5.5733E-08 & 7.5684E-08 & 1.2614E-07\\ 
$\rm^{132}Xe$ & 6.4725E-08 & 1.0242E-07 & 1.1076E-07 & 1.5544E-07 & 8.6150E-08 & 1.1589E-07 & 1.8137E-07 & 2.4305E-07 & 4.1082E-07\\ 
$\rm^{133}Xe$ & 2.9177E-09 & 6.5033E-09 & 4.7559E-09 & 5.2283E-09 & 1.2700E-33 & 2.2004E-33 & 2.1886E-33 & 2.0413E-33 & 1.0621E-33\\ 
$\rm^{134}Xe$ & 2.3019E-08 & 2.6213E-08 & 3.8583E-08 & 4.1242E-08 & 3.2267E-08 & 4.3377E-08 & 6.7833E-08 & 9.0857E-08 & 1.5381E-07\\ 
$\rm^{135}Xe$ & 1.7488E-09 & 3.1982E-14 & 4.8168E-10 & 2.6308E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{133}Cs$ & 1.2305E-08 & 1.6868E-08 & 2.1023E-08 & 2.5617E-08 & 2.2266E-08 & 2.9772E-08 & 4.6009E-08 & 6.0511E-08 & 1.0390E-07\\ 
$\rm^{134}Cs$ & 4.0461E-10 & 8.8111E-10 & 1.1101E-09 & 1.5087E-09 & 3.8383E-31 & 6.6312E-31 & 6.7633E-31 & 4.7765E-31 & 3.3241E-31\\ 
$\rm^{135}Cs$ & 2.7539E-09 & 4.1077E-09 & 8.0875E-09 & 3.3776E-09 & 2.4369E-11 & 4.8091E-11 & 1.3007E-10 & 2.9878E-10 & 3.7181E-10\\ 
$\rm^{136}Cs$ & 5.7092E-10 & 1.8059E-09 & 2.6784E-09 & 5.8691E-10 & 8.5582E-36 & 1.7506E-35 & 1.4957E-35 & 9.3130E-35 & 8.0617E-37\\ 
$\rm^{137}Cs$ & 1.7640E-09 & 6.1490E-09 & 1.8388E-08 & 2.4296E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}Cs$ & 9.7099E-18 & 3.6069E-19 & 5.2992E-17 & 4.3901E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{134}Ba$ & 1.0377E-08 & 1.7821E-08 & 1.7489E-08 & 2.7301E-08 & 7.8576E-09 & 1.1005E-08 & 1.8619E-08 & 2.7643E-08 & 4.2828E-08\\ 
$\rm^{135}Ba$ & 1.0297E-08 & 1.4288E-08 & 1.6316E-08 & 2.2038E-08 & 1.8807E-08 & 2.5194E-08 & 3.9012E-08 & 5.1428E-08 & 8.7952E-08\\ 
$\rm^{136}Ba$ & 2.9698E-08 & 5.3176E-08 & 5.3484E-08 & 7.7599E-08 & 2.3805E-08 & 3.2550E-08 & 5.2389E-08 & 7.2740E-08 & 1.1852E-07\\ 
$\rm^{137}Ba$ & 2.7344E-08 & 4.6073E-08 & 5.0277E-08 & 6.3430E-08 & 3.3064E-08 & 4.4545E-08 & 6.9866E-08 & 9.3806E-08 & 1.5802E-07\\ 
$\rm^{138}Ba$ & 1.8282E-07 & 2.5971E-07 & 3.7784E-07 & 4.3676E-07 & 2.1327E-07 & 2.8754E-07 & 4.5188E-07 & 6.0890E-07 & 1.0236E-06\\ 
$\rm^{139}Ba$ & 1.0987E-12 & 2.2659E-13 & 6.5057E-13 & 2.6847E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}La$ & 1.7953E-08 & 3.5137E-09 & 2.1798E-08 & 5.2477E-08 & 2.2476E-11 & 3.0279E-11 & 4.7511E-11 & 6.3910E-11 & 1.0767E-10\\ 
$\rm^{139}La$ & 2.0216E-08 & 2.8357E-08 & 4.5067E-08 & 4.9293E-08 & 2.4871E-08 & 3.3518E-08 & 5.2626E-08 & 7.0829E-08 & 1.1922E-07\\ 
$\rm^{140}La$ & 2.4952E-11 & 2.2629E-12 & 1.1731E-10 & 5.3018E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{140}Ce$ & 4.4842E-08 & 5.6834E-08 & 9.0011E-08 & 1.0200E-07 & 6.6957E-08 & 9.0217E-08 & 1.4161E-07 & 1.9056E-07 & 3.2087E-07\\ 
$\rm^{141}Ce$ & 8.1160E-10 & 1.5480E-09 & 4.8818E-09 & 6.9912E-10 & 8.4264E-34 & 1.4609E-33 & 1.4487E-33 & 1.4389E-33 & 6.9946E-34\\ 
$\rm^{141}Pr$ & 5.9501E-09 & 6.7119E-09 & 1.0871E-08 & 1.4256E-08 & 1.0423E-08 & 1.3991E-08 & 2.1811E-08 & 2.9073E-08 & 4.9415E-08\\ 
$\rm^{142}Pr$ & 7.1024E-11 & 1.3629E-12 & 4.7872E-10 & 6.8282E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{142}Nd$ & 1.2604E-08 & 1.3189E-08 & 2.1745E-08 & 3.4084E-08 & 1.4494E-08 & 1.9600E-08 & 3.0963E-08 & 4.2028E-08 & 7.0170E-08\\ 
$\rm^{143}Nd$ & 3.1125E-09 & 3.7407E-09 & 5.3098E-09 & 6.4076E-09 & 6.2969E-09 & 8.4192E-09 & 1.3013E-08 & 1.7122E-08 & 2.9405E-08\\ 
$\rm^{144}Nd$ & 6.7972E-09 & 8.3229E-09 & 1.1826E-08 & 1.4485E-08 & 1.2796E-08 & 1.7235E-08 & 2.7067E-08 & 3.6482E-08 & 6.1452E-08\\ 
$\rm^{102}Hg$ & 8.1047E-09 & 9.9632E-09 & 1.5137E-08 & 1.8030E-08 & 1.2829E-08 & 1.7365E-08 & 2.7472E-08 & 3.7358E-08 & 6.2239E-08\\ 
$\rm^{103}Hg$ & 2.3821E-10 & 1.3449E-10 & 4.0096E-10 & 2.6072E-10 & 1.6331E-33 & 2.8367E-33 & 2.7881E-33 & 3.1780E-33 & 1.3283E-33\\ 
$\rm^{104}Hg$ & 2.1301E-09 & 1.4994E-09 & 2.1404E-09 & 2.4277E-09 & 2.9225E-09 & 3.9218E-09 & 6.1142E-09 & 8.1571E-09 & 1.3868E-08\\ 
$\rm^{105}Hg$ & 9.8705E-20 & 1.4756E-19 & 8.4273E-23 & 3.1259E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{103}Tl$ & 3.9253E-09 & 5.0028E-09 & 8.4105E-09 & 9.2513E-09 & 6.7536E-09 & 9.0980E-09 & 1.4263E-08 & 1.9143E-08 & 3.2267E-08\\ 
$\rm^{104}Tl$ & 1.2693E-10 & 1.9949E-10 & 7.0404E-10 & 4.7877E-10 & 6.1409E-32 & 1.0646E-31 & 1.0945E-31 & 1.0846E-31 & 5.1246E-32\\ 
$\rm^{105}Tl$ & 8.7393E-09 & 1.0152E-08 & 1.4628E-08 & 1.6333E-08 & 1.6260E-08 & 2.1873E-08 & 3.4237E-08 & 4.5885E-08 & 7.7544E-08\\ 
$\rm^{106}Tl$ & 4.6769E-17 & 2.6659E-16 & 8.8040E-20 & 1.6706E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{104}Pb$ & 3.1667E-09 & 4.0205E-09 & 6.1519E-09 & 8.9147E-09 & 3.3798E-09 & 4.6247E-09 & 7.4528E-09 & 1.0366E-08 & 1.6857E-08\\ 
$\rm^{105}Pb$ & 5.7172E-10 & 8.8025E-10 & 2.3666E-09 & 2.6945E-09 & 2.2395E-18 & 2.2161E-18 & 1.8030E-18 & 3.7834E-19 & 3.0060E-19\\ 
$\rm^{106}Pb$ & 2.1047E-08 & 2.6279E-08 & 4.2316E-08 & 5.0393E-08 & 3.0708E-08 & 4.1434E-08 & 6.5192E-08 & 8.7985E-08 & 1.4766E-07\\ 
$\rm^{107}Pb$ & 7.6207E-09 & 1.0709E-08 & 2.4192E-08 & 2.0882E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Pb$ & 1.9666E-08 & 2.4256E-08 & 5.0810E-08 & 4.8033E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Pb$ & 1.0074E-14 & 6.0569E-15 & 3.2355E-15 & 3.3496E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Bi$ & 5.2187E-10 & 9.4820E-10 & 5.9586E-10 & 1.3649E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Bi$ & 1.4766E-09 & 1.7840E-09 & 3.3661E-09 & 3.2965E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
\enddata
\end{deluxetable}

\startlongtable
\floattable
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
%\tablewidth{626.20622pt}
\tablecaption{Isotopic Yields  (\SI{}{\smasses}) — 250 km/s. \label{tabyields_250}}
\tablehead{$\rm Isotope$ & $\rm 13~M_\odot$ & $\rm 15~M_\odot$ & $\rm 20~M_\odot$ & $\rm 25~M_\odot$ & $\rm 30~M_\odot$ & $\rm 40~M_\odot$ & $\rm 60~M_\odot$ & $\rm 80~M_\odot$ & $\rm 120~M_\odot$}
\startdata
$\rm^{1}H$ & 4.1793E+00 & 4.8205E+00 & 5.8563E+00 & 6.6467E+00 & 7.7332E+00 & 9.9696E+00 & 1.3593E+01 & 1.8277E+01 & 2.9079E+01\\ 
$\rm^{2}H$ & 1.8667E-16 & 1.5342E-14 & 2.3621E-11 & 5.2770E-10 & 1.4082E-09 & 8.4528E-09 & 2.2672E-07 & 5.0254E-07 & 1.2522E-07\\ 
$\rm^{3}H$ & 4.1599E-25 & 1.4813E-21 & 2.1078E-16 & 4.4193E-14 & 1.9505E-13 & 2.6665E-12 & 1.1256E-11 & 2.8918E-11 & 1.1520E-12\\ 
$\rm^{3}He$ & 1.5840E-04 & 1.7690E-04 & 1.9953E-04 & 2.1421E-04 & 2.3862E-04 & 3.0370E-04 & 4.1601E-04 & 4.5424E-04 & 6.0675E-04\\ 
$\rm^{4}He$ & 4.1109E+00 & 4.6296E+00 & 6.5872E+00 & 8.6051E+00 & 1.1818E+01 & 1.5165E+01 & 2.5036E+01 & 3.9782E+01 & 6.5511E+01\\ 
$\rm^{6}Li$ & 1.3612E-12 & 2.5789E-12 & 7.8378E-12 & 1.3107E-11 & 2.1412E-11 & 3.2657E-11 & 5.4774E-11 & 5.7866E-11 & 3.7453E-11\\ 
$\rm^{7}Li$ & 2.7876E-11 & 5.5341E-11 & 1.7087E-10 & 2.9261E-10 & 1.3416E-09 & 7.2444E-10 & 1.0849E-09 & 1.2255E-09 & 8.4188E-10\\ 
$\rm^{7}Be$ & 2.7025E-12 & 2.6059E-12 & 4.2403E-12 & 1.0504E-11 & 1.4618E-09 & 4.1434E-11 & 1.8576E-11 & 1.5825E-12 & 2.7253E-12\\ 
$\rm^{9}Be$ & 8.5013E-13 & 1.6958E-12 & 4.9989E-12 & 9.4375E-12 & 1.4502E-11 & 2.2156E-11 & 3.1829E-11 & 3.5898E-11 & 2.7610E-11\\ 
$\rm^{10}Be$ & 3.0020E-60 & 3.7090E-60 & 5.3327E-60 & 6.7281E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{10}B$ & 5.7769E-12 & 1.1418E-11 & 3.0318E-11 & 6.4569E-11 & 9.7618E-11 & 1.5338E-10 & 2.1742E-10 & 2.4392E-10 & 1.9962E-10\\ 
$\rm^{11}B$ & 9.8873E-10 & 1.2028E-09 & 1.4659E-09 & 1.9767E-09 & 2.7365E-09 & 4.3770E-09 & 7.0808E-09 & 9.0766E-09 & 1.2278E-08\\ 
$\rm^{12}C$ & 5.0965E-01 & 6.3418E-01 & 1.1461E+00 & 1.4788E+00 & 3.6878E-01 & 6.3145E-01 & 1.1974E+00 & 1.1587E+00 & 1.3843E+00\\ 
$\rm^{13}C$ & 2.1992E-03 & 2.2256E-03 & 3.8060E-03 & 3.5778E-03 & 2.2252E-03 & 3.4886E-03 & 1.5679E-03 & 1.4593E-03 & 2.4401E-03\\ 
$\rm^{14}C$ & 1.9488E-04 & 2.0641E-04 & 6.7059E-05 & 1.9018E-05 & 4.7959E-13 & 1.8979E-12 & 1.7569E-11 & 1.1760E-10 & 3.7178E-11\\ 
$\rm^{13}N$ & 4.3124E-13 & 8.9214E-13 & 2.3496E-12 & 4.9208E-12 & 1.1746E-14 & 7.9708E-14 & 3.9168E-14 & 2.1287E-14 & 3.3593E-14\\ 
$\rm^{14}N$ & 5.2108E-02 & 6.8477E-02 & 8.4997E-02 & 1.0453E-01 & 1.2351E-01 & 1.7514E-01 & 2.5093E-01 & 3.9689E-01 & 6.8638E-01\\ 
$\rm^{15}N$ & 2.8621E-05 & 1.6080E-05 & 5.9699E-06 & 5.3201E-06 & 5.2440E-06 & 7.4379E-06 & 1.1473E-05 & 1.6990E-05 & 2.4839E-05\\ 
$\rm^{16}N$ & 1.5790E-24 & 4.3141E-27 & 1.1844E-26 & 1.5516E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{15}O$ & 6.0738E-16 & 2.5349E-15 & 3.2355E-15 & 4.7074E-14 & 9.4041E-16 & 2.3825E-15 & 5.7826E-15 & 3.3712E-15 & 5.5939E-15\\ 
$\rm^{16}O$ & 1.0817E+00 & 2.0145E+00 & 2.9463E+00 & 4.0015E+00 & 7.9657E-02 & 1.3252E-01 & 2.0959E-01 & 1.6809E-01 & 2.1462E-01\\ 
$\rm^{17}O$ & 1.3406E-04 & 1.0872E-04 & 5.4124E-05 & 6.7315E-05 & 2.4993E-05 & 2.7373E-05 & 2.8071E-05 & 3.3071E-05 & 4.4407E-05\\ 
$\rm^{18}O$ & 1.3422E-03 & 1.0761E-03 & 7.4918E-05 & 6.2512E-05 & 7.0856E-05 & 7.4982E-05 & 1.0784E-04 & 4.6005E-04 & 1.3966E-04\\ 
$\rm^{19}O$ & 4.1939E-20 & 8.5180E-20 & 1.3670E-22 & 1.8392E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{17}F$ & 1.6129E-18 & 2.5150E-18 & 1.1011E-18 & 1.9401E-18 & 4.0869E-19 & 1.5189E-18 & 2.1444E-18 & 8.2690E-19 & 1.3715E-18\\ 
$\rm^{18}F$ & 2.8128E-07 & 2.1957E-07 & 3.0649E-08 & 1.1594E-07 & 7.3847E-20 & 2.9903E-19 & 4.8167E-19 & 1.6565E-19 & 2.9097E-19\\ 
$\rm^{19}F$ & 2.1640E-05 & 2.2979E-05 & 4.7384E-05 & 1.8366E-05 & 7.7455E-06 & 9.1142E-06 & 2.1593E-05 & 3.5843E-05 & 2.8231E-05\\ 
$\rm^{20}F$ & 9.5092E-21 & 1.0610E-20 & 1.5727E-22 & 7.4347E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{20}Ne$ & 2.6155E-02 & 1.6734E-01 & 5.3716E-01 & 3.9897E-01 & 2.2834E-02 & 2.9520E-02 & 4.5237E-02 & 6.6695E-02 & 1.0761E-01\\ 
$\rm^{21}Ne$ & 2.9704E-04 & 4.9936E-04 & 8.7463E-04 & 8.7300E-04 & 1.1614E-04 & 1.2509E-04 & 1.2482E-04 & 1.3554E-04 & 1.5732E-04\\ 
$\rm^{22}Ne$ & 2.9404E-02 & 4.4342E-02 & 3.7812E-02 & 4.2133E-02 & 1.7036E-02 & 2.5536E-02 & 5.5284E-02 & 7.2407E-02 & 7.6052E-02\\ 
$\rm^{23}Ne$ & 9.1490E-14 & 9.0772E-13 & 2.3206E-16 & 1.6244E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{21}Na$ & 6.6250E-15 & 6.6932E-15 & 1.7091E-16 & 2.6640E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{22}Na$ & 1.5425E-07 & 2.6744E-07 & 4.1465E-06 & 8.6931E-07 & 1.7437E-18 & 8.8593E-18 & 2.9208E-17 & 9.2679E-18 & 2.0043E-17\\ 
$\rm^{23}Na$ & 1.6183E-03 & 4.6808E-03 & 1.2764E-02 & 8.5876E-03 & 2.8075E-03 & 3.8953E-03 & 6.6086E-03 & 1.0578E-02 & 1.7836E-02\\ 
$\rm^{24}Na$ & 2.9582E-06 & 3.6874E-06 & 6.6342E-06 & 6.5445E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{23}Mg$ & 3.8841E-14 & 3.0765E-13 & 8.5848E-14 & 5.7027E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{24}Mg$ & 7.1623E-03 & 3.6625E-02 & 7.8537E-02 & 9.5305E-02 & 1.1245E-02 & 1.4571E-02 & 2.2520E-02 & 3.3414E-02 & 5.4140E-02\\ 
$\rm^{25}Mg$ & 5.2030E-03 & 1.0843E-02 & 2.2438E-02 & 2.2281E-02 & 5.0742E-04 & 5.9156E-04 & 8.0304E-04 & 9.0544E-04 & 1.2212E-03\\ 
$\rm^{26}Mg$ & 4.4124E-03 & 1.0764E-02 & 2.2593E-02 & 2.0476E-02 & 2.4437E-03 & 3.2059E-03 & 4.7089E-03 & 6.7789E-03 & 1.0550E-02\\ 
$\rm^{27}Mg$ & 1.2120E-11 & 6.6286E-11 & 1.8044E-14 & 5.8288E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{25}Al$ & 3.0523E-17 & 2.2583E-17 & 1.8828E-17 & 3.4128E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{26}Al$ & 5.4763E-05 & 4.0857E-05 & 6.7468E-05 & 1.3503E-04 & 1.9316E-05 & 3.6811E-05 & 1.1658E-04 & 2.8499E-04 & 7.3516E-04\\ 
$\rm^{27}Al$ & 7.1327E-04 & 5.8143E-03 & 1.2735E-02 & 1.3641E-02 & 1.4077E-03 & 1.8793E-03 & 3.3021E-03 & 5.1858E-03 & 8.7882E-03\\ 
$\rm^{28}Al$ & 2.3002E-13 & 1.1048E-10 & 5.7744E-12 & 6.6512E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{27}Si$ & 1.1882E-18 & 9.6291E-14 & 1.8216E-14 & 1.5223E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{28}Si$ & 2.4981E-01 & 1.2399E-01 & 1.2082E-01 & 2.8001E-01 & 1.2451E-02 & 1.6135E-02 & 2.4942E-02 & 3.7006E-02 & 5.9944E-02\\ 
$\rm^{29}Si$ & 7.5226E-04 & 4.3595E-03 & 5.2644E-03 & 8.7631E-03 & 6.5522E-04 & 8.4997E-04 & 1.3148E-03 & 1.9485E-03 & 3.1543E-03\\ 
$\rm^{30}Si$ & 3.8534E-04 & 6.9361E-03 & 5.7624E-03 & 1.3785E-02 & 4.4728E-04 & 5.8031E-04 & 8.9821E-04 & 1.3310E-03 & 2.1543E-03\\ 
$\rm^{31}Si$ & 3.4849E-08 & 1.8529E-07 & 1.3034E-07 & 2.8263E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}Si$ & 2.4759E-08 & 3.8375E-08 & 1.0226E-07 & 3.9964E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{29}P$ & 8.8491E-19 & 1.5466E-18 & 7.9786E-21 & 1.6790E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{30}P$ & 3.4664E-13 & 6.2556E-11 & 4.4049E-11 & 9.4579E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}P$ & 8.7514E-04 & 1.4034E-03 & 1.4949E-03 & 3.2699E-03 & 1.1932E-04 & 1.5491E-04 & 2.3997E-04 & 3.5516E-04 & 5.7403E-04\\ 
$\rm^{32}P$ & 1.0443E-06 & 3.0470E-06 & 5.9983E-06 & 4.9742E-06 & 7.7304E-33 & 3.4610E-32 & 1.9905E-32 & 1.1760E-32 & 1.5992E-32\\ 
$\rm^{33}P$ & 1.8242E-06 & 1.5983E-06 & 1.7327E-06 & 2.5600E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}P$ & 3.5057E-20 & 4.1154E-18 & 1.8722E-19 & 1.7336E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}S$ & 1.2891E-24 & 1.3114E-16 & 4.0513E-18 & 4.9275E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}S$ & 2.2948E-01 & 5.0468E-02 & 4.8133E-02 & 9.8724E-02 & 5.9619E-03 & 7.7230E-03 & 1.1932E-02 & 1.7710E-02 & 2.8695E-02\\ 
$\rm^{33}S$ & 9.9912E-04 & 6.8209E-04 & 7.2879E-04 & 1.6007E-03 & 5.3067E-05 & 7.1759E-05 & 1.1595E-04 & 1.6424E-04 & 2.5710E-04\\ 
$\rm^{34}S$ & 1.6610E-03 & 5.5387E-03 & 4.3994E-03 & 1.2379E-02 & 2.8660E-04 & 3.7157E-04 & 5.7453E-04 & 8.5192E-04 & 1.3795E-03\\ 
$\rm^{35}S$ & 2.5861E-06 & 3.3904E-06 & 6.6959E-06 & 5.9098E-06 & 5.1938E-32 & 2.3120E-31 & 1.3413E-31 & 7.9016E-32 & 1.0683E-31\\ 
$\rm^{36}S$ & 3.4391E-06 & 4.2791E-06 & 8.3881E-06 & 7.0038E-06 & 1.4139E-06 & 1.8322E-06 & 2.8318E-06 & 4.2015E-06 & 6.8055E-06\\ 
$\rm^{37}S$ & 2.0682E-17 & 1.9328E-16 & 3.7657E-19 & 3.6884E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{33}Cl$ & 5.4824E-22 & 4.5364E-22 & 4.4129E-23 & 3.2783E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}Cl$ & 8.6697E-23 & 3.2821E-21 & 9.7791E-23 & 1.7448E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{35}Cl$ & 1.1888E-03 & 3.5464E-04 & 4.2685E-04 & 8.5908E-04 & 1.2456E-04 & 1.6118E-04 & 2.4869E-04 & 3.6961E-04 & 5.9955E-04\\ 
$\rm^{36}Cl$ & 1.3619E-05 & 6.3254E-06 & 7.7145E-06 & 1.1737E-05 & 1.7271E-07 & 3.9569E-07 & 9.6488E-07 & 1.0340E-06 & 1.1558E-06\\ 
$\rm^{37}Cl$ & 1.0170E-04 & 1.0639E-04 & 1.6277E-04 & 1.8138E-04 & 4.5250E-05 & 6.0549E-05 & 9.6966E-05 & 1.3864E-04 & 2.1783E-04\\ 
$\rm^{38}Cl$ & 1.1379E-10 & 2.8802E-11 & 2.0936E-11 & 7.7969E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{36}Ar$ & 5.7956E-02 & 7.9635E-03 & 7.9863E-03 & 1.4600E-02 & 1.1368E-03 & 1.4714E-03 & 2.2709E-03 & 3.3741E-03 & 5.4715E-03\\ 
$\rm^{37}Ar$ & 2.8694E-04 & 3.4233E-05 & 3.1335E-05 & 8.5103E-05 & 1.1391E-24 & 1.7543E-22 & 2.0747E-21 & 1.5010E-20 & 1.1524E-20\\ 
$\rm^{38}Ar$ & 3.3449E-03 & 2.5024E-03 & 1.2087E-03 & 5.0616E-03 & 2.1855E-04 & 2.8314E-04 & 4.3745E-04 & 6.4927E-04 & 1.0520E-03\\ 
$\rm^{39}Ar$ & 3.8716E-06 & 3.0566E-06 & 8.3364E-06 & 7.3033E-06 & 2.4573E-25 & 1.9237E-23 & 1.3822E-25 & 4.0765E-27 & 3.4207E-27\\ 
$\rm^{40}Ar$ & 9.4615E-07 & 1.5281E-06 & 3.2307E-06 & 2.8119E-06 & 3.6821E-07 & 4.7712E-07 & 7.3758E-07 & 1.0952E-06 & 1.7732E-06\\ 
$\rm^{41}Ar$ & 3.3798E-10 & 5.9914E-10 & 5.5292E-10 & 7.9327E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{37}K$ & 5.9511E-29 & 2.1609E-29 & 3.8778E-31 & 1.7068E-26 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{38}K$ & 7.3689E-17 & 8.2447E-14 & 3.9030E-13 & 4.2322E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{39}K$ & 1.9618E-03 & 1.7839E-04 & 1.3712E-04 & 3.6044E-04 & 5.8002E-05 & 7.5171E-05 & 1.1620E-04 & 1.7237E-04 & 2.7916E-04\\ 
$\rm^{40}K$ & 5.1792E-06 & 2.6635E-06 & 3.9197E-06 & 4.8679E-06 & 2.6952E-07 & 4.5729E-07 & 9.0506E-07 & 1.0528E-06 & 1.3094E-06\\ 
$\rm^{41}K$ & 5.6648E-06 & 5.4317E-06 & 8.3780E-06 & 9.6888E-06 & 4.4112E-06 & 5.7187E-06 & 8.8220E-06 & 1.3056E-05 & 2.1155E-05\\ 
$\rm^{42}K$ & 1.1743E-07 & 6.6098E-08 & 1.0736E-07 & 1.3584E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{40}Ca$ & 6.7299E-02 & 6.5192E-03 & 7.0936E-03 & 1.1607E-02 & 1.2616E-03 & 1.6335E-03 & 2.5222E-03 & 3.7459E-03 & 6.0723E-03\\ 
$\rm^{41}Ca$ & 2.7925E-04 & 2.0797E-05 & 2.1622E-05 & 3.8334E-05 & 2.0319E-06 & 3.8455E-06 & 8.2262E-06 & 8.9846E-06 & 9.9351E-06\\ 
$\rm^{42}Ca$ & 2.4408E-04 & 1.0522E-04 & 7.6088E-05 & 1.9791E-04 & 9.0524E-06 & 1.1955E-05 & 1.8735E-05 & 2.7148E-05 & 4.3575E-05\\ 
$\rm^{43}Ca$ & 8.3887E-06 & 8.7439E-06 & 1.6876E-05 & 1.8138E-05 & 1.9002E-06 & 2.4773E-06 & 3.8457E-06 & 5.6616E-06 & 9.1519E-06\\ 
$\rm^{44}Ca$ & 3.2150E-05 & 4.5218E-05 & 7.9651E-05 & 8.5802E-05 & 2.9883E-05 & 3.8704E-05 & 5.9779E-05 & 8.8746E-05 & 1.4383E-04\\ 
$\rm^{45}Ca$ & 1.5437E-06 & 1.2292E-06 & 8.1209E-06 & 2.8372E-06 & 2.6677E-31 & 1.1852E-30 & 6.8992E-31 & 4.0561E-31 & 5.4651E-31\\ 
$\rm^{46}Ca$ & 5.5779E-07 & 8.4924E-07 & 3.5159E-06 & 1.3902E-06 & 5.9880E-08 & 7.7544E-08 & 1.1974E-07 & 1.7782E-07 & 2.8822E-07\\ 
$\rm^{47}Ca$ & 2.5774E-08 & 3.6173E-08 & 9.7342E-08 & 3.7833E-08 & 1.0107E-35 & 4.4867E-35 & 2.6110E-35 & 1.5361E-35 & 2.0705E-35\\ 
$\rm^{48}Ca$ & 1.4081E-06 & 1.6706E-06 & 2.3327E-06 & 2.7982E-06 & 2.9247E-06 & 3.7896E-06 & 5.8563E-06 & 8.6900E-06 & 1.4078E-05\\ 
$\rm^{49}Ca$ & 4.6260E-16 & 1.9350E-15 & 7.0245E-19 & 1.2003E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{41}Sc$ & 1.0657E-41 & 3.3789E-42 & 2.0877E-44 & 5.6315E-38 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{42}Sc$ & 1.3677E-35 & 7.0678E-36 & 1.1467E-40 & 3.7362E-34 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{43}Sc$ & 2.6672E-07 & 3.7993E-08 & 3.6013E-08 & 4.9187E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Sc$ & 1.4053E-07 & 5.1957E-09 & 7.7366E-09 & 1.8137E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Sc$ & 5.1798E-06 & 5.4373E-06 & 7.6033E-06 & 1.1757E-05 & 9.8727E-07 & 1.3044E-06 & 2.0644E-06 & 2.9988E-06 & 4.7628E-06\\ 
$\rm^{46}Sc$ & 2.9523E-07 & 7.2176E-07 & 2.0445E-06 & 1.8753E-06 & 9.7054E-32 & 4.5711E-31 & 2.4620E-31 & 1.4951E-31 & 2.1488E-31\\ 
$\rm^{47}Sc$ & 1.0165E-07 & 3.1869E-07 & 5.4986E-07 & 5.6693E-07 & 7.7022E-36 & 3.4193E-35 & 1.9899E-35 & 1.1707E-35 & 1.5779E-35\\ 
$\rm^{48}Sc$ & 1.3737E-08 & 9.8518E-08 & 1.0374E-07 & 1.2791E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Sc$ & 1.5346E-11 & 1.0189E-10 & 7.8540E-11 & 1.0039E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Ti$ & 6.7258E-05 & 2.5432E-05 & 2.6817E-05 & 4.7421E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Ti$ & 7.8363E-07 & 5.7123E-08 & 5.4154E-08 & 1.2502E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}Ti$ & 1.5944E-04 & 4.4153E-05 & 2.7861E-05 & 8.7928E-05 & 5.0392E-06 & 6.5334E-06 & 1.0098E-05 & 1.4972E-05 & 2.4251E-05\\ 
$\rm^{47}Ti$ & 8.0730E-06 & 8.1274E-06 & 1.1680E-05 & 1.6558E-05 & 4.5851E-06 & 5.9135E-06 & 9.0806E-06 & 1.3550E-05 & 2.2076E-05\\ 
$\rm^{48}Ti$ & 2.1900E-05 & 3.1229E-05 & 4.3014E-05 & 5.5434E-05 & 4.6632E-05 & 6.0205E-05 & 9.2650E-05 & 1.3805E-04 & 2.2441E-04\\ 
$\rm^{49}Ti$ & 5.0643E-06 & 9.2851E-06 & 1.4562E-05 & 1.7068E-05 & 3.9211E-06 & 5.3182E-06 & 8.6712E-06 & 1.2247E-05 & 1.8916E-05\\ 
$\rm^{50}Ti$ & 8.4596E-06 & 1.6945E-05 & 2.6874E-05 & 3.0289E-05 & 3.4852E-06 & 4.5619E-06 & 7.1112E-06 & 1.0424E-05 & 1.6784E-05\\ 
$\rm^{51}Ti$ & 6.5106E-14 & 3.2513E-13 & 1.0094E-16 & 7.5186E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}V$ & 8.4441E-48 & 4.0780E-46 & 2.1454E-45 & 1.6754E-46 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}V$ & 3.7382E-52 & 1.2552E-44 & 5.5996E-49 & 2.5712E-46 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{47}V$ & 7.9389E-10 & 1.5585E-10 & 1.5792E-10 & 2.9697E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}V$ & 9.8171E-07 & 1.2296E-07 & 7.8315E-08 & 2.9019E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}V$ & 6.5032E-06 & 4.6514E-06 & 5.4801E-06 & 7.7146E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}V$ & 3.5101E-08 & 5.4997E-07 & 5.1927E-07 & 1.2482E-06 & 1.5626E-08 & 2.0131E-08 & 3.0881E-08 & 4.6143E-08 & 7.5234E-08\\ 
$\rm^{51}V$ & 3.4062E-06 & 5.9484E-06 & 7.3679E-06 & 1.0272E-05 & 6.5445E-06 & 8.5189E-06 & 1.3266E-05 & 1.9582E-05 & 3.1501E-05\\ 
$\rm^{52}V$ & 2.0223E-14 & 2.3621E-13 & 8.0776E-15 & 7.2976E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}Cr$ & 8.4478E-05 & 6.9541E-05 & 7.4782E-05 & 1.0821E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Cr$ & 1.3610E-08 & 7.0876E-09 & 9.2556E-09 & 8.3561E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Cr$ & 3.6281E-04 & 7.4501E-05 & 6.9928E-05 & 1.2435E-04 & 1.3916E-05 & 1.7924E-05 & 2.7483E-05 & 4.1078E-05 & 6.7004E-05\\ 
$\rm^{51}Cr$ & 2.2734E-05 & 1.1075E-05 & 1.1978E-05 & 1.4315E-05 & 6.4205E-25 & 1.1582E-22 & 6.5259E-22 & 8.5084E-21 & 4.0778E-21\\ 
$\rm^{52}Cr$ & 1.6723E-04 & 1.7901E-04 & 2.1546E-04 & 3.0383E-04 & 2.8298E-04 & 3.6645E-04 & 5.6593E-04 & 8.4037E-04 & 1.3620E-03\\ 
$\rm^{53}Cr$ & 1.4764E-05 & 1.7317E-05 & 2.4682E-05 & 2.9878E-05 & 3.2487E-05 & 4.2032E-05 & 6.4777E-05 & 9.6335E-05 & 1.5657E-04\\ 
$\rm^{54}Cr$ & 1.3905E-05 & 1.9114E-05 & 3.1990E-05 & 3.6354E-05 & 9.0253E-06 & 1.2090E-05 & 1.9441E-05 & 2.7740E-05 & 4.3351E-05\\ 
$\rm^{55}Cr$ & 5.6259E-14 & 2.9774E-13 & 1.2080E-16 & 5.0160E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Mn$ & 3.0020E-60 & 2.3451E-53 & 6.1600E-59 & 2.5056E-55 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{51}Mn$ & 3.4402E-08 & 2.1298E-08 & 2.9686E-08 & 1.8581E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Mn$ & 1.6540E-04 & 1.3881E-04 & 1.7220E-04 & 1.4843E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Mn$ & 1.1985E-04 & 7.0468E-05 & 8.8422E-05 & 7.4639E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Mn$ & 1.8744E-06 & 4.8102E-07 & 4.5662E-07 & 1.1125E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Mn$ & 9.9370E-05 & 1.1726E-04 & 1.5399E-04 & 1.9008E-04 & 2.3071E-04 & 3.0378E-04 & 4.7997E-04 & 6.9906E-04 & 1.1095E-03\\ 
$\rm^{56}Mn$ & 2.9049E-08 & 3.1283E-08 & 3.4796E-08 & 7.2027E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Mn$ & 3.8783E-19 & 6.3978E-17 & 2.8063E-18 & 2.2629E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Fe$ & 4.9101E-04 & 4.1735E-04 & 5.1613E-04 & 4.4789E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Fe$ & 4.2665E-17 & 1.1588E-13 & 7.8425E-13 & 1.2060E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Fe$ & 2.1671E-02 & 4.0119E-03 & 5.6670E-03 & 5.2906E-03 & 1.4718E-03 & 1.8991E-03 & 2.9194E-03 & 4.3541E-03 & 7.0859E-03\\ 
$\rm^{55}Fe$ & 8.6229E-04 & 1.0107E-04 & 1.1722E-04 & 1.4449E-04 & 5.1642E-14 & 1.4066E-12 & 3.1698E-11 & 1.5373E-11 & 4.6791E-12\\ 
$\rm^{56}Fe$ & 1.1460E-02 & 1.2520E-02 & 1.6415E-02 & 2.0440E-02 & 2.4164E-02 & 3.1283E-02 & 4.8297E-02 & 7.1740E-02 & 1.1630E-01\\ 
$\rm^{57}Fe$ & 4.3771E-04 & 4.9863E-04 & 7.6429E-04 & 9.1281E-04 & 6.0477E-04 & 8.0820E-04 & 1.2935E-03 & 1.8558E-03 & 2.9229E-03\\ 
$\rm^{58}Fe$ & 5.5416E-04 & 7.0798E-04 & 1.2488E-03 & 1.4553E-03 & 8.8812E-05 & 1.2557E-04 & 2.0897E-04 & 2.8067E-04 & 4.2906E-04\\ 
$\rm^{59}Fe$ & 3.7813E-05 & 1.5546E-05 & 1.3742E-04 & 6.2909E-05 & 6.0196E-31 & 3.1747E-30 & 1.4651E-30 & 9.9059E-31 & 1.6736E-30\\ 
$\rm^{60}Fe$ & 1.3159E-05 & 9.8705E-06 & 7.2010E-05 & 2.2873E-05 & 9.8750E-13 & 1.1460E-11 & 6.4039E-12 & 1.0910E-11 & 8.8851E-12\\ 
$\rm^{61}Fe$ & 4.3068E-15 & 5.8693E-14 & 6.3006E-17 & 3.0339E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Co$ & 3.0020E-60 & 3.7090E-60 & 5.3327E-60 & 6.7281E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Co$ & 3.3479E-04 & 2.6293E-04 & 3.4553E-04 & 2.1519E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Co$ & 2.6219E-05 & 2.5086E-06 & 3.0714E-06 & 2.8340E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Co$ & 2.4543E-04 & 1.3085E-04 & 1.3704E-04 & 1.5290E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Co$ & 2.6514E-06 & 7.2158E-07 & 1.1405E-06 & 2.9182E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Co$ & 1.6432E-04 & 2.9701E-04 & 5.3186E-04 & 6.0973E-04 & 8.5699E-05 & 1.1125E-04 & 1.7178E-04 & 2.5399E-04 & 4.1213E-04\\ 
$\rm^{60}Co$ & 1.3457E-05 & 1.5394E-05 & 6.5145E-05 & 5.8103E-05 & 1.8256E-18 & 2.1057E-17 & 1.1698E-17 & 1.9984E-17 & 1.6242E-17\\ 
$\rm^{61}Co$ & 1.6004E-07 & 9.1982E-07 & 8.5108E-07 & 1.5325E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Ni$ & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Ni$ & 2.4837E-03 & 2.3711E-03 & 2.4384E-03 & 2.6136E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Ni$ & 6.5275E-03 & 4.9200E-03 & 5.1817E-03 & 5.1688E-03 & 9.6827E-04 & 1.2496E-03 & 1.9221E-03 & 2.8653E-03 & 4.6592E-03\\ 
$\rm^{59}Ni$ & 1.9759E-04 & 1.4074E-04 & 1.4940E-04 & 1.8236E-04 & 6.0775E-06 & 1.1112E-05 & 2.4287E-05 & 2.7979E-05 & 3.0820E-05\\ 
$\rm^{60}Ni$ & 1.7277E-03 & 1.9208E-03 & 2.0206E-03 & 2.6648E-03 & 3.8837E-04 & 5.0371E-04 & 7.7820E-04 & 1.1533E-03 & 1.8697E-03\\ 
$\rm^{61}Ni$ & 1.1756E-04 & 1.6878E-04 & 2.7175E-04 & 3.1480E-04 & 1.9633E-05 & 2.6764E-05 & 4.4061E-05 & 6.1830E-05 & 9.4575E-05\\ 
$\rm^{62}Ni$ & 2.0989E-04 & 5.1105E-04 & 8.5510E-04 & 1.1403E-03 & 5.6234E-05 & 7.3522E-05 & 1.1439E-04 & 1.6789E-04 & 2.7084E-04\\ 
$\rm^{63}Ni$ & 4.6839E-05 & 8.9842E-05 & 2.8861E-04 & 2.1914E-04 & 1.3199E-26 & 1.4174E-24 & 3.4218E-26 & 5.2904E-27 & 5.6952E-27\\ 
$\rm^{64}Ni$ & 1.0654E-04 & 2.5571E-04 & 4.5400E-04 & 4.9012E-04 & 1.4685E-05 & 1.9062E-05 & 2.9505E-05 & 4.3678E-05 & 7.0669E-05\\ 
$\rm^{65}Ni$ & 2.4691E-07 & 2.1766E-07 & 2.2678E-07 & 4.0523E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Cu$ & 3.0020E-60 & 3.7090E-60 & 5.3327E-60 & 6.7281E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Cu$ & 6.2930E-41 & 5.8745E-33 & 5.5096E-33 & 1.8492E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Cu$ & 2.0482E-19 & 2.2404E-18 & 1.7701E-19 & 8.1111E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Cu$ & 4.3191E-08 & 3.5454E-08 & 3.7473E-08 & 4.5210E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Cu$ & 3.2710E-05 & 3.1753E-05 & 2.7783E-05 & 3.2206E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Cu$ & 4.4023E-07 & 3.9925E-07 & 3.9492E-07 & 3.7181E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Cu$ & 4.3802E-05 & 7.9505E-05 & 7.5752E-05 & 1.3639E-04 & 1.0466E-05 & 1.3798E-05 & 2.1745E-05 & 3.1568E-05 & 5.0254E-05\\ 
$\rm^{64}Cu$ & 1.4673E-06 & 3.1029E-06 & 4.2894E-06 & 1.0745E-05 & 1.0463E-32 & 4.8973E-32 & 2.6487E-32 & 1.6041E-32 & 2.2886E-32\\ 
$\rm^{65}Cu$ & 6.0776E-05 & 1.5845E-04 & 2.1325E-04 & 3.0756E-04 & 4.8680E-06 & 6.4537E-06 & 1.0249E-05 & 1.4807E-05 & 2.3435E-05\\ 
$\rm^{66}Cu$ & 6.0065E-12 & 3.2061E-11 & 1.2759E-14 & 4.2057E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Zn$ & 3.6012E-22 & 4.1520E-23 & 2.5280E-22 & 4.4613E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Zn$ & 5.8567E-27 & 6.5528E-22 & 3.0014E-21 & 1.9867E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Zn$ & 6.2313E-04 & 5.8754E-04 & 5.3930E-04 & 5.8030E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Zn$ & 1.2846E-09 & 1.0806E-09 & 1.1407E-09 & 1.3575E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Zn$ & 4.0381E-05 & 6.3272E-05 & 7.5158E-05 & 1.1702E-04 & 1.6733E-05 & 2.1642E-05 & 3.3338E-05 & 4.9549E-05 & 8.0508E-05\\ 
$\rm^{65}Zn$ & 5.2488E-06 & 8.0099E-06 & 1.7751E-05 & 2.3127E-05 & 4.7870E-28 & 8.1161E-27 & 1.7787E-27 & 7.3688E-28 & 9.1294E-28\\ 
$\rm^{66}Zn$ & 6.0973E-05 & 1.6908E-04 & 2.6673E-04 & 3.9996E-04 & 9.9209E-06 & 1.2843E-05 & 1.9811E-05 & 2.9425E-05 & 4.7753E-05\\ 
$\rm^{67}Zn$ & 1.1687E-05 & 2.6217E-05 & 5.7694E-05 & 6.0701E-05 & 1.5062E-06 & 1.9610E-06 & 3.0535E-06 & 4.5070E-06 & 7.2517E-06\\ 
$\rm^{68}Zn$ & 5.8425E-05 & 1.7476E-04 & 2.9790E-04 & 3.7814E-04 & 6.9308E-06 & 9.0077E-06 & 1.3964E-05 & 2.0647E-05 & 3.3366E-05\\ 
$\rm^{69}Zn$ & 7.5099E-09 & 1.7158E-08 & 1.7880E-08 & 4.3930E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Zn$ & 1.0690E-06 & 1.0046E-05 & 7.9776E-06 & 1.6366E-05 & 2.3344E-07 & 3.0171E-07 & 4.6485E-07 & 6.9190E-07 & 1.1235E-06\\ 
$\rm^{71}Zn$ & 1.3900E-18 & 3.9502E-16 & 1.7657E-18 & 1.7948E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Ga$ & 3.0020E-60 & 3.7090E-60 & 5.3327E-60 & 6.7281E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Ga$ & 1.3120E-32 & 2.0507E-29 & 1.3224E-28 & 1.0694E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ga$ & 4.1441E-30 & 6.8102E-24 & 2.0717E-23 & 1.7813E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ga$ & 2.8114E-13 & 2.0598E-13 & 1.8361E-13 & 3.0933E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ga$ & 6.5497E-06 & 6.1199E-06 & 4.8906E-06 & 5.4875E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ga$ & 4.0637E-08 & 8.5957E-08 & 1.7247E-07 & 3.6750E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ga$ & 3.6669E-11 & 4.3256E-10 & 8.9654E-10 & 2.1712E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ga$ & 8.2260E-06 & 2.6835E-05 & 4.5374E-05 & 6.2540E-05 & 6.9375E-07 & 9.0609E-07 & 1.4160E-06 & 2.0802E-06 & 3.3341E-06\\ 
$\rm^{70}Ga$ & 2.9480E-11 & 1.0947E-10 & 6.5796E-12 & 7.8258E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}Ga$ & 4.7734E-06 & 2.7739E-05 & 2.6863E-05 & 5.5419E-05 & 4.6917E-07 & 6.1270E-07 & 9.5471E-07 & 1.4038E-06 & 2.2592E-06\\ 
$\rm^{72}Ga$ & 3.7914E-07 & 8.9808E-07 & 9.8728E-07 & 1.8205E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ge$ & 3.8665E-40 & 1.8384E-32 & 5.8515E-31 & 1.4291E-31 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ge$ & 6.4805E-41 & 1.5064E-31 & 7.9940E-31 & 3.6894E-31 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ge$ & 1.3067E-06 & 1.2117E-06 & 9.7290E-07 & 1.0940E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ge$ & 1.1426E-14 & 7.4162E-15 & 7.5150E-15 & 1.3525E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ge$ & 2.5457E-08 & 4.3175E-08 & 6.1876E-08 & 1.4797E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ge$ & 3.5980E-09 & 1.0095E-08 & 1.6210E-08 & 4.4728E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Ge$ & 1.0921E-05 & 3.6596E-05 & 6.2222E-05 & 8.6486E-05 & 9.7975E-07 & 1.2762E-06 & 1.9820E-06 & 2.9217E-06 & 4.7141E-06\\ 
$\rm^{71}Ge$ & 1.4359E-06 & 2.7397E-06 & 9.6471E-06 & 6.8952E-06 & 1.1807E-32 & 5.3153E-32 & 3.0355E-32 & 1.8020E-32 & 2.4724E-32\\ 
$\rm^{72}Ge$ & 1.1102E-05 & 4.1824E-05 & 6.5724E-05 & 8.6121E-05 & 1.3136E-06 & 1.7003E-06 & 2.6220E-06 & 3.8949E-06 & 6.3225E-06\\ 
$\rm^{73}Ge$ & 3.3705E-06 & 9.4734E-06 & 2.1182E-05 & 1.8282E-05 & 3.7422E-07 & 4.8444E-07 & 7.4768E-07 & 1.1107E-06 & 1.8018E-06\\ 
$\rm^{74}Ge$ & 1.5258E-05 & 5.2031E-05 & 8.5055E-05 & 9.9301E-05 & 1.7942E-06 & 2.3292E-06 & 3.6083E-06 & 5.3424E-06 & 8.6359E-06\\ 
$\rm^{75}Ge$ & 2.9732E-09 & 1.9842E-08 & 2.2944E-08 & 4.0989E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Ge$ & 3.5944E-07 & 8.3109E-06 & 6.6740E-06 & 1.1468E-05 & 3.8264E-07 & 4.9451E-07 & 7.6186E-07 & 1.1340E-06 & 1.8418E-06\\ 
$\rm^{77}Ge$ & 6.4668E-08 & 5.6013E-08 & 5.1658E-08 & 6.4942E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}As$ & 2.0131E-10 & 3.5631E-10 & 1.2488E-09 & 2.2075E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{72}As$ & 6.5424E-11 & 7.5592E-10 & 1.8365E-09 & 4.6826E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{73}As$ & 8.6696E-09 & 1.2767E-07 & 2.1846E-07 & 5.1306E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}As$ & 2.6995E-10 & 2.9773E-08 & 5.4433E-08 & 1.2865E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}As$ & 1.8195E-06 & 1.1382E-05 & 1.6444E-05 & 2.3347E-05 & 2.2162E-07 & 2.8689E-07 & 4.4219E-07 & 6.5684E-07 & 1.0670E-06\\ 
$\rm^{76}As$ & 1.8105E-08 & 3.4486E-07 & 1.9284E-06 & 8.2664E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}As$ & 4.9377E-08 & 4.2512E-06 & 6.2248E-06 & 7.2805E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}Se$ & 7.6481E-08 & 2.2089E-06 & 2.5623E-06 & 5.8261E-06 & 2.0606E-08 & 2.6363E-08 & 3.9840E-08 & 5.9994E-08 & 9.9195E-08\\ 
$\rm^{75}Se$ & 3.7164E-09 & 1.0076E-07 & 1.6423E-07 & 3.6719E-07 & 9.2060E-33 & 3.8623E-32 & 2.4307E-32 & 1.4002E-32 & 1.7978E-32\\ 
$\rm^{76}Se$ & 3.0439E-06 & 1.3246E-05 & 1.7799E-05 & 2.6917E-05 & 2.4024E-07 & 3.1471E-07 & 4.9484E-07 & 7.2510E-07 & 1.1557E-06\\ 
$\rm^{77}Se$ & 1.2366E-06 & 3.9218E-06 & 7.0758E-06 & 6.9599E-06 & 1.8992E-07 & 2.4604E-07 & 3.7863E-07 & 5.6171E-07 & 9.1410E-07\\ 
$\rm^{78}Se$ & 6.7730E-06 & 2.1365E-05 & 3.4362E-05 & 3.7394E-05 & 6.1173E-07 & 7.9734E-07 & 1.2407E-06 & 1.8285E-06 & 2.9448E-06\\ 
$\rm^{79}Se$ & 1.1176E-06 & 3.3266E-06 & 7.9643E-06 & 5.7273E-06 & 1.0591E-13 & 2.1109E-13 & 2.3065E-13 & 5.5296E-13 & 1.0821E-13\\ 
$\rm^{80}Se$ & 4.7853E-06 & 1.6056E-05 & 2.7284E-05 & 2.7308E-05 & 1.2797E-06 & 1.6503E-06 & 2.5357E-06 & 3.7845E-06 & 6.1604E-06\\ 
$\rm^{81}Se$ & 5.4344E-13 & 6.0008E-12 & 4.8611E-14 & 1.7676E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Se$ & 1.3526E-07 & 6.0331E-06 & 4.1811E-06 & 7.7362E-06 & 2.3269E-07 & 3.0116E-07 & 4.6477E-07 & 6.9058E-07 & 1.1199E-06\\ 
$\rm^{83}Se$ & 8.8408E-14 & 1.3574E-13 & 1.3565E-13 & 1.8415E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}Br$ & 1.6554E-13 & 7.7984E-14 & 2.0313E-13 & 3.7278E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Br$ & 1.2399E-11 & 2.0404E-11 & 7.0567E-11 & 1.5111E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}Br$ & 7.2276E-10 & 3.0348E-09 & 8.6105E-09 & 1.4508E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Br$ & 2.8884E-17 & 5.9262E-14 & 2.3724E-14 & 5.5092E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Br$ & 2.4645E-07 & 1.0480E-06 & 9.9391E-07 & 1.9930E-06 & 1.9936E-07 & 2.5634E-07 & 3.8856E-07 & 5.8160E-07 & 9.6038E-07\\ 
$\rm^{80}Br$ & 5.1788E-12 & 2.0310E-11 & 1.0660E-13 & 8.6962E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Br$ & 8.3438E-07 & 4.1722E-06 & 6.0681E-06 & 7.1815E-06 & 2.0815E-07 & 2.6924E-07 & 4.1625E-07 & 6.1782E-07 & 9.9780E-07\\ 
$\rm^{82}Br$ & 5.4394E-09 & 1.1783E-07 & 4.8136E-07 & 2.6882E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Br$ & 4.0450E-09 & 2.5295E-07 & 2.2735E-07 & 4.8598E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Kr$ & 1.2378E-08 & 1.4796E-07 & 1.5177E-07 & 3.4412E-07 & 7.1943E-09 & 9.1983E-09 & 1.3904E-08 & 2.0943E-08 & 3.4603E-08\\ 
$\rm^{79}Kr$ & 6.0890E-10 & 6.7486E-09 & 5.9575E-09 & 1.3468E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Kr$ & 3.9522E-07 & 2.5780E-06 & 2.1520E-06 & 4.7419E-06 & 5.6600E-08 & 7.5436E-08 & 1.2430E-07 & 1.7921E-07 & 2.7189E-07\\ 
$\rm^{81}Kr$ & 1.6080E-07 & 6.5293E-07 & 5.8247E-07 & 1.1164E-06 & 2.2822E-09 & 4.4193E-09 & 1.0615E-08 & 1.3034E-08 & 1.4340E-08\\ 
$\rm^{82}Kr$ & 2.6881E-06 & 8.3113E-06 & 9.9969E-06 & 1.3000E-05 & 2.6720E-07 & 3.5447E-07 & 5.6281E-07 & 8.1223E-07 & 1.2852E-06\\ 
$\rm^{83}Kr$ & 1.1010E-06 & 4.7724E-06 & 6.5302E-06 & 7.9803E-06 & 2.4870E-07 & 3.2174E-07 & 4.9257E-07 & 7.3213E-07 & 1.1983E-06\\ 
$\rm^{84}Kr$ & 4.7408E-06 & 1.4963E-05 & 2.2508E-05 & 2.4165E-05 & 1.2630E-06 & 1.6352E-06 & 2.5250E-06 & 3.7509E-06 & 6.0816E-06\\ 
$\rm^{85}Kr$ & 1.0519E-06 & 3.5173E-06 & 5.4975E-06 & 5.3421E-06 & 4.3783E-30 & 1.9695E-29 & 1.1852E-29 & 6.7543E-30 & 8.9208E-30\\ 
$\rm^{86}Kr$ & 2.1152E-06 & 1.0532E-05 & 1.0161E-05 & 1.3438E-05 & 3.9179E-07 & 5.0754E-07 & 7.8415E-07 & 1.1639E-06 & 1.8858E-06\\ 
$\rm^{87}Kr$ & 3.4051E-11 & 4.3940E-11 & 4.9522E-11 & 6.0081E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Rb$ & 1.1581E-18 & 1.5810E-16 & 3.0451E-16 & 4.3674E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Rb$ & 1.1106E-29 & 1.8269E-18 & 1.6799E-18 & 3.1258E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Rb$ & 1.5341E-11 & 6.6574E-12 & 1.2211E-11 & 2.0139E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Rb$ & 6.6981E-12 & 2.8163E-12 & 8.2639E-12 & 1.4549E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Rb$ & 1.7737E-09 & 9.3167E-09 & 9.2941E-09 & 1.8457E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Rb$ & 7.2644E-11 & 6.4981E-10 & 8.9066E-10 & 1.7527E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Rb$ & 4.5815E-07 & 1.8788E-06 & 2.2127E-06 & 3.0637E-06 & 2.9530E-07 & 3.8153E-07 & 5.8746E-07 & 8.7435E-07 & 1.4204E-06\\ 
$\rm^{86}Rb$ & 1.3721E-07 & 4.3395E-07 & 6.7647E-07 & 7.9870E-07 & 2.1173E-32 & 9.3378E-32 & 5.4818E-32 & 3.2137E-32 & 4.2994E-32\\ 
$\rm^{87}Rb$ & 7.2783E-07 & 4.6356E-06 & 5.1949E-06 & 6.7241E-06 & 1.2487E-07 & 1.6170E-07 & 2.4968E-07 & 3.7081E-07 & 6.0115E-07\\ 
$\rm^{88}Rb$ & 2.5177E-14 & 3.3064E-13 & 1.1086E-14 & 1.2700E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Sr$ & 2.0355E-08 & 1.5754E-07 & 1.5532E-07 & 4.0504E-07 & 4.9609E-09 & 6.3452E-09 & 9.5799E-09 & 1.4429E-08 & 2.3880E-08\\ 
$\rm^{85}Sr$ & 1.3166E-09 & 9.4463E-09 & 7.3526E-09 & 2.0644E-08 & 1.2554E-33 & 5.2521E-33 & 3.3178E-33 & 1.9103E-33 & 2.4500E-33\\ 
$\rm^{86}Sr$ & 8.1368E-07 & 3.6090E-06 & 4.1761E-06 & 6.1569E-06 & 1.0896E-07 & 1.4867E-07 & 2.4566E-07 & 3.4407E-07 & 5.2319E-07\\ 
$\rm^{87}Sr$ & 5.5727E-07 & 2.2930E-06 & 2.8470E-06 & 3.9448E-06 & 6.8798E-08 & 9.1443E-08 & 1.4419E-07 & 2.0748E-07 & 3.3097E-07\\ 
$\rm^{88}Sr$ & 3.9199E-06 & 1.6267E-05 & 1.8916E-05 & 2.4641E-05 & 8.0515E-07 & 1.0451E-06 & 1.6173E-06 & 2.3945E-06 & 3.8752E-06\\ 
$\rm^{89}Sr$ & 2.1597E-07 & 3.0961E-07 & 7.3986E-07 & 3.3953E-07 & 2.3585E-33 & 1.0519E-32 & 6.0869E-33 & 3.5920E-33 & 4.8716E-33\\ 
$\rm^{90}Sr$ & 6.3943E-08 & 1.0906E-07 & 2.6066E-07 & 1.2111E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Sr$ & 6.8891E-10 & 1.2455E-10 & 1.4827E-09 & 1.5320E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Y$ & 6.4064E-13 & 1.1518E-13 & 1.9677E-13 & 2.8601E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{86}Y$ & 4.7287E-12 & 6.2778E-13 & 6.7234E-13 & 1.3453E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{87}Y$ & 2.9787E-10 & 2.8729E-10 & 2.7832E-10 & 6.1889E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{88}Y$ & 1.8026E-10 & 4.5101E-10 & 4.3425E-10 & 1.0778E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{89}Y$ & 5.6703E-07 & 2.7388E-06 & 2.7533E-06 & 3.9632E-06 & 2.1527E-07 & 2.7921E-07 & 4.3190E-07 & 6.4019E-07 & 1.0364E-06\\ 
$\rm^{90}Y$ & 1.4721E-09 & 1.4060E-08 & 1.9219E-08 & 3.1181E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Y$ & 5.6967E-09 & 5.9265E-08 & 1.6259E-07 & 1.0330E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{90}Zr$ & 4.9231E-07 & 1.7611E-06 & 1.6696E-06 & 2.4159E-06 & 2.6226E-07 & 3.3984E-07 & 5.2520E-07 & 7.7928E-07 & 1.2622E-06\\ 
$\rm^{91}Zr$ & 1.1943E-07 & 3.9505E-07 & 4.2525E-07 & 4.8127E-07 & 5.7938E-08 & 7.5179E-08 & 1.1636E-07 & 1.7240E-07 & 2.7898E-07\\ 
$\rm^{92}Zr$ & 1.6011E-07 & 5.6259E-07 & 5.6819E-07 & 7.1581E-07 & 8.9662E-08 & 1.1639E-07 & 1.8024E-07 & 2.6687E-07 & 4.3160E-07\\ 
$\rm^{93}Zr$ & 3.5380E-08 & 1.3778E-07 & 1.5622E-07 & 1.6070E-07 & 6.0714E-10 & 1.1263E-09 & 2.4561E-09 & 2.7679E-09 & 3.0507E-09\\ 
$\rm^{94}Zr$ & 1.1168E-07 & 3.4485E-07 & 3.6646E-07 & 4.2161E-07 & 9.2082E-08 & 1.1915E-07 & 1.8369E-07 & 2.7299E-07 & 4.4322E-07\\ 
$\rm^{95}Zr$ & 1.2190E-08 & 2.6329E-08 & 5.1255E-08 & 2.2932E-08 & 2.3348E-33 & 1.0318E-32 & 6.0472E-33 & 3.5509E-33 & 4.7673E-33\\ 
$\rm^{96}Zr$ & 1.7140E-08 & 3.7432E-08 & 9.4328E-08 & 3.5542E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Zr$ & 1.1819E-10 & 6.5675E-12 & 3.8201E-10 & 9.2439E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Nb$ & 3.0949E-10 & 6.3785E-10 & 4.6710E-10 & 1.3973E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Nb$ & 5.5437E-12 & 8.9308E-11 & 7.3403E-11 & 2.2514E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{93}Nb$ & 1.5611E-08 & 1.9081E-08 & 2.4712E-08 & 3.1848E-08 & 3.8479E-08 & 4.9264E-08 & 7.4524E-08 & 1.1209E-07 & 1.8509E-07\\ 
$\rm^{94}Nb$ & 2.8176E-12 & 6.0800E-11 & 4.6118E-11 & 1.4024E-10 & 5.0009E-20 & 8.0439E-20 & 3.5678E-20 & 1.1067E-20 & 1.1034E-20\\ 
$\rm^{95}Nb$ & 5.4490E-10 & 2.4890E-09 & 5.8521E-09 & 2.6022E-09 & 1.2745E-33 & 5.6324E-33 & 3.3019E-33 & 1.9385E-33 & 2.6021E-33\\ 
$\rm^{96}Nb$ & 1.1996E-12 & 1.2731E-10 & 1.9752E-10 & 1.4602E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Nb$ & 8.8438E-12 & 1.5527E-11 & 3.3722E-11 & 1.7375E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Mo$ & 6.6464E-09 & 1.8347E-08 & 1.5443E-08 & 3.5464E-08 & 1.4821E-08 & 1.9064E-08 & 2.9171E-08 & 4.3669E-08 & 7.1358E-08\\ 
$\rm^{93}Mo$ & 2.8667E-11 & 5.9942E-10 & 3.0820E-10 & 1.2694E-09 & 4.5223E-17 & 1.0876E-15 & 7.8650E-15 & 9.1295E-16 & 8.0835E-16\\ 
$\rm^{94}Mo$ & 4.3886E-09 & 1.2902E-08 & 1.0860E-08 & 2.6022E-08 & 1.0855E-08 & 1.4318E-08 & 2.3269E-08 & 3.3922E-08 & 5.2171E-08\\ 
$\rm^{95}Mo$ & 8.8431E-09 & 1.8105E-08 & 1.8983E-08 & 2.9381E-08 & 1.7004E-08 & 2.2039E-08 & 3.4053E-08 & 5.0502E-08 & 8.1836E-08\\ 
$\rm^{96}Mo$ & 2.0605E-08 & 5.9866E-08 & 5.1695E-08 & 8.4340E-08 & 3.3493E-08 & 4.3524E-08 & 6.7480E-08 & 9.9810E-08 & 1.6125E-07\\ 
$\rm^{97}Mo$ & 7.1251E-09 & 2.0408E-08 & 1.8602E-08 & 2.6220E-08 & 1.0615E-08 & 1.3799E-08 & 2.1418E-08 & 3.1656E-08 & 5.1071E-08\\ 
$\rm^{98}Mo$ & 2.0426E-08 & 5.5630E-08 & 5.4038E-08 & 7.1723E-08 & 2.7351E-08 & 3.5641E-08 & 5.5446E-08 & 8.1722E-08 & 1.3162E-07\\ 
$\rm^{132}Xe$ & 5.4620E-08 & 1.1994E-07 & 1.2978E-07 & 1.7481E-07 & 9.0184E-08 & 1.1669E-07 & 1.7989E-07 & 2.6736E-07 & 4.3404E-07\\ 
$\rm^{133}Xe$ & 2.0286E-09 & 5.7616E-09 & 5.0741E-09 & 7.1512E-09 & 4.1915E-34 & 1.8522E-33 & 1.0848E-33 & 6.3718E-34 & 8.5565E-34\\ 
$\rm^{134}Xe$ & 1.7812E-08 & 2.7840E-08 & 3.9605E-08 & 4.2926E-08 & 3.3782E-08 & 4.3668E-08 & 6.7294E-08 & 1.0014E-07 & 1.6260E-07\\ 
$\rm^{135}Xe$ & 2.6936E-10 & 2.2607E-10 & 3.1612E-10 & 2.8049E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{133}Cs$ & 1.1248E-08 & 1.8085E-08 & 2.3748E-08 & 2.6829E-08 & 2.3164E-08 & 2.9804E-08 & 4.5383E-08 & 6.7885E-08 & 1.1154E-07\\ 
$\rm^{134}Cs$ & 3.1981E-10 & 1.3844E-09 & 1.3389E-09 & 2.3364E-09 & 1.2956E-31 & 5.5487E-31 & 3.4119E-31 & 1.9779E-31 & 2.5846E-31\\ 
$\rm^{135}Cs$ & 1.5596E-09 & 3.8114E-09 & 9.5970E-09 & 5.1113E-09 & 4.1368E-11 & 6.5974E-11 & 1.5367E-10 & 2.2970E-10 & 2.2027E-10\\ 
$\rm^{136}Cs$ & 5.7418E-10 & 8.9401E-10 & 3.0049E-09 & 1.0374E-09 & 1.9673E-36 & 2.0821E-35 & 1.2715E-36 & 1.3768E-36 & 5.0782E-36\\ 
$\rm^{137}Cs$ & 2.5708E-09 & 3.3952E-09 & 1.9827E-08 & 3.8834E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}Cs$ & 1.9132E-17 & 3.4999E-18 & 1.3135E-17 & 1.0298E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{134}Ba$ & 7.6610E-09 & 2.2307E-08 & 2.2090E-08 & 3.0940E-08 & 8.5485E-09 & 1.1489E-08 & 1.9041E-08 & 2.7194E-08 & 4.1064E-08\\ 
$\rm^{135}Ba$ & 9.6271E-09 & 1.6051E-08 & 1.7986E-08 & 2.3625E-08 & 1.9559E-08 & 2.5234E-08 & 3.8487E-08 & 5.7340E-08 & 9.4189E-08\\ 
$\rm^{136}Ba$ & 2.4401E-08 & 6.5001E-08 & 6.5403E-08 & 9.1113E-08 & 2.5147E-08 & 3.3152E-08 & 5.2394E-08 & 7.6244E-08 & 1.2105E-07\\ 
$\rm^{137}Ba$ & 2.5223E-08 & 5.1453E-08 & 5.8127E-08 & 7.2688E-08 & 3.4612E-08 & 4.4877E-08 & 6.9292E-08 & 1.0272E-07 & 1.6661E-07\\ 
$\rm^{138}Ba$ & 1.6993E-07 & 2.9727E-07 & 4.0822E-07 & 4.8271E-07 & 2.2355E-07 & 2.9001E-07 & 4.4880E-07 & 6.6496E-07 & 1.0761E-06\\ 
$\rm^{139}Ba$ & 1.4492E-12 & 8.2201E-13 & 8.0391E-14 & 2.0502E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}La$ & 9.1629E-10 & 2.5712E-08 & 1.2466E-08 & 5.3010E-08 & 2.3553E-11 & 3.0522E-11 & 4.7174E-11 & 6.9990E-11 & 1.1337E-10\\ 
$\rm^{139}La$ & 1.8708E-08 & 3.1803E-08 & 4.7496E-08 & 5.3674E-08 & 2.6064E-08 & 3.3792E-08 & 5.2253E-08 & 7.7483E-08 & 1.2546E-07\\ 
$\rm^{140}La$ & 3.1985E-11 & 1.4168E-11 & 3.3470E-11 & 3.8980E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{140}Ce$ & 4.2936E-08 & 6.3441E-08 & 9.3782E-08 & 1.0807E-07 & 7.0170E-08 & 9.0953E-08 & 1.4061E-07 & 2.0856E-07 & 3.3774E-07\\ 
$\rm^{141}Ce$ & 1.1998E-09 & 5.0264E-10 & 3.6935E-09 & 1.0055E-09 & 2.7669E-34 & 1.2316E-33 & 7.1432E-34 & 4.2081E-34 & 5.6885E-34\\ 
$\rm^{141}Pr$ & 5.3602E-09 & 8.2684E-09 & 1.1107E-08 & 1.4822E-08 & 1.0894E-08 & 1.4062E-08 & 2.1605E-08 & 3.2208E-08 & 5.2458E-08\\ 
$\rm^{142}Pr$ & 5.4168E-11 & 1.4622E-11 & 4.1731E-10 & 4.7186E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{142}Nd$ & 9.5344E-09 & 1.8821E-08 & 2.2467E-08 & 3.5511E-08 & 1.5226E-08 & 1.9814E-08 & 3.0810E-08 & 4.5488E-08 & 7.3275E-08\\ 
$\rm^{143}Nd$ & 3.0982E-09 & 3.9398E-09 & 5.3907E-09 & 6.5496E-09 & 6.5536E-09 & 8.4289E-09 & 1.2840E-08 & 1.9219E-08 & 3.1560E-08\\ 
$\rm^{144}Nd$ & 6.7165E-09 & 8.8515E-09 & 1.2120E-08 & 1.4892E-08 & 1.3427E-08 & 1.7385E-08 & 2.6902E-08 & 3.9961E-08 & 6.4618E-08\\ 
$\rm^{102}Hg$ & 7.8643E-09 & 1.1027E-08 & 1.5481E-08 & 1.8738E-08 & 1.3480E-08 & 1.7565E-08 & 2.7347E-08 & 4.0313E-08 & 6.4875E-08\\ 
$\rm^{103}Hg$ & 2.2481E-10 & 9.1279E-11 & 2.3347E-10 & 2.9410E-10 & 5.2927E-34 & 2.3997E-33 & 1.3573E-33 & 8.0664E-34 & 1.1085E-33\\ 
$\rm^{104}Hg$ & 1.4404E-09 & 1.4591E-09 & 2.1577E-09 & 2.4154E-09 & 3.0571E-09 & 3.9433E-09 & 6.0602E-09 & 9.0405E-09 & 1.4714E-08\\ 
$\rm^{105}Hg$ & 1.5543E-19 & 1.4214E-18 & 3.5989E-21 & 1.5186E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{103}Tl$ & 3.9111E-09 & 5.5781E-09 & 8.7784E-09 & 9.6565E-09 & 7.0664E-09 & 9.1632E-09 & 1.4145E-08 & 2.0971E-08 & 3.4031E-08\\ 
$\rm^{104}Tl$ & 1.4747E-10 & 1.8019E-10 & 6.8330E-10 & 6.0122E-10 & 2.0219E-32 & 8.9859E-32 & 5.3209E-32 & 3.0997E-32 & 4.1560E-32\\ 
$\rm^{105}Tl$ & 8.5520E-09 & 1.0465E-08 & 1.4833E-08 & 1.6490E-08 & 1.7023E-08 & 2.2026E-08 & 3.3958E-08 & 5.0463E-08 & 8.1917E-08\\ 
$\rm^{106}Tl$ & 5.1056E-17 & 3.4221E-16 & 1.5173E-19 & 2.9230E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{104}Pb$ & 2.8248E-09 & 5.1143E-09 & 6.4007E-09 & 9.1500E-09 & 3.5727E-09 & 4.7132E-09 & 7.4561E-09 & 1.0838E-08 & 1.7192E-08\\ 
$\rm^{105}Pb$ & 5.9252E-10 & 1.3040E-09 & 2.4193E-09 & 2.9904E-09 & 2.5135E-18 & 3.0790E-18 & 6.2556E-19 & 2.6074E-19 & 3.0588E-19\\ 
$\rm^{106}Pb$ & 2.1177E-08 & 2.9802E-08 & 4.3279E-08 & 5.2651E-08 & 3.2202E-08 & 4.1809E-08 & 6.4769E-08 & 9.5878E-08 & 1.5500E-07\\ 
$\rm^{107}Pb$ & 8.1075E-09 & 1.3021E-08 & 2.4425E-08 & 2.3406E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Pb$ & 1.8274E-08 & 2.8979E-08 & 5.0837E-08 & 5.2416E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Pb$ & 1.5117E-14 & 1.4690E-14 & 7.7703E-16 & 2.6805E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Bi$ & 5.5233E-10 & 6.2764E-10 & 5.0263E-10 & 1.3280E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Bi$ & 1.4062E-09 & 1.9655E-09 & 3.2362E-09 & 3.4601E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
\enddata
\end{deluxetable}

\startlongtable
\floattable
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
%\tablewidth{626.20622pt}
\tablecaption{Isotopic Yields (wind contribution) — 50 km/s\label{tabyields_wind_050}}
\tablehead{$\rm Isotope$ & $\rm 13~M_\odot$ & $\rm 15~M_\odot$ & $\rm 20~M_\odot$ & $\rm 25~M_\odot$}
\startdata
$\rm^{1}H$ & 1.5972E+00 & 3.8370E+00 & 7.5549E+00 & 9.1644E+00\\ 
$\rm^{2}H$ & 1.1615E-16 & 1.7753E-14 & 2.3960E-11 & 5.1510E-10\\ 
$\rm^{3}H$ & 4.1594E-25 & 1.4813E-21 & 2.1056E-16 & 4.4193E-14\\ 
$\rm^{3}He$ & 9.8768E-05 & 2.2617E-04 & 4.1285E-04 & 4.7453E-04\\ 
$\rm^{4}He$ & 7.6180E-01 & 1.9246E+00 & 4.6691E+00 & 6.6115E+00\\ 
$\rm^{6}Li$ & 7.6951E-12 & 1.2376E-11 & 2.3654E-11 & 3.0764E-11\\ 
$\rm^{7}Li$ & 1.7515E-10 & 4.5913E-10 & 4.9033E-10 & 6.8004E-10\\ 
$\rm^{7}Be$ & 1.0448E-17 & 1.4922E-14 & 6.6217E-12 & 7.7653E-12\\ 
$\rm^{9}Be$ & 6.2915E-12 & 9.4932E-12 & 1.4515E-11 & 1.8837E-11\\ 
$\rm^{10}Be$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{10}B$ & 5.6155E-11 & 8.5249E-11 & 9.8901E-11 & 1.2098E-10\\ 
$\rm^{11}B$ & 2.2209E-09 & 4.8094E-09 & 8.3833E-09 & 8.6133E-09\\ 
$\rm^{12}C$ & 3.3098E-03 & 7.9146E-03 & 1.5282E-02 & 2.2944E-02\\ 
$\rm^{13}C$ & 1.6812E-04 & 4.3385E-04 & 8.8506E-04 & 1.1039E-03\\ 
$\rm^{14}C$ & 7.4754E-23 & 5.9348E-14 & 8.6298E-19 & 5.1486E-15\\ 
$\rm^{13}N$ & 0.0000E+00 & 3.2852E-34 & 2.1017E-14 & 4.4630E-15\\ 
$\rm^{14}N$ & 6.7843E-03 & 1.7156E-02 & 4.4138E-02 & 6.4953E-02\\ 
$\rm^{15}N$ & 1.7548E-06 & 4.0178E-06 & 7.6628E-06 & 8.8879E-06\\ 
$\rm^{16}N$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{15}O$ & 2.1669E-41 & 1.0381E-37 & 4.6362E-15 & 7.8568E-16\\ 
$\rm^{16}O$ & 1.0879E-02 & 2.6104E-02 & 4.8613E-02 & 5.7077E-02\\ 
$\rm^{17}O$ & 9.4858E-06 & 2.0942E-05 & 3.2029E-05 & 3.4365E-05\\ 
$\rm^{18}O$ & 1.9466E-05 & 4.6739E-05 & 8.9752E-05 & 1.0437E-04\\ 
$\rm^{19}O$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{17}F$ & 0.0000E+00 & 0.0000E+00 & 2.5149E-18 & 3.3652E-19\\ 
$\rm^{18}F$ & 0.0000E+00 & 4.2645E-49 & 1.0767E-18 & 8.5733E-20\\ 
$\rm^{19}F$ & 8.8794E-07 & 2.1427E-06 & 3.9914E-06 & 4.5486E-06\\ 
$\rm^{20}F$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{20}Ne$ & 2.7763E-03 & 6.7728E-03 & 1.4307E-02 & 1.8391E-02\\ 
$\rm^{21}Ne$ & 1.5235E-05 & 3.7603E-05 & 8.9742E-05 & 1.0263E-04\\ 
$\rm^{22}Ne$ & 1.6496E-04 & 4.0031E-04 & 7.4801E-04 & 9.9800E-04\\ 
$\rm^{23}Ne$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{21}Na$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{22}Na$ & 0.0000E+00 & 1.1914E-17 & 5.9039E-14 & 5.5314E-18\\ 
$\rm^{23}Na$ & 1.3464E-04 & 3.4016E-04 & 8.8837E-04 & 1.3608E-03\\ 
$\rm^{24}Na$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{23}Mg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{24}Mg$ & 1.3286E-03 & 3.2450E-03 & 6.8846E-03 & 8.8887E-03\\ 
$\rm^{25}Mg$ & 1.4827E-04 & 3.5299E-04 & 6.5630E-04 & 7.6380E-04\\ 
$\rm^{26}Mg$ & 2.2734E-04 & 5.6094E-04 & 1.2662E-03 & 1.6796E-03\\ 
$\rm^{27}Mg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{25}Al$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{26}Al$ & 2.3519E-08 & 5.8454E-07 & 2.5911E-06 & 5.1352E-06\\ 
$\rm^{27}Al$ & 1.3526E-04 & 3.3372E-04 & 7.2728E-04 & 9.8044E-04\\ 
$\rm^{28}Al$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{27}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{28}Si$ & 1.4711E-03 & 3.5929E-03 & 7.6226E-03 & 9.8412E-03\\ 
$\rm^{29}Si$ & 7.7365E-05 & 1.8895E-04 & 4.0087E-04 & 5.1753E-04\\ 
$\rm^{30}Si$ & 5.2758E-05 & 1.2886E-04 & 2.7338E-04 & 3.5295E-04\\ 
$\rm^{31}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{29}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{30}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}P$ & 1.4027E-05 & 3.4259E-05 & 7.2685E-05 & 9.3843E-05\\ 
$\rm^{32}P$ & 0.0000E+00 & 2.2298E-46 & 9.0119E-28 & 2.5644E-29\\ 
$\rm^{33}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}S$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}S$ & 7.0495E-04 & 1.7217E-03 & 3.6528E-03 & 4.7157E-03\\ 
$\rm^{33}S$ & 5.8202E-06 & 1.4215E-05 & 3.0158E-05 & 3.8969E-05\\ 
$\rm^{34}S$ & 3.3849E-05 & 8.2673E-05 & 1.7539E-04 & 2.2643E-04\\ 
$\rm^{35}S$ & 0.0000E+00 & 1.1293E-37 & 6.0807E-27 & 1.7196E-28\\ 
$\rm^{36}S$ & 1.6709E-07 & 4.0808E-07 & 8.6577E-07 & 1.1177E-06\\ 
$\rm^{37}S$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{33}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{35}Cl$ & 1.4765E-05 & 3.6061E-05 & 7.6505E-05 & 9.8767E-05\\ 
$\rm^{36}Cl$ & 6.9782E-16 & 1.6136E-12 & 1.1140E-12 & 1.1384E-09\\ 
$\rm^{37}Cl$ & 4.9886E-06 & 1.2184E-05 & 2.5849E-05 & 3.3401E-05\\ 
$\rm^{38}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{36}Ar$ & 1.3467E-04 & 3.2890E-04 & 6.9778E-04 & 9.0082E-04\\ 
$\rm^{37}Ar$ & 3.5797E-20 & 1.8291E-16 & 6.5088E-22 & 2.1146E-23\\ 
$\rm^{38}Ar$ & 2.5846E-05 & 6.3120E-05 & 1.3392E-04 & 1.7289E-04\\ 
$\rm^{39}Ar$ & 2.5265E-22 & 1.3817E-17 & 1.4413E-22 & 3.1942E-24\\ 
$\rm^{40}Ar$ & 4.3511E-08 & 1.0627E-07 & 2.2545E-07 & 2.9107E-07\\ 
$\rm^{41}Ar$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{37}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{38}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{39}K$ & 6.8513E-06 & 1.6733E-05 & 3.5500E-05 & 4.5831E-05\\ 
$\rm^{40}K$ & 1.0987E-08 & 2.6883E-08 & 5.7182E-08 & 7.5566E-08\\ 
$\rm^{41}K$ & 5.1978E-07 & 1.2695E-06 & 2.6933E-06 & 3.4775E-06\\ 
$\rm^{42}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{40}Ca$ & 1.4934E-04 & 3.6474E-04 & 7.7381E-04 & 9.9899E-04\\ 
$\rm^{41}Ca$ & 1.6730E-14 & 2.0434E-11 & 2.2919E-11 & 1.8820E-08\\ 
$\rm^{42}Ca$ & 1.0465E-06 & 2.5561E-06 & 5.4228E-06 & 7.0028E-06\\ 
$\rm^{43}Ca$ & 2.2357E-07 & 5.4603E-07 & 1.1584E-06 & 1.4956E-06\\ 
$\rm^{44}Ca$ & 3.5348E-06 & 8.6335E-06 & 1.8316E-05 & 2.3646E-05\\ 
$\rm^{45}Ca$ & 0.0000E+00 & 4.6457E-34 & 3.1290E-26 & 8.8239E-28\\ 
$\rm^{46}Ca$ & 7.0863E-09 & 1.7307E-08 & 3.6719E-08 & 4.7404E-08\\ 
$\rm^{47}Ca$ & 0.0000E+00 & 0.0000E+00 & 1.1834E-30 & 3.3393E-32\\ 
$\rm^{48}Ca$ & 3.4568E-07 & 8.4431E-07 & 1.7912E-06 & 2.3124E-06\\ 
$\rm^{49}Ca$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{41}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{42}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{43}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Sc$ & 1.1190E-07 & 2.7330E-07 & 5.7981E-07 & 7.4890E-07\\ 
$\rm^{46}Sc$ & 0.0000E+00 & 7.4865E-38 & 1.1099E-26 & 3.3013E-28\\ 
$\rm^{47}Sc$ & 0.0000E+00 & 0.0000E+00 & 9.0185E-31 & 2.5447E-32\\ 
$\rm^{48}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}Ti$ & 5.9541E-07 & 1.4542E-06 & 3.0852E-06 & 3.9831E-06\\ 
$\rm^{47}Ti$ & 5.4864E-07 & 1.3400E-06 & 2.8427E-06 & 3.6696E-06\\ 
$\rm^{48}Ti$ & 5.5519E-06 & 1.3560E-05 & 2.8767E-05 & 3.7136E-05\\ 
$\rm^{49}Ti$ & 4.1591E-07 & 1.0158E-06 & 2.1550E-06 & 2.7859E-06\\ 
$\rm^{50}Ti$ & 4.0635E-07 & 9.9247E-07 & 2.1056E-06 & 2.7188E-06\\ 
$\rm^{51}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{47}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}V$ & 1.8729E-09 & 4.5743E-09 & 9.7047E-09 & 1.2527E-08\\ 
$\rm^{51}V$ & 7.6224E-07 & 1.8617E-06 & 3.9496E-06 & 5.0998E-06\\ 
$\rm^{52}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Cr$ & 1.6694E-06 & 4.0773E-06 & 8.6502E-06 & 1.1166E-05\\ 
$\rm^{51}Cr$ & 9.1403E-21 & 3.3838E-17 & 1.0840E-22 & 3.4475E-24\\ 
$\rm^{52}Cr$ & 3.3480E-05 & 8.1774E-05 & 1.7349E-04 & 2.2397E-04\\ 
$\rm^{53}Cr$ & 3.8695E-06 & 9.4505E-06 & 2.0050E-05 & 2.5882E-05\\ 
$\rm^{54}Cr$ & 9.8136E-07 & 2.3969E-06 & 5.0851E-06 & 6.5718E-06\\ 
$\rm^{55}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{51}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Mn$ & 2.6061E-05 & 6.3646E-05 & 1.3504E-04 & 1.7443E-04\\ 
$\rm^{56}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Fe$ & 1.7571E-04 & 4.2913E-04 & 9.1044E-04 & 1.1752E-03\\ 
$\rm^{55}Fe$ & 9.4645E-16 & 5.1254E-12 & 4.0107E-18 & 2.1174E-16\\ 
$\rm^{56}Fe$ & 2.8603E-03 & 6.9860E-03 & 1.4821E-02 & 1.9133E-02\\ 
$\rm^{57}Fe$ & 6.7238E-05 & 1.6422E-04 & 3.4840E-04 & 4.5012E-04\\ 
$\rm^{58}Fe$ & 9.1051E-06 & 2.2238E-05 & 4.7180E-05 & 6.1022E-05\\ 
$\rm^{59}Fe$ & 0.0000E+00 & 2.5346E-40 & 6.4859E-26 & 2.1985E-27\\ 
$\rm^{60}Fe$ & 1.7178E-22 & 4.5374E-19 & 2.7939E-18 & 6.9153E-15\\ 
$\rm^{61}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Co$ & 1.0150E-05 & 2.4790E-05 & 5.2592E-05 & 6.7897E-05\\ 
$\rm^{60}Co$ & 3.3203E-28 & 1.2397E-24 & 1.5595E-23 & 1.2620E-20\\ 
$\rm^{61}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Ni$ & 1.1535E-04 & 2.8173E-04 & 5.9773E-04 & 7.7159E-04\\ 
$\rm^{59}Ni$ & 4.5570E-14 & 5.5514E-11 & 6.5484E-11 & 5.4733E-08\\ 
$\rm^{60}Ni$ & 4.5967E-05 & 1.1227E-04 & 2.3818E-04 & 3.0748E-04\\ 
$\rm^{61}Ni$ & 2.0314E-06 & 4.9615E-06 & 1.0526E-05 & 1.3612E-05\\ 
$\rm^{62}Ni$ & 6.5832E-06 & 1.6079E-05 & 3.4112E-05 & 4.4045E-05\\ 
$\rm^{63}Ni$ & 2.9621E-24 & 4.3376E-19 & 2.9073E-22 & 7.2291E-24\\ 
$\rm^{64}Ni$ & 1.7307E-06 & 4.2269E-06 & 8.9676E-06 & 1.1578E-05\\ 
$\rm^{65}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Cu$ & 1.1881E-06 & 2.9019E-06 & 6.1564E-06 & 7.9520E-06\\ 
$\rm^{64}Cu$ & 0.0000E+00 & 0.0000E+00 & 1.1835E-27 & 3.5247E-29\\ 
$\rm^{65}Cu$ & 5.4637E-07 & 1.3345E-06 & 2.8311E-06 & 3.6573E-06\\ 
$\rm^{66}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Zn$ & 1.9893E-06 & 4.8585E-06 & 1.0308E-05 & 1.3306E-05\\ 
$\rm^{65}Zn$ & 9.7821E-23 & 2.3685E-18 & 3.0964E-23 & 8.5672E-25\\ 
$\rm^{66}Zn$ & 1.1769E-06 & 2.8745E-06 & 6.0984E-06 & 7.8728E-06\\ 
$\rm^{67}Zn$ & 1.7558E-07 & 4.2882E-07 & 9.0977E-07 & 1.1747E-06\\ 
$\rm^{68}Zn$ & 8.1492E-07 & 1.9903E-06 & 4.2226E-06 & 5.4517E-06\\ 
$\rm^{69}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Zn$ & 2.7739E-08 & 6.7752E-08 & 1.4373E-07 & 1.8556E-07\\ 
$\rm^{71}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ga$ & 8.0055E-08 & 1.9552E-07 & 4.1481E-07 & 5.3569E-07\\ 
$\rm^{70}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}Ga$ & 5.4671E-08 & 1.3352E-07 & 2.8328E-07 & 3.6577E-07\\ 
$\rm^{72}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Ge$ & 1.1471E-07 & 2.8016E-07 & 5.9438E-07 & 7.6744E-07\\ 
$\rm^{71}Ge$ & 0.0000E+00 & 1.3113E-46 & 1.3737E-27 & 3.9303E-29\\ 
$\rm^{72}Ge$ & 1.5592E-07 & 3.8081E-07 & 8.0791E-07 & 1.0430E-06\\ 
$\rm^{73}Ge$ & 4.4372E-08 & 1.0837E-07 & 2.2991E-07 & 2.9681E-07\\ 
$\rm^{74}Ge$ & 2.1111E-07 & 5.1560E-07 & 1.0939E-06 & 1.4123E-06\\ 
$\rm^{75}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Ge$ & 4.5479E-08 & 1.1107E-07 & 2.3565E-07 & 3.0420E-07\\ 
$\rm^{77}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{72}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{73}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}As$ & 2.6343E-08 & 6.4341E-08 & 1.3650E-07 & 1.7622E-07\\ 
$\rm^{76}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}Se$ & 2.5365E-09 & 6.1946E-09 & 1.3143E-08 & 1.6959E-08\\ 
$\rm^{75}Se$ & 0.0000E+00 & 5.4304E-37 & 1.1087E-27 & 2.9803E-29\\ 
$\rm^{76}Se$ & 2.7426E-08 & 6.6986E-08 & 1.4211E-07 & 1.8354E-07\\ 
$\rm^{77}Se$ & 2.2627E-08 & 5.5262E-08 & 1.1724E-07 & 1.5135E-07\\ 
$\rm^{78}Se$ & 7.1406E-08 & 1.7440E-07 & 3.6999E-07 & 4.7773E-07\\ 
$\rm^{79}Se$ & 2.4686E-18 & 8.6849E-15 & 6.5974E-18 & 5.9131E-16\\ 
$\rm^{80}Se$ & 1.5285E-07 & 3.7331E-07 & 7.9200E-07 & 1.0224E-06\\ 
$\rm^{81}Se$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Se$ & 2.7570E-08 & 6.7337E-08 & 1.4285E-07 & 1.8442E-07\\ 
$\rm^{83}Se$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Br$ & 2.4442E-08 & 5.9698E-08 & 1.2666E-07 & 1.6344E-07\\ 
$\rm^{80}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Br$ & 2.4380E-08 & 5.9546E-08 & 1.2633E-07 & 1.6312E-07\\ 
$\rm^{82}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Kr$ & 8.8393E-10 & 2.1588E-09 & 4.5801E-09 & 5.9104E-09\\ 
$\rm^{79}Kr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Kr$ & 5.8252E-09 & 1.4227E-08 & 3.0184E-08 & 3.9039E-08\\ 
$\rm^{81}Kr$ & 1.9278E-17 & 3.7121E-14 & 2.4097E-14 & 1.8959E-11\\ 
$\rm^{82}Kr$ & 2.9918E-08 & 7.3072E-08 & 1.5502E-07 & 2.0028E-07\\ 
$\rm^{83}Kr$ & 2.9999E-08 & 7.3270E-08 & 1.5544E-07 & 2.0063E-07\\ 
$\rm^{84}Kr$ & 1.4963E-07 & 3.6545E-07 & 7.7532E-07 & 1.0009E-06\\ 
$\rm^{85}Kr$ & 3.6168E-42 & 2.8102E-25 & 5.1331E-25 & 1.4201E-26\\ 
$\rm^{86}Kr$ & 4.6328E-08 & 1.1315E-07 & 2.4005E-07 & 3.0990E-07\\ 
$\rm^{87}Kr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Rb$ & 3.5102E-08 & 8.5733E-08 & 1.8189E-07 & 2.3480E-07\\ 
$\rm^{86}Rb$ & 0.0000E+00 & 1.5298E-45 & 2.4861E-27 & 6.9808E-29\\ 
$\rm^{87}Rb$ & 1.4782E-08 & 3.6105E-08 & 7.6604E-08 & 9.8899E-08\\ 
$\rm^{88}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Sr$ & 6.1167E-10 & 1.4939E-09 & 3.1695E-09 & 4.0898E-09\\ 
$\rm^{85}Sr$ & 0.0000E+00 & 6.5053E-41 & 1.5138E-28 & 4.0626E-30\\ 
$\rm^{86}Sr$ & 1.1074E-08 & 2.7048E-08 & 5.7384E-08 & 7.4228E-08\\ 
$\rm^{87}Sr$ & 7.8333E-09 & 1.9130E-08 & 4.0580E-08 & 5.2411E-08\\ 
$\rm^{88}Sr$ & 9.4947E-08 & 2.3189E-07 & 4.9198E-07 & 6.3517E-07\\ 
$\rm^{89}Sr$ & 0.0000E+00 & 6.3792E-42 & 2.7559E-28 & 7.8111E-30\\ 
$\rm^{90}Sr$ & 0.0000E+00 & 8.7929E-36 & 4.4472E-43 & 0.0000E+00\\ 
$\rm^{91}Sr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{86}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{87}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{88}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{89}Y$ & 2.5410E-08 & 6.2057E-08 & 1.3167E-07 & 1.6998E-07\\ 
$\rm^{90}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{90}Zr$ & 3.0991E-08 & 7.5688E-08 & 1.6059E-07 & 2.0731E-07\\ 
$\rm^{91}Zr$ & 6.8336E-09 & 1.6690E-08 & 3.5408E-08 & 4.5713E-08\\ 
$\rm^{92}Zr$ & 1.0560E-08 & 2.5791E-08 & 5.4717E-08 & 7.0643E-08\\ 
$\rm^{93}Zr$ & 6.9163E-18 & 8.9810E-15 & 7.7392E-15 & 5.4399E-12\\ 
$\rm^{94}Zr$ & 1.0934E-08 & 2.6705E-08 & 5.6656E-08 & 7.3140E-08\\ 
$\rm^{95}Zr$ & 0.0000E+00 & 1.0290E-40 & 2.7407E-28 & 7.6996E-30\\ 
$\rm^{96}Zr$ & 0.0000E+00 & 9.8541E-38 & 5.2250E-43 & 0.0000E+00\\ 
$\rm^{97}Zr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{93}Nb$ & 4.7215E-09 & 1.1532E-08 & 2.4466E-08 & 3.1572E-08\\ 
$\rm^{94}Nb$ & 5.8374E-24 & 3.0415E-21 & 1.1807E-22 & 1.2520E-21\\ 
$\rm^{95}Nb$ & 0.0000E+00 & 1.2360E-40 & 1.4961E-28 & 4.2023E-30\\ 
$\rm^{96}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Mo$ & 1.7845E-09 & 4.3583E-09 & 9.2465E-09 & 1.1935E-08\\ 
$\rm^{93}Mo$ & 2.5709E-20 & 1.2093E-16 & 5.3692E-23 & 3.2844E-21\\ 
$\rm^{94}Mo$ & 1.1487E-09 & 2.8055E-09 & 5.9521E-09 & 7.6949E-09\\ 
$\rm^{95}Mo$ & 2.0093E-09 & 4.9072E-09 & 1.0411E-08 & 1.3441E-08\\ 
$\rm^{96}Mo$ & 3.9363E-09 & 9.6140E-09 & 2.0397E-08 & 2.6333E-08\\ 
$\rm^{97}Mo$ & 1.2434E-09 & 3.0368E-09 & 6.4427E-09 & 8.3186E-09\\ 
$\rm^{98}Mo$ & 3.1919E-09 & 7.7960E-09 & 1.6539E-08 & 2.1357E-08\\ 
$\rm^{132}Xe$ & 1.0707E-08 & 2.6150E-08 & 5.5478E-08 & 7.1619E-08\\ 
$\rm^{133}Xe$ & 0.0000E+00 & 0.0000E+00 & 4.7896E-29 & 1.3665E-30\\ 
$\rm^{134}Xe$ & 4.0133E-09 & 9.8015E-09 & 2.0794E-08 & 2.6845E-08\\ 
$\rm^{135}Xe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{133}Cs$ & 2.8148E-09 & 6.8750E-09 & 1.4585E-08 & 1.8825E-08\\ 
$\rm^{134}Cs$ & 0.0000E+00 & 4.7881E-30 & 1.3822E-26 & 4.0109E-28\\ 
$\rm^{135}Cs$ & 1.1929E-18 & 1.3996E-15 & 7.4183E-16 & 2.6177E-13\\ 
$\rm^{136}Cs$ & 0.0000E+00 & 0.0000E+00 & 1.2533E-33 & 4.1719E-33\\ 
$\rm^{137}Cs$ & 0.0000E+00 & 6.6531E-39 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}Cs$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{134}Ba$ & 8.6296E-10 & 2.1077E-09 & 4.4715E-09 & 5.7846E-09\\ 
$\rm^{135}Ba$ & 2.3712E-09 & 5.7911E-09 & 1.2286E-08 & 1.5857E-08\\ 
$\rm^{136}Ba$ & 2.8459E-09 & 6.9509E-09 & 1.4746E-08 & 1.9049E-08\\ 
$\rm^{137}Ba$ & 4.1001E-09 & 1.0014E-08 & 2.1244E-08 & 2.7426E-08\\ 
$\rm^{138}Ba$ & 2.6362E-08 & 6.4388E-08 & 1.3660E-07 & 1.7636E-07\\ 
$\rm^{139}Ba$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}La$ & 2.7830E-12 & 6.7973E-12 & 1.4421E-11 & 1.8618E-11\\ 
$\rm^{139}La$ & 3.0776E-09 & 7.5169E-09 & 1.5947E-08 & 2.0589E-08\\ 
$\rm^{140}La$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{140}Ce$ & 8.2876E-09 & 2.0241E-08 & 4.2943E-08 & 5.5440E-08\\ 
$\rm^{141}Ce$ & 0.0000E+00 & 2.0181E-45 & 3.2355E-29 & 9.1520E-31\\ 
$\rm^{141}Pr$ & 1.3027E-09 & 3.1815E-09 & 6.7498E-09 & 8.7128E-09\\ 
$\rm^{142}Pr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{142}Nd$ & 1.7782E-09 & 4.3429E-09 & 9.2136E-09 & 1.1897E-08\\ 
$\rm^{143}Nd$ & 7.9608E-10 & 1.9443E-09 & 4.1249E-09 & 5.3236E-09\\ 
$\rm^{144}Nd$ & 1.5822E-09 & 3.8642E-09 & 8.1981E-09 & 1.0584E-08\\ 
$\rm^{102}Hg$ & 1.5705E-09 & 3.8358E-09 & 8.1379E-09 & 1.0508E-08\\ 
$\rm^{103}Hg$ & 0.0000E+00 & 9.1130E-46 & 2.4287E-29 & 1.1742E-30\\ 
$\rm^{104}Hg$ & 3.6491E-10 & 8.9126E-10 & 1.8909E-09 & 2.4409E-09\\ 
$\rm^{105}Hg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{103}Tl$ & 8.3806E-10 & 2.0469E-09 & 4.3425E-09 & 5.6061E-09\\ 
$\rm^{104}Tl$ & 0.0000E+00 & 3.0220E-29 & 2.3748E-27 & 6.6443E-29\\ 
$\rm^{105}Tl$ & 2.0203E-09 & 4.9341E-09 & 1.0468E-08 & 1.3514E-08\\ 
$\rm^{106}Tl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{104}Pb$ & 4.0329E-10 & 9.8500E-10 & 2.0897E-09 & 2.6992E-09\\ 
$\rm^{105}Pb$ & 2.9294E-23 & 3.9212E-21 & 1.5481E-20 & 7.6087E-20\\ 
$\rm^{106}Pb$ & 3.7894E-09 & 9.2549E-09 & 1.9635E-08 & 2.5350E-08\\ 
$\rm^{107}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Bi$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Bi$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
\enddata
\end{deluxetable} 

\startlongtable
\floattable
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
%\tablewidth{626.20622pt}
\tablecaption{Isotopic Yields (wind contribution) — 100 km/s \label{tabyields_wind_100}}
\tablehead{$\rm Isotope$ & $\rm 13~M_\odot$ & $\rm 15~M_\odot$ & $\rm 20~M_\odot$ & $\rm 25~M_\odot$}
\startdata
$\rm^{1}H$ & 5.0968E+00 & 5.4736E+00 & 6.6149E+00 & 8.1377E+00\\ 
$\rm^{2}H$ & 2.1249E-16 & 1.7151E-14 & 2.5033E-11 & 5.3281E-10\\ 
$\rm^{3}H$ & 3.8990E-25 & 1.4813E-21 & 2.1078E-16 & 4.4194E-14\\ 
$\rm^{3}He$ & 2.7263E-04 & 2.9176E-04 & 3.2632E-04 & 3.7880E-04\\ 
$\rm^{4}He$ & 3.1671E+00 & 3.2016E+00 & 5.4588E+00 & 7.1925E+00\\ 
$\rm^{6}Li$ & 4.2572E-12 & 6.8319E-12 & 1.4293E-11 & 2.1334E-11\\ 
$\rm^{7}Li$ & 9.4535E-11 & 1.6145E-10 & 3.3772E-10 & 4.5300E-10\\ 
$\rm^{7}Be$ & 1.0671E-12 & 7.0227E-12 & 6.3567E-12 & 9.4144E-12\\ 
$\rm^{9}Be$ & 3.1775E-12 & 5.3757E-12 & 1.1189E-11 & 1.4091E-11\\ 
$\rm^{10}Be$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{10}B$ & 2.4845E-11 & 3.9588E-11 & 7.8151E-11 & 9.7835E-11\\ 
$\rm^{11}B$ & 4.3556E-09 & 4.8464E-09 & 5.2622E-09 & 5.6751E-09\\ 
$\rm^{12}C$ & 9.5088E-03 & 1.0471E-02 & 3.7263E-02 & 1.1196E-01\\ 
$\rm^{13}C$ & 6.1552E-04 & 6.6466E-04 & 1.3265E-03 & 1.6965E-03\\ 
$\rm^{14}C$ & 5.5511E-18 & 2.9082E-24 & 4.1536E-14 & 6.2255E-14\\ 
$\rm^{13}N$ & 2.6003E-14 & 3.4142E-14 & 1.8118E-14 & 1.9062E-14\\ 
$\rm^{14}N$ & 3.0934E-02 & 3.0472E-02 & 5.6120E-02 & 7.4625E-02\\ 
$\rm^{15}N$ & 4.4536E-06 & 4.8244E-06 & 5.9014E-06 & 6.8100E-06\\ 
$\rm^{16}N$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{15}O$ & 3.6084E-15 & 7.9597E-15 & 7.6367E-16 & 9.9549E-16\\ 
$\rm^{16}O$ & 3.3908E-02 & 3.5983E-02 & 4.8456E-02 & 7.2472E-02\\ 
$\rm^{17}O$ & 3.1368E-05 & 2.9112E-05 & 2.7974E-05 & 2.9920E-05\\ 
$\rm^{18}O$ & 5.6620E-05 & 6.2307E-05 & 7.3021E-05 & 8.7770E-05\\ 
$\rm^{19}O$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{17}F$ & 1.5280E-17 & 8.3522E-18 & 8.1070E-19 & 7.7846E-19\\ 
$\rm^{18}F$ & 7.0648E-18 & 4.3970E-18 & 1.4947E-19 & 1.5399E-19\\ 
$\rm^{19}F$ & 2.7158E-06 & 2.9019E-06 & 3.3575E-06 & 4.0736E-06\\ 
$\rm^{20}F$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{20}Ne$ & 9.6856E-03 & 1.0172E-02 & 1.4083E-02 & 1.7927E-02\\ 
$\rm^{21}Ne$ & 6.7254E-05 & 6.7840E-05 & 9.1733E-05 & 1.0553E-04\\ 
$\rm^{22}Ne$ & 5.2664E-04 & 5.4407E-04 & 1.3575E-03 & 3.4366E-03\\ 
$\rm^{23}Ne$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{21}Na$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{22}Na$ & 9.3203E-15 & 5.4408E-15 & 3.4731E-18 & 4.6407E-18\\ 
$\rm^{23}Na$ & 5.8250E-04 & 5.9094E-04 & 1.1069E-03 & 1.5470E-03\\ 
$\rm^{24}Na$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{23}Mg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{24}Mg$ & 4.6549E-03 & 4.8859E-03 & 6.8209E-03 & 8.7059E-03\\ 
$\rm^{25}Mg$ & 4.6080E-04 & 4.8848E-04 & 5.5337E-04 & 6.4990E-04\\ 
$\rm^{26}Mg$ & 8.4331E-04 & 8.8261E-04 & 1.3131E-03 & 1.7164E-03\\ 
$\rm^{27}Mg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{25}Al$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{26}Al$ & 1.8626E-06 & 1.6723E-06 & 6.6971E-06 & 8.2003E-06\\ 
$\rm^{27}Al$ & 4.8662E-04 & 5.0856E-04 & 7.6135E-04 & 9.9698E-04\\ 
$\rm^{28}Al$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{27}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{28}Si$ & 5.1540E-03 & 5.4098E-03 & 7.5516E-03 & 9.6385E-03\\ 
$\rm^{29}Si$ & 2.7105E-04 & 2.8450E-04 & 3.9714E-04 & 5.0700E-04\\ 
$\rm^{30}Si$ & 1.8484E-04 & 1.9401E-04 & 2.7087E-04 & 3.4584E-04\\ 
$\rm^{31}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{29}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{30}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}P$ & 4.9147E-05 & 5.1584E-05 & 7.2039E-05 & 9.2023E-05\\ 
$\rm^{32}P$ & 9.2441E-30 & 8.4594E-33 & 1.1965E-32 & 1.2752E-32\\ 
$\rm^{33}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}S$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}S$ & 2.4698E-03 & 2.5924E-03 & 3.6184E-03 & 4.6177E-03\\ 
$\rm^{33}S$ & 2.0394E-05 & 2.1403E-05 & 3.0078E-05 & 3.8949E-05\\ 
$\rm^{34}S$ & 1.1859E-04 & 1.2447E-04 & 1.7375E-04 & 2.2180E-04\\ 
$\rm^{35}S$ & 6.2337E-29 & 5.7026E-32 & 8.0491E-32 & 8.5802E-32\\ 
$\rm^{36}S$ & 5.8538E-07 & 6.1443E-07 & 8.5767E-07 & 1.0947E-06\\ 
$\rm^{37}S$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{33}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{35}Cl$ & 5.1728E-05 & 5.4296E-05 & 7.5770E-05 & 9.6654E-05\\ 
$\rm^{36}Cl$ & 5.7284E-11 & 3.5435E-12 & 6.1802E-09 & 2.9193E-08\\ 
$\rm^{37}Cl$ & 1.7482E-05 & 1.8345E-05 & 2.5770E-05 & 3.3306E-05\\ 
$\rm^{38}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{36}Ar$ & 4.7180E-04 & 4.9521E-04 & 6.9110E-04 & 8.8169E-04\\ 
$\rm^{37}Ar$ & 6.5090E-24 & 3.1216E-26 & 1.2246E-25 & 7.3086E-25\\ 
$\rm^{38}Ar$ & 9.0547E-05 & 9.5041E-05 & 1.3266E-04 & 1.6929E-04\\ 
$\rm^{39}Ar$ & 5.0936E-24 & 1.2171E-27 & 9.6993E-26 & 1.4660E-24\\ 
$\rm^{40}Ar$ & 1.5244E-07 & 1.6001E-07 & 2.2334E-07 & 2.8506E-07\\ 
$\rm^{41}Ar$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{37}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{38}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{39}K$ & 2.4003E-05 & 2.5195E-05 & 3.5169E-05 & 4.4891E-05\\ 
$\rm^{40}K$ & 3.8721E-08 & 4.0479E-08 & 6.5933E-08 & 1.0820E-07\\ 
$\rm^{41}K$ & 1.8212E-06 & 1.9115E-06 & 2.6710E-06 & 3.4120E-06\\ 
$\rm^{42}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{40}Ca$ & 5.2321E-04 & 5.4918E-04 & 7.6646E-04 & 9.7795E-04\\ 
$\rm^{41}Ca$ & 2.5836E-09 & 1.4740E-10 & 1.0448E-07 & 4.0570E-07\\ 
$\rm^{42}Ca$ & 3.6668E-06 & 3.8486E-06 & 5.3838E-06 & 6.9038E-06\\ 
$\rm^{43}Ca$ & 7.8326E-07 & 8.2214E-07 & 1.1481E-06 & 1.4670E-06\\ 
$\rm^{44}Ca$ & 1.2384E-05 & 1.2999E-05 & 1.8144E-05 & 2.3153E-05\\ 
$\rm^{45}Ca$ & 3.2100E-28 & 2.9306E-31 & 4.1353E-31 & 4.4082E-31\\ 
$\rm^{46}Ca$ & 2.4827E-08 & 2.6059E-08 & 3.6371E-08 & 4.6409E-08\\ 
$\rm^{47}Ca$ & 1.2087E-32 & 1.1108E-35 & 1.5670E-35 & 1.6709E-35\\ 
$\rm^{48}Ca$ & 1.2111E-06 & 1.2712E-06 & 1.7745E-06 & 2.2647E-06\\ 
$\rm^{49}Ca$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{41}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{42}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{43}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Sc$ & 3.9207E-07 & 4.1149E-07 & 5.7644E-07 & 7.4126E-07\\ 
$\rm^{46}Sc$ & 1.1528E-28 & 1.0394E-31 & 1.4874E-31 & 1.5834E-31\\ 
$\rm^{47}Sc$ & 9.2122E-33 & 8.4650E-36 & 1.1942E-35 & 1.2734E-35\\ 
$\rm^{48}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}Ti$ & 2.0860E-06 & 2.1895E-06 & 3.0564E-06 & 3.9011E-06\\ 
$\rm^{47}Ti$ & 1.9220E-06 & 2.0175E-06 & 2.8131E-06 & 3.5831E-06\\ 
$\rm^{48}Ti$ & 1.9450E-05 & 2.0416E-05 & 2.8480E-05 & 3.6301E-05\\ 
$\rm^{49}Ti$ & 1.4577E-06 & 1.5295E-06 & 2.1556E-06 & 2.8053E-06\\ 
$\rm^{50}Ti$ & 1.4237E-06 & 1.4943E-06 & 2.0884E-06 & 2.6729E-06\\ 
$\rm^{51}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{47}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}V$ & 6.5613E-09 & 6.8874E-09 & 9.6020E-09 & 1.2226E-08\\ 
$\rm^{51}V$ & 2.6707E-06 & 2.8030E-06 & 3.9174E-06 & 5.0115E-06\\ 
$\rm^{52}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Cr$ & 5.8485E-06 & 6.1391E-06 & 8.5582E-06 & 1.0895E-05\\ 
$\rm^{51}Cr$ & 1.1984E-24 & 6.3231E-27 & 3.6576E-26 & 3.5997E-25\\ 
$\rm^{52}Cr$ & 1.1730E-04 & 1.2312E-04 & 1.7184E-04 & 2.1928E-04\\ 
$\rm^{53}Cr$ & 1.3556E-05 & 1.4230E-05 & 1.9849E-05 & 2.5305E-05\\ 
$\rm^{54}Cr$ & 3.4395E-06 & 3.6089E-06 & 5.0759E-06 & 6.5730E-06\\ 
$\rm^{55}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{51}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Mn$ & 9.1318E-05 & 9.5833E-05 & 1.3429E-04 & 1.7270E-04\\ 
$\rm^{56}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Fe$ & 6.1556E-04 & 6.4614E-04 & 9.0112E-04 & 1.1481E-03\\ 
$\rm^{55}Fe$ & 9.1067E-19 & 1.4773E-19 & 1.0196E-15 & 4.4128E-15\\ 
$\rm^{56}Fe$ & 1.0022E-02 & 1.0519E-02 & 1.4680E-02 & 1.8730E-02\\ 
$\rm^{57}Fe$ & 2.3561E-04 & 2.4726E-04 & 3.4704E-04 & 4.4798E-04\\ 
$\rm^{58}Fe$ & 3.1914E-05 & 3.3483E-05 & 4.7399E-05 & 6.2272E-05\\ 
$\rm^{59}Fe$ & 7.0069E-28 & 6.0888E-31 & 9.0602E-31 & 9.5943E-31\\ 
$\rm^{60}Fe$ & 1.6003E-16 & 1.1448E-17 & 1.7335E-14 & 1.4603E-13\\ 
$\rm^{61}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Co$ & 3.5560E-05 & 3.7324E-05 & 5.2107E-05 & 6.6511E-05\\ 
$\rm^{60}Co$ & 2.9625E-22 & 2.1197E-23 & 3.1831E-20 & 2.6789E-19\\ 
$\rm^{61}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Ni$ & 4.0414E-04 & 4.2420E-04 & 5.9171E-04 & 7.5413E-04\\ 
$\rm^{59}Ni$ & 7.0726E-09 & 4.0871E-10 & 2.9586E-07 & 1.1639E-06\\ 
$\rm^{60}Ni$ & 1.6105E-04 & 1.6904E-04 & 2.3592E-04 & 3.0108E-04\\ 
$\rm^{61}Ni$ & 7.1207E-06 & 7.4706E-06 & 1.0554E-05 & 1.3790E-05\\ 
$\rm^{62}Ni$ & 2.3065E-05 & 2.4210E-05 & 3.3824E-05 & 4.3260E-05\\ 
$\rm^{63}Ni$ & 5.0291E-24 & 2.4701E-27 & 1.5334E-26 & 9.7030E-26\\ 
$\rm^{64}Ni$ & 6.0634E-06 & 6.3643E-06 & 8.8860E-06 & 1.1347E-05\\ 
$\rm^{65}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Cu$ & 4.1634E-06 & 4.3693E-06 & 6.1212E-06 & 7.8666E-06\\ 
$\rm^{64}Cu$ & 1.2376E-29 & 1.1163E-32 & 1.6031E-32 & 1.7060E-32\\ 
$\rm^{65}Cu$ & 1.9146E-06 & 2.0092E-06 & 2.8175E-06 & 3.6290E-06\\ 
$\rm^{66}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Zn$ & 6.9692E-06 & 7.3152E-06 & 1.0206E-05 & 1.3014E-05\\ 
$\rm^{65}Zn$ & 3.8283E-25 & 3.5528E-28 & 7.3784E-28 & 1.0828E-27\\ 
$\rm^{66}Zn$ & 4.1234E-06 & 4.3280E-06 & 6.0395E-06 & 7.7036E-06\\ 
$\rm^{67}Zn$ & 6.1516E-07 & 6.4566E-07 & 9.0225E-07 & 1.1541E-06\\ 
$\rm^{68}Zn$ & 2.8552E-06 & 2.9968E-06 & 4.1850E-06 & 5.3463E-06\\ 
$\rm^{69}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Zn$ & 9.7182E-08 & 1.0201E-07 & 1.4232E-07 & 1.8147E-07\\ 
$\rm^{71}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ga$ & 2.8051E-07 & 2.9439E-07 & 4.1180E-07 & 5.2760E-07\\ 
$\rm^{70}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}Ga$ & 1.9154E-07 & 2.0104E-07 & 2.8098E-07 & 3.5956E-07\\ 
$\rm^{72}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Ge$ & 4.0190E-07 & 4.2184E-07 & 5.8933E-07 & 7.5348E-07\\ 
$\rm^{71}Ge$ & 1.4094E-29 & 1.2894E-32 & 1.8264E-32 & 1.9463E-32\\ 
$\rm^{72}Ge$ & 5.4626E-07 & 5.7338E-07 & 8.0007E-07 & 1.0204E-06\\ 
$\rm^{73}Ge$ & 1.5546E-07 & 1.6317E-07 & 2.2770E-07 & 2.9046E-07\\ 
$\rm^{74}Ge$ & 7.3963E-07 & 7.7632E-07 & 1.0840E-06 & 1.3846E-06\\ 
$\rm^{75}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Ge$ & 1.5933E-07 & 1.6725E-07 & 2.3333E-07 & 2.9750E-07\\ 
$\rm^{77}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{72}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{73}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}As$ & 9.2290E-08 & 9.6870E-08 & 1.3516E-07 & 1.7237E-07\\ 
$\rm^{76}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}Se$ & 8.8846E-09 & 9.3274E-09 & 1.2976E-08 & 1.6459E-08\\ 
$\rm^{75}Se$ & 1.1121E-29 & 1.0393E-32 & 1.4458E-32 & 1.5447E-32\\ 
$\rm^{76}Se$ & 9.6102E-08 & 1.0085E-07 & 1.4120E-07 & 1.8121E-07\\ 
$\rm^{77}Se$ & 7.9268E-08 & 8.3207E-08 & 1.1608E-07 & 1.4800E-07\\ 
$\rm^{78}Se$ & 2.5018E-07 & 2.6259E-07 & 3.6692E-07 & 4.6934E-07\\ 
$\rm^{79}Se$ & 5.5708E-17 & 5.6571E-18 & 3.1133E-15 & 6.1592E-15\\ 
$\rm^{80}Se$ & 5.3549E-07 & 5.6209E-07 & 7.8386E-07 & 9.9861E-07\\ 
$\rm^{81}Se$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Se$ & 9.6588E-08 & 1.0138E-07 & 1.4148E-07 & 1.8050E-07\\ 
$\rm^{83}Se$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Br$ & 8.5621E-08 & 8.9888E-08 & 1.2511E-07 & 1.5884E-07\\ 
$\rm^{80}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Br$ & 8.5420E-08 & 8.9651E-08 & 1.2527E-07 & 1.6009E-07\\ 
$\rm^{82}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Kr$ & 3.0963E-09 & 3.2505E-09 & 4.5230E-09 & 5.7372E-09\\ 
$\rm^{79}Kr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Kr$ & 2.0425E-08 & 2.1422E-08 & 3.0255E-08 & 3.9428E-08\\ 
$\rm^{81}Kr$ & 1.8203E-12 & 9.5648E-14 & 9.5736E-11 & 3.9837E-10\\ 
$\rm^{82}Kr$ & 1.0484E-07 & 1.1002E-07 & 1.5431E-07 & 1.9883E-07\\ 
$\rm^{83}Kr$ & 1.0509E-07 & 1.1032E-07 & 1.5375E-07 & 1.9571E-07\\ 
$\rm^{84}Kr$ & 5.2422E-07 & 5.5025E-07 & 7.6787E-07 & 9.7962E-07\\ 
$\rm^{85}Kr$ & 5.5644E-27 & 4.7242E-30 & 6.7464E-30 & 7.1853E-30\\ 
$\rm^{86}Kr$ & 1.6230E-07 & 1.7037E-07 & 2.3779E-07 & 3.0346E-07\\ 
$\rm^{87}Kr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Rb$ & 1.2298E-07 & 1.2908E-07 & 1.8010E-07 & 2.2962E-07\\ 
$\rm^{86}Rb$ & 2.5428E-29 & 2.3334E-32 & 3.2876E-32 & 3.5053E-32\\ 
$\rm^{87}Rb$ & 5.1788E-08 & 5.4362E-08 & 7.5874E-08 & 9.6812E-08\\ 
$\rm^{88}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Sr$ & 2.1426E-09 & 2.2493E-09 & 3.1291E-09 & 3.9676E-09\\ 
$\rm^{85}Sr$ & 1.5150E-30 & 1.4195E-33 & 1.9732E-33 & 2.1083E-33\\ 
$\rm^{86}Sr$ & 3.8825E-08 & 4.0727E-08 & 5.7646E-08 & 7.5538E-08\\ 
$\rm^{87}Sr$ & 2.7447E-08 & 2.8804E-08 & 4.0350E-08 & 5.1892E-08\\ 
$\rm^{88}Sr$ & 3.3265E-07 & 3.4916E-07 & 4.8747E-07 & 6.2244E-07\\ 
$\rm^{89}Sr$ & 2.8224E-30 & 2.5863E-33 & 3.6538E-33 & 3.8952E-33\\ 
$\rm^{90}Sr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Sr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{86}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{87}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{88}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{89}Y$ & 8.9022E-08 & 9.3441E-08 & 1.3044E-07 & 1.6653E-07\\ 
$\rm^{90}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{90}Zr$ & 1.0858E-07 & 1.1396E-07 & 1.5909E-07 & 2.0303E-07\\ 
$\rm^{91}Zr$ & 2.3941E-08 & 2.5129E-08 & 3.5082E-08 & 4.4794E-08\\ 
$\rm^{92}Zr$ & 3.6997E-08 & 3.8833E-08 & 5.4221E-08 & 6.9245E-08\\ 
$\rm^{93}Zr$ & 7.8822E-13 & 4.4614E-14 & 2.9510E-11 & 1.1486E-10\\ 
$\rm^{94}Zr$ & 3.8307E-08 & 4.0209E-08 & 5.6103E-08 & 7.1551E-08\\ 
$\rm^{95}Zr$ & 2.7982E-30 & 2.5716E-33 & 3.6238E-33 & 3.8648E-33\\ 
$\rm^{96}Zr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Zr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{93}Nb$ & 1.6539E-08 & 1.7363E-08 & 2.4164E-08 & 3.0664E-08\\ 
$\rm^{94}Nb$ & 7.2447E-22 & 1.7724E-24 & 1.1661E-20 & 1.6076E-20\\ 
$\rm^{95}Nb$ & 1.5288E-30 & 1.4035E-33 & 1.9780E-33 & 2.1094E-33\\ 
$\rm^{96}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Mo$ & 6.2514E-09 & 6.5621E-09 & 9.1452E-09 & 1.1636E-08\\ 
$\rm^{93}Mo$ & 1.0777E-22 & 4.6801E-25 & 1.1130E-19 & 1.1830E-18\\ 
$\rm^{94}Mo$ & 4.0270E-09 & 4.2244E-09 & 5.9514E-09 & 7.7206E-09\\ 
$\rm^{95}Mo$ & 7.0393E-09 & 7.3887E-09 & 1.0314E-08 & 1.3165E-08\\ 
$\rm^{96}Mo$ & 1.3791E-08 & 1.4475E-08 & 2.0216E-08 & 2.5827E-08\\ 
$\rm^{97}Mo$ & 4.3564E-09 & 4.5724E-09 & 6.3874E-09 & 8.1640E-09\\ 
$\rm^{98}Mo$ & 1.1184E-08 & 1.1739E-08 & 1.6403E-08 & 2.0981E-08\\ 
$\rm^{132}Xe$ & 3.7510E-08 & 3.9372E-08 & 5.4938E-08 & 7.0066E-08\\ 
$\rm^{133}Xe$ & 4.9964E-31 & 4.6171E-34 & 6.5062E-34 & 6.9383E-34\\ 
$\rm^{134}Xe$ & 1.4060E-08 & 1.4758E-08 & 2.0591E-08 & 2.6256E-08\\ 
$\rm^{135}Xe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{133}Cs$ & 9.8607E-09 & 1.0351E-08 & 1.4417E-08 & 1.8324E-08\\ 
$\rm^{134}Cs$ & 1.5529E-28 & 1.4460E-31 & 2.0245E-31 & 2.1619E-31\\ 
$\rm^{135}Cs$ & 7.7557E-14 & 4.4275E-15 & 1.3245E-12 & 4.8727E-12\\ 
$\rm^{136}Cs$ & 9.9687E-34 & 3.8971E-38 & 6.4407E-37 & 6.1580E-37\\ 
$\rm^{137}Cs$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}Cs$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{134}Ba$ & 3.0259E-09 & 3.1735E-09 & 4.4911E-09 & 5.8771E-09\\ 
$\rm^{135}Ba$ & 8.3060E-09 & 8.7195E-09 & 1.2147E-08 & 1.5450E-08\\ 
$\rm^{136}Ba$ & 9.9729E-09 & 1.0466E-08 & 1.4665E-08 & 1.8856E-08\\ 
$\rm^{137}Ba$ & 1.4365E-08 & 1.5077E-08 & 2.1043E-08 & 2.6850E-08\\ 
$\rm^{138}Ba$ & 9.2365E-08 & 9.6949E-08 & 1.3535E-07 & 1.7281E-07\\ 
$\rm^{139}Ba$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}La$ & 9.7509E-12 & 1.0235E-11 & 1.4286E-11 & 1.8234E-11\\ 
$\rm^{139}La$ & 1.0783E-08 & 1.1318E-08 & 1.5799E-08 & 2.0168E-08\\ 
$\rm^{140}La$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{140}Ce$ & 2.9036E-08 & 3.0477E-08 & 4.2543E-08 & 5.4304E-08\\ 
$\rm^{141}Ce$ & 3.3105E-31 & 3.0367E-34 & 4.2876E-34 & 4.5712E-34\\ 
$\rm^{141}Pr$ & 4.5636E-09 & 4.7903E-09 & 6.6798E-09 & 8.5096E-09\\ 
$\rm^{142}Pr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{142}Nd$ & 6.2301E-09 & 6.5389E-09 & 9.1366E-09 & 1.1684E-08\\ 
$\rm^{143}Nd$ & 2.7887E-09 & 2.9275E-09 & 4.0771E-09 & 5.1821E-09\\ 
$\rm^{144}Nd$ & 5.5432E-09 & 5.8182E-09 & 8.1228E-09 & 1.0370E-08\\ 
$\rm^{102}Hg$ & 5.5027E-09 & 5.7755E-09 & 8.0717E-09 & 1.0327E-08\\ 
$\rm^{103}Hg$ & 5.5019E-31 & 5.7568E-34 & 8.1699E-34 & 8.7043E-34\\ 
$\rm^{104}Hg$ & 1.2785E-09 & 1.3419E-09 & 1.8716E-09 & 2.3845E-09\\ 
$\rm^{105}Hg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{103}Tl$ & 2.9361E-09 & 3.0819E-09 & 4.3009E-09 & 5.4873E-09\\ 
$\rm^{104}Tl$ & 2.4839E-29 & 2.2116E-32 & 3.1302E-32 & 3.3383E-32\\ 
$\rm^{105}Tl$ & 7.0778E-09 & 7.4292E-09 & 1.0367E-08 & 1.3222E-08\\ 
$\rm^{106}Tl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{104}Pb$ & 1.4132E-09 & 1.4830E-09 & 2.0784E-09 & 2.6734E-09\\ 
$\rm^{105}Pb$ & 1.0652E-19 & 5.3861E-21 & 4.6402E-19 & 5.8741E-19\\ 
$\rm^{106}Pb$ & 1.3276E-08 & 1.3935E-08 & 1.9458E-08 & 2.4854E-08\\ 
$\rm^{107}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Bi$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Bi$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
\enddata
\end{deluxetable}

\startlongtable
\floattable
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
%\tablewidth{626.20622pt}
\tablecaption{Isotopic Yields (wind contribution) — 200 km/s\label{tabyields_wind_200}}
\tablehead{$\rm Isotope$ & $\rm 13~M_\odot$ & $\rm 15~M_\odot$ & $\rm 20~M_\odot$ & $\rm 25~M_\odot$}
\startdata
$\rm^{1}H$ & 4.3574E+00 & 4.9537E+00 & 5.9500E+00 & 7.0191E+00\\ 
$\rm^{2}H$ & 1.9275E-16 & 1.5114E-14 & 2.4332E-11 & 5.3299E-10\\ 
$\rm^{3}H$ & 4.1599E-25 & 1.4813E-21 & 2.1078E-16 & 4.4192E-14\\ 
$\rm^{3}He$ & 1.8573E-04 & 2.0738E-04 & 2.2345E-04 & 2.5586E-04\\ 
$\rm^{4}He$ & 3.2835E+00 & 3.7478E+00 & 5.8753E+00 & 7.8572E+00\\ 
$\rm^{6}Li$ & 1.6769E-12 & 3.2177E-12 & 9.5175E-12 & 1.3812E-11\\ 
$\rm^{7}Li$ & 3.4607E-11 & 7.0809E-11 & 2.1733E-10 & 3.1705E-10\\ 
$\rm^{7}Be$ & 3.2479E-12 & 4.0081E-12 & 9.0868E-12 & 1.1581E-11\\ 
$\rm^{9}Be$ & 1.1116E-12 & 2.2530E-12 & 6.6414E-12 & 1.0749E-11\\ 
$\rm^{10}Be$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{10}B$ & 7.8552E-12 & 1.5423E-11 & 4.4635E-11 & 7.5745E-11\\ 
$\rm^{11}B$ & 1.4491E-09 & 1.9598E-09 & 2.1310E-09 & 2.6775E-09\\ 
$\rm^{12}C$ & 8.9860E-03 & 1.3067E-02 & 1.2325E-01 & 2.1348E-01\\ 
$\rm^{13}C$ & 8.8200E-04 & 1.1713E-03 & 2.9183E-03 & 3.1448E-03\\ 
$\rm^{14}C$ & 1.3641E-13 & 3.1773E-12 & 2.0211E-12 & 1.6804E-12\\ 
$\rm^{13}N$ & 2.7900E-14 & 7.0520E-14 & 5.2509E-14 & 6.8512E-14\\ 
$\rm^{14}N$ & 3.8505E-02 & 5.0108E-02 & 8.1941E-02 & 9.6667E-02\\ 
$\rm^{15}N$ & 2.6877E-06 & 3.3109E-06 & 4.1195E-06 & 4.8095E-06\\ 
$\rm^{16}N$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{15}O$ & 9.4257E-16 & 3.2802E-15 & 1.2936E-15 & 1.4982E-15\\ 
$\rm^{16}O$ & 3.0431E-02 & 3.7006E-02 & 6.5976E-02 & 8.7651E-02\\ 
$\rm^{17}O$ & 3.1232E-05 & 3.4228E-05 & 3.0565E-05 & 2.8936E-05\\ 
$\rm^{18}O$ & 4.2709E-05 & 4.8503E-05 & 5.7734E-05 & 6.6219E-05\\ 
$\rm^{19}O$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{17}F$ & 2.7215E-18 & 1.1607E-17 & 2.2082E-18 & 2.1530E-18\\ 
$\rm^{18}F$ & 4.7730E-19 & 2.4261E-18 & 3.6009E-19 & 3.4699E-19\\ 
$\rm^{19}F$ & 2.2100E-06 & 2.4680E-06 & 3.2198E-06 & 3.6709E-06\\ 
$\rm^{20}F$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{20}Ne$ & 8.9356E-03 & 1.0187E-02 & 1.3901E-02 & 1.7473E-02\\ 
$\rm^{21}Ne$ & 6.3851E-05 & 7.2255E-05 & 9.4137E-05 & 1.0343E-04\\ 
$\rm^{22}Ne$ & 5.6828E-04 & 8.0168E-04 & 4.3118E-03 & 6.7703E-03\\ 
$\rm^{23}Ne$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{21}Na$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{22}Na$ & 1.8409E-18 & 7.5178E-18 & 1.5365E-18 & 3.0840E-18\\ 
$\rm^{23}Na$ & 6.8851E-04 & 8.6086E-04 & 1.3756E-03 & 1.8331E-03\\ 
$\rm^{24}Na$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{23}Mg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{24}Mg$ & 4.3096E-03 & 4.9145E-03 & 6.7569E-03 & 8.5328E-03\\ 
$\rm^{25}Mg$ & 3.9084E-04 & 4.3658E-04 & 4.8537E-04 & 5.3491E-04\\ 
$\rm^{26}Mg$ & 8.0188E-04 & 9.2708E-04 & 1.3595E-03 & 1.7596E-03\\ 
$\rm^{27}Mg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{25}Al$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{26}Al$ & 5.0357E-06 & 4.5992E-06 & 7.0649E-06 & 1.2076E-05\\ 
$\rm^{27}Al$ & 4.6386E-04 & 5.2812E-04 & 7.6679E-04 & 1.0115E-03\\ 
$\rm^{28}Al$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{27}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{28}Si$ & 4.7715E-03 & 5.4411E-03 & 7.4809E-03 & 9.4468E-03\\ 
$\rm^{29}Si$ & 2.5093E-04 & 2.8616E-04 & 3.9361E-04 & 4.9714E-04\\ 
$\rm^{30}Si$ & 1.7113E-04 & 1.9517E-04 & 2.6855E-04 & 3.3922E-04\\ 
$\rm^{31}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{29}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{30}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}P$ & 4.5511E-05 & 5.1920E-05 & 7.1523E-05 & 9.0364E-05\\ 
$\rm^{32}P$ & 1.2502E-28 & 7.3498E-32 & 1.2291E-32 & 2.1519E-32\\ 
$\rm^{33}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}S$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}S$ & 2.2864E-03 & 2.6072E-03 & 3.5835E-03 & 4.5246E-03\\ 
$\rm^{33}S$ & 1.8924E-05 & 2.1691E-05 & 3.0836E-05 & 3.9396E-05\\ 
$\rm^{34}S$ & 1.0978E-04 & 1.2520E-04 & 1.7218E-04 & 2.1745E-04\\ 
$\rm^{35}S$ & 8.2717E-28 & 4.7874E-31 & 8.2049E-32 & 1.4402E-31\\ 
$\rm^{36}S$ & 5.4193E-07 & 6.1799E-07 & 8.4962E-07 & 1.0729E-06\\ 
$\rm^{37}S$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{33}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{35}Cl$ & 4.7883E-05 & 5.4592E-05 & 7.4959E-05 & 9.4615E-05\\ 
$\rm^{36}Cl$ & 1.2727E-09 & 5.2007E-09 & 4.2462E-08 & 7.9694E-08\\ 
$\rm^{37}Cl$ & 1.6229E-05 & 1.8596E-05 & 2.6327E-05 & 3.3552E-05\\ 
$\rm^{38}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{36}Ar$ & 4.3673E-04 & 4.9794E-04 & 6.8391E-04 & 8.6332E-04\\ 
$\rm^{37}Ar$ & 7.4820E-23 & 4.3922E-25 & 1.3795E-25 & 1.2257E-22\\ 
$\rm^{38}Ar$ & 8.3826E-05 & 9.5582E-05 & 1.3137E-04 & 1.6587E-04\\ 
$\rm^{39}Ar$ & 2.9762E-23 & 4.4438E-24 & 5.3024E-26 & 4.5014E-25\\ 
$\rm^{40}Ar$ & 1.4113E-07 & 1.6093E-07 & 2.2122E-07 & 2.7935E-07\\ 
$\rm^{41}Ar$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{37}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{38}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{39}K$ & 2.2222E-05 & 2.5342E-05 & 3.4846E-05 & 4.4003E-05\\ 
$\rm^{40}K$ & 3.8284E-08 & 4.8404E-08 & 1.1059E-07 & 1.5798E-07\\ 
$\rm^{41}K$ & 1.6878E-06 & 1.9267E-06 & 2.6571E-06 & 3.3520E-06\\ 
$\rm^{42}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{40}Ca$ & 4.8434E-04 & 5.5225E-04 & 7.5871E-04 & 9.5782E-04\\ 
$\rm^{41}Ca$ & 2.9209E-08 & 8.4489E-08 & 6.1353E-07 & 9.8627E-07\\ 
$\rm^{42}Ca$ & 3.3980E-06 & 3.8880E-06 & 5.4045E-06 & 6.8456E-06\\ 
$\rm^{43}Ca$ & 7.2523E-07 & 8.2795E-07 & 1.1410E-06 & 1.4420E-06\\ 
$\rm^{44}Ca$ & 1.1465E-05 & 1.3074E-05 & 1.7966E-05 & 2.2683E-05\\ 
$\rm^{45}Ca$ & 4.2393E-27 & 2.4389E-30 & 4.2057E-31 & 7.3870E-31\\ 
$\rm^{46}Ca$ & 2.2983E-08 & 2.6206E-08 & 3.6007E-08 & 4.5457E-08\\ 
$\rm^{47}Ca$ & 1.5962E-31 & 9.1416E-35 & 1.5921E-35 & 2.7972E-35\\ 
$\rm^{48}Ca$ & 1.1212E-06 & 1.2786E-06 & 1.7577E-06 & 2.2194E-06\\ 
$\rm^{49}Ca$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{41}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{42}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{43}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Sc$ & 3.6343E-07 & 4.1531E-07 & 5.8106E-07 & 7.3826E-07\\ 
$\rm^{46}Sc$ & 1.6735E-27 & 1.0506E-30 & 1.6138E-31 & 2.7891E-31\\ 
$\rm^{47}Sc$ & 1.2164E-31 & 6.9670E-35 & 1.2133E-35 & 2.1318E-35\\ 
$\rm^{48}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}Ti$ & 1.9312E-06 & 2.2026E-06 & 3.0286E-06 & 3.8244E-06\\ 
$\rm^{47}Ti$ & 1.7784E-06 & 2.0267E-06 & 2.7728E-06 & 3.4960E-06\\ 
$\rm^{48}Ti$ & 1.8002E-05 & 2.0519E-05 & 2.8123E-05 & 3.5474E-05\\ 
$\rm^{49}Ti$ & 1.3546E-06 & 1.5542E-06 & 2.2361E-06 & 2.8655E-06\\ 
$\rm^{50}Ti$ & 1.3187E-06 & 1.5061E-06 & 2.0839E-06 & 2.6366E-06\\ 
$\rm^{51}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{47}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}V$ & 6.0707E-09 & 6.9170E-09 & 9.4561E-09 & 1.1920E-08\\ 
$\rm^{51}V$ & 2.4737E-06 & 2.8224E-06 & 3.9014E-06 & 4.9356E-06\\ 
$\rm^{52}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Cr$ & 5.4110E-06 & 6.1650E-06 & 8.4255E-06 & 1.0619E-05\\ 
$\rm^{51}Cr$ & 1.2376E-23 & 1.7209E-25 & 3.8394E-26 & 5.2071E-23\\ 
$\rm^{52}Cr$ & 1.0859E-04 & 1.2382E-04 & 1.7014E-04 & 2.1480E-04\\ 
$\rm^{53}Cr$ & 1.2544E-05 & 1.4298E-05 & 1.9603E-05 & 2.4739E-05\\ 
$\rm^{54}Cr$ & 3.1960E-06 & 3.6649E-06 & 5.2120E-06 & 6.6485E-06\\ 
$\rm^{55}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{51}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Mn$ & 8.4687E-05 & 9.6776E-05 & 1.3545E-04 & 1.7201E-04\\ 
$\rm^{56}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Fe$ & 5.6963E-04 & 6.4918E-04 & 8.8888E-04 & 1.1210E-03\\ 
$\rm^{55}Fe$ & 8.2988E-17 & 1.1730E-15 & 1.0273E-14 & 6.1684E-14\\ 
$\rm^{56}Fe$ & 9.2768E-03 & 1.0578E-02 & 1.4532E-02 & 1.8345E-02\\ 
$\rm^{57}Fe$ & 2.1857E-04 & 2.5012E-04 & 3.5306E-04 & 4.4994E-04\\ 
$\rm^{58}Fe$ & 2.9727E-05 & 3.4424E-05 & 5.0575E-05 & 6.5145E-05\\ 
$\rm^{59}Fe$ & 1.4252E-26 & 1.3710E-29 & 1.1355E-30 & 1.8855E-30\\ 
$\rm^{60}Fe$ & 2.3517E-15 & 2.8490E-14 & 1.4541E-13 & 2.5027E-13\\ 
$\rm^{61}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Co$ & 3.2925E-05 & 3.7574E-05 & 5.1670E-05 & 6.5221E-05\\ 
$\rm^{60}Co$ & 4.3431E-21 & 5.2242E-20 & 2.6823E-19 & 4.6006E-19\\ 
$\rm^{61}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Ni$ & 3.7404E-04 & 4.2632E-04 & 5.8412E-04 & 7.3674E-04\\ 
$\rm^{59}Ni$ & 7.4015E-08 & 1.9089E-07 & 1.6821E-06 & 2.7845E-06\\ 
$\rm^{60}Ni$ & 1.4908E-04 & 1.7003E-04 & 2.3370E-04 & 2.9506E-04\\ 
$\rm^{61}Ni$ & 6.6262E-06 & 7.6148E-06 & 1.1052E-05 & 1.4200E-05\\ 
$\rm^{62}Ni$ & 2.1360E-05 & 2.4389E-05 & 3.3697E-05 & 4.2617E-05\\ 
$\rm^{63}Ni$ & 4.9093E-23 & 5.5610E-25 & 5.8313E-27 & 3.0060E-26\\ 
$\rm^{64}Ni$ & 5.6141E-06 & 6.4045E-06 & 8.8156E-06 & 1.1135E-05\\ 
$\rm^{65}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Cu$ & 3.8621E-06 & 4.4206E-06 & 6.1748E-06 & 7.8317E-06\\ 
$\rm^{64}Cu$ & 1.8935E-28 & 1.3161E-31 & 1.7422E-32 & 2.9988E-32\\ 
$\rm^{65}Cu$ & 1.7759E-06 & 2.0319E-06 & 2.8535E-06 & 3.6280E-06\\ 
$\rm^{66}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Zn$ & 6.4508E-06 & 7.3559E-06 & 1.0089E-05 & 1.2730E-05\\ 
$\rm^{65}Zn$ & 4.3698E-24 & 6.8347E-27 & 6.1424E-28 & 1.2168E-27\\ 
$\rm^{66}Zn$ & 3.8168E-06 & 4.3523E-06 & 5.9749E-06 & 7.5409E-06\\ 
$\rm^{67}Zn$ & 5.6974E-07 & 6.5009E-07 & 8.9834E-07 & 1.1364E-06\\ 
$\rm^{68}Zn$ & 2.6437E-06 & 3.0158E-06 & 4.1555E-06 & 5.2511E-06\\ 
$\rm^{69}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Zn$ & 8.9953E-08 & 1.0253E-07 & 1.4065E-07 & 1.7746E-07\\ 
$\rm^{71}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ga$ & 2.5999E-07 & 2.9694E-07 & 4.1192E-07 & 5.2147E-07\\ 
$\rm^{70}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}Ga$ & 1.7742E-07 & 2.0252E-07 & 2.8014E-07 & 3.5445E-07\\ 
$\rm^{72}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Ge$ & 3.7221E-07 & 4.2481E-07 & 5.8645E-07 & 7.4144E-07\\ 
$\rm^{71}Ge$ & 1.9328E-28 & 1.1676E-31 & 1.8882E-32 & 3.3002E-32\\ 
$\rm^{72}Ge$ & 5.0563E-07 & 5.7655E-07 & 7.9137E-07 & 9.9873E-07\\ 
$\rm^{73}Ge$ & 1.4390E-07 & 1.6406E-07 & 2.2526E-07 & 2.8434E-07\\ 
$\rm^{74}Ge$ & 6.8485E-07 & 7.8116E-07 & 1.0758E-06 & 1.3592E-06\\ 
$\rm^{75}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Ge$ & 1.4747E-07 & 1.6811E-07 & 2.3056E-07 & 2.9091E-07\\ 
$\rm^{77}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{72}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{73}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}As$ & 8.5416E-08 & 9.7386E-08 & 1.3364E-07 & 1.6865E-07\\ 
$\rm^{76}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}Se$ & 8.2127E-09 & 9.3504E-09 & 1.2667E-08 & 1.5915E-08\\ 
$\rm^{75}Se$ & 1.3263E-28 & 7.1289E-32 & 1.3759E-32 & 2.4637E-32\\ 
$\rm^{76}Se$ & 8.9100E-08 & 1.0177E-07 & 1.4173E-07 & 1.7970E-07\\ 
$\rm^{77}Se$ & 7.3361E-08 & 8.3647E-08 & 1.1475E-07 & 1.4478E-07\\ 
$\rm^{78}Se$ & 2.3172E-07 & 2.6445E-07 & 3.6544E-07 & 4.6221E-07\\ 
$\rm^{79}Se$ & 4.7285E-15 & 3.0212E-14 & 1.1337E-13 & 1.0993E-13\\ 
$\rm^{80}Se$ & 4.9553E-07 & 5.6472E-07 & 7.7299E-07 & 9.7471E-07\\ 
$\rm^{81}Se$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Se$ & 8.9410E-08 & 1.0194E-07 & 1.3999E-07 & 1.7671E-07\\ 
$\rm^{83}Se$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Br$ & 7.9149E-08 & 9.0152E-08 & 1.2245E-07 & 1.5399E-07\\ 
$\rm^{80}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Br$ & 7.9126E-08 & 9.0240E-08 & 1.2449E-07 & 1.5726E-07\\ 
$\rm^{82}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Kr$ & 2.8629E-09 & 3.2595E-09 & 4.4171E-09 & 5.5494E-09\\ 
$\rm^{79}Kr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Kr$ & 1.9018E-08 & 2.1798E-08 & 3.1421E-08 & 4.0302E-08\\ 
$\rm^{81}Kr$ & 2.5804E-11 & 7.3837E-11 & 5.5351E-10 & 9.8567E-10\\ 
$\rm^{82}Kr$ & 9.7267E-08 & 1.1130E-07 & 1.5646E-07 & 1.9896E-07\\ 
$\rm^{83}Kr$ & 9.7197E-08 & 1.1077E-07 & 1.5138E-07 & 1.9079E-07\\ 
$\rm^{84}Kr$ & 4.8524E-07 & 5.5327E-07 & 7.5981E-07 & 9.5917E-07\\ 
$\rm^{85}Kr$ & 7.0725E-26 & 4.2286E-29 & 6.8681E-30 & 1.2102E-29\\ 
$\rm^{86}Kr$ & 1.5026E-07 & 1.7134E-07 & 2.3550E-07 & 2.9735E-07\\ 
$\rm^{87}Kr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Rb$ & 1.1385E-07 & 1.2980E-07 & 1.7799E-07 & 2.2454E-07\\ 
$\rm^{86}Rb$ & 3.3502E-28 & 1.9162E-31 & 3.3194E-32 & 5.8381E-32\\ 
$\rm^{87}Rb$ & 4.7938E-08 & 5.4663E-08 & 7.5101E-08 & 9.4815E-08\\ 
$\rm^{88}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Sr$ & 1.9805E-09 & 2.2546E-09 & 3.0528E-09 & 3.8349E-09\\ 
$\rm^{85}Sr$ & 1.8023E-29 & 9.6820E-33 & 1.8722E-33 & 3.3552E-33\\ 
$\rm^{86}Sr$ & 3.6173E-08 & 4.1598E-08 & 6.0779E-08 & 7.8206E-08\\ 
$\rm^{87}Sr$ & 2.5453E-08 & 2.9130E-08 & 4.0787E-08 & 5.1774E-08\\ 
$\rm^{88}Sr$ & 3.0799E-07 & 3.5133E-07 & 4.8348E-07 & 6.1068E-07\\ 
$\rm^{89}Sr$ & 3.7798E-29 & 2.2335E-32 & 3.7339E-33 & 6.5490E-33\\ 
$\rm^{90}Sr$ & 4.5838E-44 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Sr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{86}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{87}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{88}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{89}Y$ & 8.2414E-08 & 9.3990E-08 & 1.2929E-07 & 1.6329E-07\\ 
$\rm^{90}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{90}Zr$ & 1.0052E-07 & 1.1462E-07 & 1.5759E-07 & 1.9899E-07\\ 
$\rm^{91}Zr$ & 2.2165E-08 & 2.5277E-08 & 3.4783E-08 & 4.3939E-08\\ 
$\rm^{92}Zr$ & 3.4255E-08 & 3.9071E-08 & 5.3793E-08 & 6.7957E-08\\ 
$\rm^{93}Zr$ & 8.6393E-12 & 2.3727E-11 & 1.7112E-10 & 2.7997E-10\\ 
$\rm^{94}Zr$ & 3.5457E-08 & 4.0426E-08 & 5.5478E-08 & 7.0012E-08\\ 
$\rm^{95}Zr$ & 3.6628E-29 & 2.1013E-32 & 3.6615E-33 & 6.4438E-33\\ 
$\rm^{96}Zr$ & 4.0857E-44 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Zr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{93}Nb$ & 1.5292E-08 & 1.7411E-08 & 2.3620E-08 & 2.9684E-08\\ 
$\rm^{94}Nb$ & 4.6957E-21 & 7.5564E-21 & 2.4471E-20 & 4.1171E-20\\ 
$\rm^{95}Nb$ & 2.0003E-29 & 1.1474E-32 & 1.9987E-33 & 3.5173E-33\\ 
$\rm^{96}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Mo$ & 5.7830E-09 & 6.5881E-09 & 8.9911E-09 & 1.1327E-08\\ 
$\rm^{93}Mo$ & 1.3214E-19 & 2.9412E-18 & 7.2398E-18 & 4.9540E-17\\ 
$\rm^{94}Mo$ & 3.7452E-09 & 4.2846E-09 & 6.1123E-09 & 7.8137E-09\\ 
$\rm^{95}Mo$ & 6.5168E-09 & 7.4312E-09 & 1.0219E-08 & 1.2905E-08\\ 
$\rm^{96}Mo$ & 1.2769E-08 & 1.4565E-08 & 2.0073E-08 & 2.5368E-08\\ 
$\rm^{97}Mo$ & 4.0349E-09 & 4.6036E-09 & 6.3509E-09 & 8.0270E-09\\ 
$\rm^{98}Mo$ & 1.0359E-08 & 1.1822E-08 & 1.6337E-08 & 2.0662E-08\\ 
$\rm^{132}Xe$ & 3.4720E-08 & 3.9587E-08 & 5.4330E-08 & 6.8562E-08\\ 
$\rm^{133}Xe$ & 6.5426E-30 & 3.7781E-33 & 6.5761E-34 & 1.1570E-33\\ 
$\rm^{134}Xe$ & 1.3014E-08 & 1.4835E-08 & 2.0352E-08 & 2.5680E-08\\ 
$\rm^{135}Xe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{133}Cs$ & 9.1186E-09 & 1.0388E-08 & 1.4144E-08 & 1.7803E-08\\ 
$\rm^{134}Cs$ & 1.8883E-27 & 1.0779E-30 & 1.9711E-31 & 3.5084E-31\\ 
$\rm^{135}Cs$ & 7.2187E-13 & 1.7202E-12 & 9.0753E-12 & 1.3513E-11\\ 
$\rm^{136}Cs$ & 8.8611E-32 & 8.0818E-35 & 4.2205E-36 & 5.5590E-36\\ 
$\rm^{137}Cs$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}Cs$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{134}Ba$ & 2.8200E-09 & 3.2371E-09 & 4.7102E-09 & 6.0575E-09\\ 
$\rm^{135}Ba$ & 7.6808E-09 & 8.7509E-09 & 1.1935E-08 & 1.5032E-08\\ 
$\rm^{136}Ba$ & 9.2489E-09 & 1.0573E-08 & 1.4789E-08 & 1.8778E-08\\ 
$\rm^{137}Ba$ & 1.3297E-08 & 1.5166E-08 & 2.0838E-08 & 2.6306E-08\\ 
$\rm^{138}Ba$ & 8.5517E-08 & 9.7528E-08 & 1.3421E-07 & 1.6951E-07\\ 
$\rm^{139}Ba$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}La$ & 9.0271E-12 & 1.0294E-11 & 1.4153E-11 & 1.7871E-11\\ 
$\rm^{139}La$ & 9.9826E-09 & 1.1385E-08 & 1.5657E-08 & 1.9773E-08\\ 
$\rm^{140}La$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{140}Ce$ & 2.6881E-08 & 3.0656E-08 & 4.2155E-08 & 5.3234E-08\\ 
$\rm^{141}Ce$ & 4.3982E-30 & 2.5395E-33 & 4.3703E-34 & 7.6712E-34\\ 
$\rm^{141}Pr$ & 4.2226E-09 & 4.8124E-09 & 6.5869E-09 & 8.3061E-09\\ 
$\rm^{142}Pr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{142}Nd$ & 5.7703E-09 & 6.5841E-09 & 9.0932E-09 & 1.1499E-08\\ 
$\rm^{143}Nd$ & 2.5788E-09 & 2.9375E-09 & 3.9997E-09 & 5.0345E-09\\ 
$\rm^{144}Nd$ & 5.1324E-09 & 5.8524E-09 & 8.0499E-09 & 1.0167E-08\\ 
$\rm^{102}Hg$ & 5.0971E-09 & 5.8167E-09 & 8.0423E-09 & 1.0174E-08\\ 
$\rm^{103}Hg$ & 6.9843E-30 & 5.1546E-33 & 8.5129E-34 & 1.4849E-33\\ 
$\rm^{104}Hg$ & 1.1831E-09 & 1.3483E-09 & 1.8461E-09 & 2.3280E-09\\ 
$\rm^{105}Hg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{103}Tl$ & 2.7177E-09 & 3.0991E-09 & 4.2572E-09 & 5.3746E-09\\ 
$\rm^{104}Tl$ & 3.2310E-28 & 1.8794E-31 & 3.1756E-32 & 5.5891E-32\\ 
$\rm^{105}Tl$ & 6.5516E-09 & 7.4704E-09 & 1.0254E-08 & 1.2940E-08\\ 
$\rm^{106}Tl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{104}Pb$ & 1.3106E-09 & 1.4983E-09 & 2.0979E-09 & 2.6647E-09\\ 
$\rm^{105}Pb$ & 2.7664E-19 & 3.1852E-19 & 1.5544E-18 & 1.7885E-18\\ 
$\rm^{106}Pb$ & 1.2292E-08 & 1.4022E-08 & 1.9311E-08 & 2.4398E-08\\ 
$\rm^{107}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Bi$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Bi$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
\enddata
\end{deluxetable}

\startlongtable
\floattable
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
%\tablewidth{626.20622pt}
\tablecaption{Isotopic Yields (wind contribution) — 250 km/s\label{tabyields_wind_250}}
\tablehead{$\rm Isotope$ & $\rm 13~M_\odot$ & $\rm 15~M_\odot$ & $\rm 20~M_\odot$ & $\rm 25~M_\odot$}
\startdata
$\rm^{1}H$ & 4.1793E+00 & 4.8205E+00 & 5.8563E+00 & 6.6467E+00\\ 
$\rm^{2}H$ & 1.8667E-16 & 1.5342E-14 & 2.3621E-11 & 5.2770E-10\\ 
$\rm^{3}H$ & 4.1599E-25 & 1.4813E-21 & 2.1078E-16 & 4.4193E-14\\ 
$\rm^{3}He$ & 1.5840E-04 & 1.7690E-04 & 1.9953E-04 & 2.1421E-04\\ 
$\rm^{4}He$ & 3.4385E+00 & 4.0494E+00 & 6.1002E+00 & 8.1140E+00\\ 
$\rm^{6}Li$ & 1.3612E-12 & 2.5789E-12 & 7.8378E-12 & 1.3107E-11\\ 
$\rm^{7}Li$ & 2.7876E-11 & 5.5341E-11 & 1.7087E-10 & 2.9261E-10\\ 
$\rm^{7}Be$ & 2.7025E-12 & 2.6059E-12 & 4.2403E-12 & 1.0504E-11\\ 
$\rm^{9}Be$ & 8.5013E-13 & 1.6958E-12 & 4.9989E-12 & 9.4375E-12\\ 
$\rm^{10}Be$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{10}B$ & 5.7769E-12 & 1.1418E-11 & 3.0318E-11 & 6.4569E-11\\ 
$\rm^{11}B$ & 9.8873E-10 & 1.2028E-09 & 1.4659E-09 & 1.9767E-09\\ 
$\rm^{12}C$ & 1.4413E-02 & 3.4907E-02 & 1.5839E-01 & 2.4785E-01\\ 
$\rm^{13}C$ & 1.4668E-03 & 1.8396E-03 & 3.5959E-03 & 3.5078E-03\\ 
$\rm^{14}C$ & 6.5704E-13 & 3.5196E-12 & 5.1385E-12 & 3.2914E-12\\ 
$\rm^{13}N$ & 2.6898E-14 & 3.0344E-14 & 3.9801E-14 & 6.6326E-14\\ 
$\rm^{14}N$ & 4.5092E-02 & 6.1145E-02 & 8.3081E-02 & 1.0369E-01\\ 
$\rm^{15}N$ & 2.3560E-06 & 2.9322E-06 & 3.5922E-06 & 4.2817E-06\\ 
$\rm^{16}N$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{15}O$ & 5.8726E-16 & 1.1186E-15 & 8.0843E-16 & 1.4528E-15\\ 
$\rm^{16}O$ & 3.2449E-02 & 4.5103E-02 & 6.8330E-02 & 8.9132E-02\\ 
$\rm^{17}O$ & 3.2966E-05 & 3.5643E-05 & 2.9997E-05 & 2.8260E-05\\ 
$\rm^{18}O$ & 3.7982E-05 & 4.4013E-05 & 5.5721E-05 & 5.9239E-05\\ 
$\rm^{19}O$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{17}F$ & 1.6129E-18 & 2.5150E-18 & 1.1011E-18 & 1.9401E-18\\ 
$\rm^{18}F$ & 2.3264E-19 & 4.1400E-19 & 1.6254E-19 & 3.0278E-19\\ 
$\rm^{19}F$ & 2.1071E-06 & 2.4450E-06 & 3.4505E-06 & 3.6467E-06\\ 
$\rm^{20}F$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{20}Ne$ & 8.9119E-03 & 1.0411E-02 & 1.4077E-02 & 1.7357E-02\\ 
$\rm^{21}Ne$ & 6.6293E-05 & 7.4341E-05 & 9.4010E-05 & 1.0325E-04\\ 
$\rm^{22}Ne$ & 8.1394E-04 & 1.5785E-03 & 5.5195E-03 & 8.0764E-03\\ 
$\rm^{23}Ne$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{21}Na$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{22}Na$ & 5.8908E-19 & 8.8481E-19 & 9.0136E-19 & 2.3111E-18\\ 
$\rm^{23}Na$ & 7.5404E-04 & 1.0287E-03 & 1.4113E-03 & 1.9433E-03\\ 
$\rm^{24}Na$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{23}Mg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{24}Mg$ & 4.3052E-03 & 5.0324E-03 & 6.8531E-03 & 8.4930E-03\\ 
$\rm^{25}Mg$ & 3.7303E-04 & 4.2374E-04 & 4.7448E-04 & 4.9542E-04\\ 
$\rm^{26}Mg$ & 8.1394E-04 & 9.6509E-04 & 1.3806E-03 & 1.7761E-03\\ 
$\rm^{27}Mg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{25}Al$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{26}Al$ & 5.6427E-06 & 5.8518E-06 & 8.8137E-06 & 1.3281E-05\\ 
$\rm^{27}Al$ & 4.6863E-04 & 5.4990E-04 & 7.9306E-04 & 1.0216E-03\\ 
$\rm^{28}Al$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{27}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{28}Si$ & 4.7665E-03 & 5.5715E-03 & 7.5871E-03 & 9.4028E-03\\ 
$\rm^{29}Si$ & 2.5066E-04 & 2.9307E-04 & 3.9926E-04 & 4.9495E-04\\ 
$\rm^{30}Si$ & 1.7096E-04 & 1.9991E-04 & 2.7244E-04 & 3.3777E-04\\ 
$\rm^{31}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}Si$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{29}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{30}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}P$ & 4.5481E-05 & 5.3231E-05 & 7.2608E-05 & 9.0024E-05\\ 
$\rm^{32}P$ & 8.6663E-33 & 6.4615E-33 & 1.0393E-32 & 1.9130E-32\\ 
$\rm^{33}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}P$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{31}S$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{32}S$ & 2.2839E-03 & 2.6693E-03 & 3.6339E-03 & 4.5029E-03\\ 
$\rm^{33}S$ & 1.8983E-05 & 2.2558E-05 & 3.1703E-05 & 3.9825E-05\\ 
$\rm^{34}S$ & 1.0967E-04 & 1.2822E-04 & 1.7465E-04 & 2.1647E-04\\ 
$\rm^{35}S$ & 5.7818E-32 & 4.2982E-32 & 6.9433E-32 & 1.2793E-31\\ 
$\rm^{36}S$ & 5.4135E-07 & 6.3278E-07 & 8.6166E-07 & 1.0679E-06\\ 
$\rm^{37}S$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{33}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{34}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{35}Cl$ & 4.7822E-05 & 5.5862E-05 & 7.5978E-05 & 9.4119E-05\\ 
$\rm^{36}Cl$ & 3.5413E-09 & 1.6346E-08 & 6.0162E-08 & 1.0755E-07\\ 
$\rm^{37}Cl$ & 1.6286E-05 & 1.9333E-05 & 2.7039E-05 & 3.3840E-05\\ 
$\rm^{38}Cl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{36}Ar$ & 4.3620E-04 & 5.0961E-04 & 6.9330E-04 & 8.5889E-04\\ 
$\rm^{37}Ar$ & 7.9419E-23 & 5.4310E-25 & 1.5309E-20 & 5.7550E-23\\ 
$\rm^{38}Ar$ & 8.3726E-05 & 9.7858E-05 & 1.3322E-04 & 1.6509E-04\\ 
$\rm^{39}Ar$ & 8.7964E-22 & 2.3089E-23 & 1.9295E-20 & 5.3737E-25\\ 
$\rm^{40}Ar$ & 1.4097E-07 & 1.6476E-07 & 2.2435E-07 & 2.7803E-07\\ 
$\rm^{41}Ar$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{37}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{38}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{39}K$ & 2.2199E-05 & 2.5951E-05 & 3.5343E-05 & 4.3800E-05\\ 
$\rm^{40}K$ & 4.2306E-08 & 6.5121E-08 & 1.3092E-07 & 1.8211E-07\\ 
$\rm^{41}K$ & 1.6887E-06 & 1.9805E-06 & 2.6992E-06 & 3.3397E-06\\ 
$\rm^{42}K$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{40}Ca$ & 4.8376E-04 & 5.6527E-04 & 7.6921E-04 & 9.5305E-04\\ 
$\rm^{41}Ca$ & 7.3662E-08 & 2.5727E-07 & 8.3356E-07 & 1.2630E-06\\ 
$\rm^{42}Ca$ & 3.4005E-06 & 4.0166E-06 & 5.5171E-06 & 6.8620E-06\\ 
$\rm^{43}Ca$ & 7.2466E-07 & 8.4986E-07 & 1.1592E-06 & 1.4382E-06\\ 
$\rm^{44}Ca$ & 1.1452E-05 & 1.3385E-05 & 1.8217E-05 & 2.2572E-05\\ 
$\rm^{45}Ca$ & 2.9664E-31 & 2.2042E-31 & 3.5609E-31 & 6.5606E-31\\ 
$\rm^{46}Ca$ & 2.2956E-08 & 2.6825E-08 & 3.6508E-08 & 4.5234E-08\\ 
$\rm^{47}Ca$ & 1.1226E-35 & 8.3185E-36 & 1.3474E-35 & 2.4828E-35\\ 
$\rm^{48}Ca$ & 1.1200E-06 & 1.3091E-06 & 1.7825E-06 & 2.2089E-06\\ 
$\rm^{49}Ca$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{41}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{42}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{43}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Sc$ & 3.6383E-07 & 4.2827E-07 & 5.9326E-07 & 7.4029E-07\\ 
$\rm^{46}Sc$ & 1.1111E-31 & 8.4962E-32 & 1.3564E-31 & 2.4997E-31\\ 
$\rm^{47}Sc$ & 8.5547E-36 & 6.3398E-36 & 1.0268E-35 & 1.8921E-35\\ 
$\rm^{48}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Sc$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{44}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}Ti$ & 1.9293E-06 & 2.2561E-06 & 3.0722E-06 & 3.8074E-06\\ 
$\rm^{47}Ti$ & 1.7751E-06 & 2.0704E-06 & 2.8063E-06 & 3.4723E-06\\ 
$\rm^{48}Ti$ & 1.7976E-05 & 2.0981E-05 & 2.8483E-05 & 3.5258E-05\\ 
$\rm^{49}Ti$ & 1.3618E-06 & 1.6242E-06 & 2.3088E-06 & 2.9069E-06\\ 
$\rm^{50}Ti$ & 1.3185E-06 & 1.5487E-06 & 2.1206E-06 & 2.6341E-06\\ 
$\rm^{51}Ti$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{45}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{46}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{47}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}V$ & 6.0586E-09 & 7.0630E-09 & 9.5672E-09 & 1.1835E-08\\ 
$\rm^{51}V$ & 2.4732E-06 & 2.8956E-06 & 3.9643E-06 & 4.9224E-06\\ 
$\rm^{52}V$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{48}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{49}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Cr$ & 5.3999E-06 & 6.2943E-06 & 8.5233E-06 & 1.0542E-05\\ 
$\rm^{51}Cr$ & 5.0745E-23 & 3.3767E-25 & 5.4672E-21 & 2.4264E-23\\ 
$\rm^{52}Cr$ & 1.0846E-04 & 1.2676E-04 & 1.7251E-04 & 2.1375E-04\\ 
$\rm^{53}Cr$ & 1.2523E-05 & 1.4616E-05 & 1.9856E-05 & 2.4595E-05\\ 
$\rm^{54}Cr$ & 3.2111E-06 & 3.8199E-06 & 5.3629E-06 & 6.7161E-06\\ 
$\rm^{55}Cr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{50}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{51}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Mn$ & 8.4827E-05 & 9.9850E-05 & 1.3830E-04 & 1.7243E-04\\ 
$\rm^{56}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Mn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{52}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{53}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Fe$ & 5.6865E-04 & 6.6337E-04 & 8.9989E-04 & 1.1137E-03\\ 
$\rm^{55}Fe$ & 1.8045E-15 & 1.2287E-15 & 3.9417E-14 & 1.1012E-13\\ 
$\rm^{56}Fe$ & 9.2659E-03 & 1.0827E-02 & 1.4733E-02 & 1.8253E-02\\ 
$\rm^{57}Fe$ & 2.1910E-04 & 2.5909E-04 & 3.6177E-04 & 4.5301E-04\\ 
$\rm^{58}Fe$ & 3.0006E-05 & 3.6766E-05 & 5.2950E-05 & 6.7112E-05\\ 
$\rm^{59}Fe$ & 7.7467E-31 & 6.5829E-31 & 9.4443E-31 & 1.7215E-30\\ 
$\rm^{60}Fe$ & 5.5459E-15 & 5.3029E-14 & 2.1787E-13 & 4.3907E-13\\ 
$\rm^{61}Fe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{54}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{55}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Co$ & 3.2897E-05 & 3.8533E-05 & 5.2432E-05 & 6.4957E-05\\ 
$\rm^{60}Co$ & 1.0268E-20 & 9.7813E-20 & 4.0257E-19 & 8.0767E-19\\ 
$\rm^{61}Co$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{56}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Ni$ & 3.7346E-04 & 4.3584E-04 & 5.9155E-04 & 7.3216E-04\\ 
$\rm^{59}Ni$ & 1.8595E-07 & 5.8222E-07 & 2.2453E-06 & 3.5055E-06\\ 
$\rm^{60}Ni$ & 1.4891E-04 & 1.7414E-04 & 2.3704E-04 & 2.9374E-04\\ 
$\rm^{61}Ni$ & 6.6740E-06 & 7.9946E-06 & 1.1451E-05 & 1.4452E-05\\ 
$\rm^{62}Ni$ & 2.1350E-05 & 2.5059E-05 & 3.4268E-05 & 4.2550E-05\\ 
$\rm^{63}Ni$ & 1.0237E-22 & 1.2359E-24 & 6.1716E-21 & 3.2000E-26\\ 
$\rm^{64}Ni$ & 5.6094E-06 & 6.5645E-06 & 8.9468E-06 & 1.1091E-05\\ 
$\rm^{65}Ni$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{57}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{58}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{59}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Cu$ & 3.8701E-06 & 4.5744E-06 & 6.3124E-06 & 7.8568E-06\\ 
$\rm^{64}Cu$ & 1.2254E-32 & 9.4408E-33 & 1.4663E-32 & 2.6869E-32\\ 
$\rm^{65}Cu$ & 1.7797E-06 & 2.1024E-06 & 2.9200E-06 & 3.6454E-06\\ 
$\rm^{66}Cu$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{60}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{61}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Zn$ & 6.4422E-06 & 7.5283E-06 & 1.0226E-05 & 1.2660E-05\\ 
$\rm^{65}Zn$ & 4.8413E-25 & 2.8894E-27 & 9.6840E-23 & 1.1348E-27\\ 
$\rm^{66}Zn$ & 3.8120E-06 & 4.4549E-06 & 6.0569E-06 & 7.5022E-06\\ 
$\rm^{67}Zn$ & 5.6952E-07 & 6.6695E-07 & 9.1280E-07 & 1.1334E-06\\ 
$\rm^{68}Zn$ & 2.6416E-06 & 3.0916E-06 & 4.2186E-06 & 5.2324E-06\\ 
$\rm^{69}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Zn$ & 8.9824E-08 & 1.0487E-07 & 1.4250E-07 & 1.7646E-07\\ 
$\rm^{71}Zn$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{62}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{63}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ga$ & 2.6018E-07 & 3.0558E-07 & 4.1943E-07 & 5.2105E-07\\ 
$\rm^{70}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}Ga$ & 1.7738E-07 & 2.0803E-07 & 2.8487E-07 & 3.5384E-07\\ 
$\rm^{72}Ga$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{64}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{65}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{66}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{67}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{68}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{69}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{70}Ge$ & 3.7207E-07 & 4.3609E-07 & 5.9597E-07 & 7.3952E-07\\ 
$\rm^{71}Ge$ & 1.3283E-32 & 9.9588E-33 & 1.5956E-32 & 2.9364E-32\\ 
$\rm^{72}Ge$ & 5.0498E-07 & 5.9010E-07 & 8.0218E-07 & 9.9355E-07\\ 
$\rm^{73}Ge$ & 1.4371E-07 & 1.6790E-07 & 2.2833E-07 & 2.8288E-07\\ 
$\rm^{74}Ge$ & 6.8429E-07 & 8.0050E-07 & 1.0918E-06 & 1.3539E-06\\ 
$\rm^{75}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Ge$ & 1.4726E-07 & 1.7193E-07 & 2.3359E-07 & 2.8925E-07\\ 
$\rm^{77}Ge$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{71}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{72}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{73}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}As$ & 8.5299E-08 & 9.9642E-08 & 1.3544E-07 & 1.6775E-07\\ 
$\rm^{76}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}As$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{74}Se$ & 8.1852E-09 & 9.5177E-09 & 1.2775E-08 & 1.5749E-08\\ 
$\rm^{75}Se$ & 9.8439E-33 & 7.1410E-33 & 1.1732E-32 & 2.1661E-32\\ 
$\rm^{76}Se$ & 8.9196E-08 & 1.0481E-07 & 1.4446E-07 & 1.7978E-07\\ 
$\rm^{77}Se$ & 7.3253E-08 & 8.5604E-08 & 1.1632E-07 & 1.4404E-07\\ 
$\rm^{78}Se$ & 2.3165E-07 & 2.7149E-07 & 3.7143E-07 & 4.6113E-07\\ 
$\rm^{79}Se$ & 1.7093E-14 & 7.6260E-14 & 2.2462E-13 & 2.0052E-13\\ 
$\rm^{80}Se$ & 4.9467E-07 & 5.7701E-07 & 7.8248E-07 & 9.6827E-07\\ 
$\rm^{81}Se$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Se$ & 8.9297E-08 & 1.0432E-07 & 1.4191E-07 & 1.7580E-07\\ 
$\rm^{83}Se$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{75}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{76}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{77}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Br$ & 7.8900E-08 & 9.1890E-08 & 1.2365E-07 & 1.5262E-07\\ 
$\rm^{80}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Br$ & 7.9101E-08 & 9.2497E-08 & 1.2634E-07 & 1.5658E-07\\ 
$\rm^{82}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Br$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{78}Kr$ & 2.8539E-09 & 3.3193E-09 & 4.4557E-09 & 5.4925E-09\\ 
$\rm^{79}Kr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Kr$ & 1.9148E-08 & 2.2733E-08 & 3.2378E-08 & 4.0766E-08\\ 
$\rm^{81}Kr$ & 6.5794E-11 & 2.0950E-10 & 7.5020E-10 & 1.2552E-09\\ 
$\rm^{82}Kr$ & 9.7517E-08 & 1.1524E-07 & 1.6019E-07 & 1.9998E-07\\ 
$\rm^{83}Kr$ & 9.6967E-08 & 1.1315E-07 & 1.5320E-07 & 1.8956E-07\\ 
$\rm^{84}Kr$ & 4.8461E-07 & 5.6619E-07 & 7.7020E-07 & 9.5430E-07\\ 
$\rm^{85}Kr$ & 5.0847E-30 & 3.6824E-30 & 9.7616E-28 & 1.0851E-29\\ 
$\rm^{86}Kr$ & 1.5009E-07 & 1.7541E-07 & 2.3881E-07 & 2.9591E-07\\ 
$\rm^{87}Kr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{79}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{80}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{81}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{82}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{83}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Rb$ & 1.1370E-07 & 1.3281E-07 & 1.8036E-07 & 2.2326E-07\\ 
$\rm^{86}Rb$ & 2.3561E-32 & 1.7412E-32 & 2.8113E-32 & 5.1767E-32\\ 
$\rm^{87}Rb$ & 4.7881E-08 & 5.5948E-08 & 7.6138E-08 & 9.4340E-08\\ 
$\rm^{88}Rb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{84}Sr$ & 1.9737E-09 & 2.2948E-09 & 3.0785E-09 & 3.7947E-09\\ 
$\rm^{85}Sr$ & 1.3410E-33 & 9.7152E-34 & 1.5968E-33 & 2.9478E-33\\ 
$\rm^{86}Sr$ & 3.6498E-08 & 4.3808E-08 & 6.3118E-08 & 7.9720E-08\\ 
$\rm^{87}Sr$ & 2.5499E-08 & 3.0173E-08 & 4.1745E-08 & 5.2033E-08\\ 
$\rm^{88}Sr$ & 3.0771E-07 & 3.6005E-07 & 4.9063E-07 & 6.0823E-07\\ 
$\rm^{89}Sr$ & 2.6311E-33 & 1.9603E-33 & 3.1589E-33 & 5.8183E-33\\ 
$\rm^{90}Sr$ & 6.1288E-41 & 0.0000E+00 & 1.0179E-37 & 0.0000E+00\\ 
$\rm^{91}Sr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{85}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{86}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{87}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{88}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{89}Y$ & 8.2332E-08 & 9.6264E-08 & 1.3115E-07 & 1.6258E-07\\ 
$\rm^{90}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Y$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{90}Zr$ & 1.0041E-07 & 1.1737E-07 & 1.5982E-07 & 1.9807E-07\\ 
$\rm^{91}Zr$ & 2.2142E-08 & 2.5890E-08 & 3.5287E-08 & 4.3751E-08\\ 
$\rm^{92}Zr$ & 3.4226E-08 & 4.0036E-08 & 5.4589E-08 & 6.7686E-08\\ 
$\rm^{93}Zr$ & 2.1595E-11 & 7.0698E-11 & 2.3248E-10 & 3.5712E-10\\ 
$\rm^{94}Zr$ & 3.5409E-08 & 4.1365E-08 & 5.6227E-08 & 6.9638E-08\\ 
$\rm^{95}Zr$ & 2.5840E-33 & 1.9141E-33 & 3.1013E-33 & 5.7159E-33\\ 
$\rm^{96}Zr$ & 0.0000E+00 & 0.0000E+00 & 7.5733E-41 & 0.0000E+00\\ 
$\rm^{97}Zr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{91}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{93}Nb$ & 1.5244E-08 & 1.7734E-08 & 2.3834E-08 & 2.9391E-08\\ 
$\rm^{94}Nb$ & 2.4100E-20 & 1.2581E-20 & 6.7925E-20 & 4.9852E-20\\ 
$\rm^{95}Nb$ & 1.4103E-33 & 1.0453E-33 & 1.6929E-33 & 3.1204E-33\\ 
$\rm^{96}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{97}Nb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{92}Mo$ & 5.7701E-09 & 6.7225E-09 & 9.0908E-09 & 1.1239E-08\\ 
$\rm^{93}Mo$ & 9.7300E-19 & 2.7981E-18 & 3.3711E-17 & 1.1811E-16\\ 
$\rm^{94}Mo$ & 3.7653E-09 & 4.4425E-09 & 6.2714E-09 & 7.8655E-09\\ 
$\rm^{95}Mo$ & 6.5103E-09 & 7.6089E-09 & 1.0365E-08 & 1.2845E-08\\ 
$\rm^{96}Mo$ & 1.2759E-08 & 1.4927E-08 & 2.0376E-08 & 2.5275E-08\\ 
$\rm^{97}Mo$ & 4.0334E-09 & 4.7227E-09 & 6.4504E-09 & 8.0015E-09\\ 
$\rm^{98}Mo$ & 1.0356E-08 & 1.2136E-08 & 1.6605E-08 & 2.0614E-08\\ 
$\rm^{132}Xe$ & 3.4674E-08 & 4.0511E-08 & 5.5066E-08 & 6.8198E-08\\ 
$\rm^{133}Xe$ & 4.6440E-34 & 3.4371E-34 & 5.5686E-34 & 1.0261E-33\\ 
$\rm^{134}Xe$ & 1.2996E-08 & 1.5174E-08 & 2.0620E-08 & 2.5535E-08\\ 
$\rm^{135}Xe$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{133}Cs$ & 9.0947E-09 & 1.0596E-08 & 1.4295E-08 & 1.7657E-08\\ 
$\rm^{134}Cs$ & 1.4003E-31 & 1.0332E-31 & 1.6833E-31 & 3.1010E-31\\ 
$\rm^{135}Cs$ & 1.6404E-12 & 4.7110E-12 & 1.3380E-11 & 1.8800E-11\\ 
$\rm^{136}Cs$ & 2.9641E-36 & 3.0943E-36 & 3.7372E-36 & 6.2687E-36\\ 
$\rm^{137}Cs$ & 2.7650E-42 & 0.0000E+00 & 6.4462E-39 & 0.0000E+00\\ 
$\rm^{138}Cs$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{134}Ba$ & 2.8444E-09 & 3.3919E-09 & 4.8731E-09 & 6.1495E-09\\ 
$\rm^{135}Ba$ & 7.6611E-09 & 8.9309E-09 & 1.2069E-08 & 1.4919E-08\\ 
$\rm^{136}Ba$ & 9.2636E-09 & 1.0914E-08 & 1.5103E-08 & 1.8827E-08\\ 
$\rm^{137}Ba$ & 1.3281E-08 & 1.5532E-08 & 2.1135E-08 & 2.6186E-08\\ 
$\rm^{138}Ba$ & 8.5431E-08 & 9.9914E-08 & 1.3616E-07 & 1.6880E-07\\ 
$\rm^{139}Ba$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{138}La$ & 9.0172E-12 & 1.0540E-11 & 1.4353E-11 & 1.7788E-11\\ 
$\rm^{139}La$ & 9.9725E-09 & 1.1659E-08 & 1.5881E-08 & 1.9685E-08\\ 
$\rm^{140}La$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{140}Ce$ & 2.6854E-08 & 3.1394E-08 & 4.2758E-08 & 5.2991E-08\\ 
$\rm^{141}Ce$ & 3.0800E-34 & 2.2875E-34 & 3.6978E-34 & 6.8126E-34\\ 
$\rm^{141}Pr$ & 4.2148E-09 & 4.9173E-09 & 6.6682E-09 & 8.2525E-09\\ 
$\rm^{142}Pr$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{142}Nd$ & 5.7683E-09 & 6.7554E-09 & 9.2386E-09 & 1.1467E-08\\ 
$\rm^{143}Nd$ & 2.5719E-09 & 2.9961E-09 & 4.0418E-09 & 4.9927E-09\\ 
$\rm^{144}Nd$ & 5.1276E-09 & 5.9921E-09 & 8.1637E-09 & 1.0119E-08\\ 
$\rm^{102}Hg$ & 5.0962E-09 & 5.9712E-09 & 8.1748E-09 & 1.0150E-08\\ 
$\rm^{103}Hg$ & 5.9746E-34 & 4.4806E-34 & 7.1879E-34 & 1.3229E-33\\ 
$\rm^{104}Hg$ & 1.1811E-09 & 1.3779E-09 & 1.8689E-09 & 2.3128E-09\\ 
$\rm^{105}Hg$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{103}Tl$ & 2.7143E-09 & 3.1727E-09 & 4.3167E-09 & 5.3491E-09\\ 
$\rm^{104}Tl$ & 2.2352E-32 & 1.6824E-32 & 3.5181E-32 & 4.9793E-32\\ 
$\rm^{105}Tl$ & 6.5434E-09 & 7.6456E-09 & 1.0393E-08 & 1.2872E-08\\ 
$\rm^{106}Tl$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{104}Pb$ & 1.3129E-09 & 1.5474E-09 & 2.1436E-09 & 2.6729E-09\\ 
$\rm^{105}Pb$ & 8.2936E-19 & 7.6372E-19 & 2.7276E-18 & 2.2556E-18\\ 
$\rm^{106}Pb$ & 1.2283E-08 & 1.4370E-08 & 1.9599E-08 & 2.4303E-08\\ 
$\rm^{107}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Pb$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{108}Bi$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
$\rm^{109}Bi$ & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00\\ 
\enddata
\end{deluxetable}
